The Solar Neighborhood LV: Spectral Characterization of an Equatorial Sample of 580 K Dwarfs

We present a spectroscopic characterization of 580 K dwarfs within 33 pc, observed with the CHIRON echelle spectrograph (R=80,000) on the SMARTS 1.5m telescope. This volume-limited sample is part of the RKSTAR survey of $\sim$4400 K dwarf primaries within 50 pc. Using Empirical SpecMatch and the diagnostic lines H-alpha (6562.8 Angstrom) and Li I (6707.8 Angstrom), we derive stellar properties, activity status, and age indicators calibrated against 35 benchmark K dwarfs with ages from 20 Myr to 5 Gyr. We find that 7.4% (43 stars) exhibit signatures of youth and/or chromospheric activity: 19 stars show lithium absorption indicating ages $<$1 Gyr, and 36 display H$\alpha$ emission. Kinematic analysis using BANYAN $\Sigma$ identifies 8 additional young stars through membership in the AB Doradus moving group and the Hyades cluster, bringing the total young/active population to 8.8% (51 stars). Stellar parameters span 3600--5500 K in \teff, $-$0.60 to $+$0.55 dex in [Fe/H], and $<$10 to $>$25 km s$^{-1}$ in $v\sin i$. A metal-poor population ([Fe/H] $\leq -$0.50 dex) comprises 4\% of the sample. Galactic kinematics place 80% in the thin disk and 18.4% in the thick disk, with one halo member (HD 134439). Young and active stars are predominantly thin disk members, with two thick disk exceptions. Cross-matching with NASA's Exoplanet Archive reveals only 7.5% (44 stars) host confirmed planets as of July 2025. Our results identify 529 mature, inactive K dwarfs as prime targets for terrestrial planet searches, providing a crucial resource for exoplanet habitability studies in the solar neighborhood.

==> (inline-0) <==
\begin{deluxetable*}{lcccrrccccc}
\tablecaption{Primary K dwarf Sample: Astrometry and Photometry Data \label{tab:astrometry}}
\tablewidth{0pt}
\tablehead{
\multicolumn{2}{c}{Star Identifiers} & \multicolumn{2}{c}{Coordinates} & \multicolumn{2}{c}{$\mu$} & & & \multicolumn{3}{c}{Photometry} \\
\cline{1-2} \cline{3-4} \cline{5-6} \cline{9-11} \\
RKS ID & Simbad Name & R.A. & Decl. & $\mu_{R.A}$ & $\mu_{Decl}$ & $\pi$ & Dist. & $B_{Gaia DR3}$ & $B_G-K_S$ & $M_{B_G}$ \\
& & (hh mm ss) & ($\pm$dd mm ss) & (mas yr$^{-1}$) & (mas yr$^{-1}$) & (mas) & (pc) & (mag) & (mag) & (mag)
}
\startdata
RKS0000$+$1659 & HD 224808 & 00 00 48.1 & $+$16 59 17 & $-$52.2 & $-$307.39 & 33.26 & 30.07 & 9.02 & 2.68 & 6.63 \\
RKS0001$-$1656 & BD$-$17 6862 & 00 01 25.8 & $-$16 56 54 & 293.9 & $-$253.44 & 31.76 & 31.49 & 11.00 & 3.78 & 8.51 \\
RKS0007$-$2349 & HD 283 & 00 07 32.5 & $-$23 49 07 & 320.87 & 91.24 & 30.49 & 32.79 & 8.91 & 2.23 & 6.33 \\
RKS0012$+$2142 & G 131$-$35 & 00 12 33.5 & $+$21 42 48 & 190.42 & $-$287.33 & 31.94 & 31.31 & 11.97 & 3.93 & 9.49 \\
RKS0012$+$2705 & BD$+$26 8 & 00 12 04.0 & $+$27 05 56 & 283.17 & $-$82.13 & 38.59 & 25.92 & 8.95 & 2.65 & 6.88 \\
RKS0016$-$1435 & BD$-$15 36 & 00 16 11.0 & $-$14 35 27 & 0.79 & $-$6.44 & 30.71 & 32.56 & 9.81 & 3.01 & 7.25 \\
RKS0017$+$2057 & G 131$-$51 & 00 17 59.1 & $+$20 57 24 & $-$252.05 & $-$366.92 & 36.10 & 27.70 & 11.34 & 3.93 & 9.13 \\
RKS0019$-$0303 & LP 644$-$95 & 00 19 12.3 & $-$03 03 13 & $-$26.88 & $-$217.81 & 32.06 & 31.19 & 11.16 & 3.70 & 8.69 \\
RKS0019$-$0957 & BD$-$10 47 & 00 19 05.5 & $-$09 57 53 & $-$36.33 & $-$301.49 & 49.48 & 20.21 & 10.15 & 3.60 & 8.62 \\
RKS0020$+$1738 & StKM 1$-$25 & 00 20 57.1 & $+$17 38 15 & 39.0 & $-$82.39 & 33.45 & 29.90 & 11.47 & 3.93 & 9.09 \\
RKS0021$+$2531 & BD$+$24 32 & 00 21 16.0 & $+$25 31 27 & 50.97 & 9.51 & 35.55 & 28.13 & 9.76 & 2.79 & 7.51 \\
RKS0022$-$2701 & HD 1815 & 00 22 23.5 & $-$27 01 57 & 287.8 & $-$423.7 & 45.95 & 21.76 & 8.53 & 2.40 & 6.84 \\
RKS0024$-$2701 & HD 2025 & 00 24 25.9 & $-$27 01 36 & 665.76 & 83.96 & 55.82 & 17.91 & 8.15 & 2.59 & 6.88 \\
RKS0036$+$2610 & BD$+$25 84 & 00 36 57.9 & $+$26 10 54 & 76.16 & 42.0 & 43.61 & 22.93 & 9.28 & 3.10 & 7.48 \\
RKS0036$-$0930 & BD$-$10 109 & 00 36 00.0 & $-$09 30 56 & $-$175.5 & $-$568.46 & 32.67 & 30.61 & 11.44 & 3.72 & 9.01 \\
RKS0039$+$2115 & 54 Psc & 00 39 21.8 & $+$21 15 01 & $-$461.95 & $-$369.62 & 90.03 & 11.11 & 6.10 & 2.10 & 5.87 \\
RKS0042$+$2239 & G 69$-$14 & 00 42 56.7 & $+$22 39 34 & 400.81 & 22.31 & 31.84 & 31.41 & 11.80 & 3.98 & 9.31 \\
RKS0045$+$0147 & HD 4256 & 00 45 04.8 & $+$01 47 07 & $-$49.97 & $-$572.96 & 44.66 & 22.39 & 8.26 & 2.52 & 6.51 \\
RKS0048$+$0516 & HD 4628 & 00 48 22.9 & $+$05 16 50 & 755.89 & $-$1141.72 & 134.50 & 7.44 & 5.96 & 2.28 & 6.60 \\
RKS0051$+$1844 & HD 4913 & 00 51 21.7 & $+$18 44 21 & 53.4 & $-$268.55 & 45.02 & 22.21 & 9.47 & 3.23 & 7.74 \\
RKS0051$-$2254 & HD 4967 & 00 51 34.0 & $-$22 54 36 & 613.26 & $-$276.45 & 65.09 & 15.36 & 9.19 & 3.45 & 8.26 \\
RKS0055$-$2940 & HD 5425 & 00 55 49.2 & $-$29 40 33 & 403.01 & 153.69 & 31.85 & 31.40 & 9.70 & 3.13 & 7.22 \\
RKS0057$+$0551 & BD$+$05 127 & 00 57 44.5 & $+$05 51 20 & $-$55.52 & 1.4 & 56.15 & 17.81 & 10.50 & 3.86 & 9.25 \\
RKS0102$+$0503 & HD 6101 & 01 02 24.5 & $+$05 03 41 & 329.92 & 216.28 & 44.46 & 22.49 & 8.40 & 2.89 & 6.64 \\
RKS0102$-$1025 & BD$-$11 192 & 01 02 21.1 & $-$10 25 25 & 26.09 & $-$176.92 & 47.38 & 21.10 & 10.25 & 3.72 & 8.63 \\
RKS0104$+$2607 & BD$+$25 162 & 01 04 32.4 & $+$26 07 12 & 315.46 & 13.62 & 33.57 & 29.79 & 10.26 & 3.30 & 7.89 \\
RKS0104$-$2536 & HD 6378 & 01 04 24.1 & $-$25 36 18 & $-$34.46 & $-$318.17 & 37.06 & 26.98 & 10.01 & 3.17 & 7.85 \\
RKS0105$+$1523 & HD 6440A & 01 05 29.9 & $+$15 23 24 & 7.73 & $-$199.04 & 36.70 & 27.25 & 9.36 & 2.88 & 7.18 \\
RKS0107$+$2257 & HD 6660 & 01 07 37.8 & $+$22 57 17 & 103.17 & $-$490.28 & 48.68 & 20.54 & 8.66 & 2.90 & 7.10 \\
RKS0108$+$1714 & BD$+$16 120 & 01 08 40.3 & $+$17 14 33 & $-$58.97 & $-$584.11 & 34.95 & 28.62 & 10.79 & 3.51 & 8.51 \\
RKS0112$-$2514 & HD 7279 & 01 12 46.1 & $-$25 14 08 & 128.34 & 19.84 & 44.19 & 22.63 & 9.79 & 3.37 & 8.02 \\
RKS0113$+$1629 & BD$+$15 176 & 01 13 58.8 & $+$16 29 40 & 14.06 & $-$56.98 & 31.24 & 32.01 & 10.10 & 3.19 & 7.57 \\
RKS0116$+$2519 & G 69$-$62 & 01 16 39.3 & $+$25 19 53 & 429.2 & $-$102.68 & 41.88 & 23.88 & 10.33 & 3.67 & 8.44 \\
RKS0117$-$1530 & HD 7808 & 01 17 34.0 & $-$15 30 11 & 278.04 & $-$475.23 & 30.82 & 32.45 & 9.98 & 2.81 & 7.42 \\
RKS0118$-$0052 & HD 7895 & 01 18 41.0 & $-$00 52 03 & 432.56 & $-$253.36 & 36.40 & 27.47 & 8.22 & 2.18 & 6.03 \\
RKS0121$+$2419 & Ross 788 & 01 21 29.3 & $+$24 19 50 & 340.5 & 9.07 & 36.89 & 27.11 & 10.95 & 3.84 & 8.78 \\
RKS0122$-$2653 & HD 8326 & 01 22 07.6 & $-$26 53 35 & $-$58.32 & $-$224.94 & 32.57 & 30.71 & 9.00 & 2.50 & 6.56 \\
RKS0123$-$1257 & HD 8389 & 01 23 02.6 & $-$12 57 57 & 461.9 & $-$25.7 & 33.27 & 30.05 & 8.08 & 2.16 & 5.69 \\
RKS0124$+$1829 & HD 8553 & 01 24 53.9 & $+$18 29 59 & 547.14 & $-$190.33 & 31.84 & 31.41 & 8.72 & 2.32 & 6.23 \\
RKS0125$-$0103 & BD$-$01 184 & 01 25 09.4 & $-$01 03 34 & $-$193.86 & $-$291.6 & 31.37 & 31.88 & 9.71 & 2.79 & 7.19 \\
RKS0129$+$2143 & EO Psc & 01 29 04.8 & $+$21 43 23 & 458.86 & $-$183.92 & 42.95 & 23.29 & 7.97 & 2.60 & 6.13 \\
RKS0135$-$2046 & BD$-$21 262 & 01 35 45.6 & $-$20 46 13 & 129.22 & $-$25.6 & 38.13 & 26.22 & 10.33 & 3.38 & 8.24 \\
RKS0139$+$1515 & BD$+$14 251 & 01 39 56.1 & $+$15 15 33 & 218.03 & $-$58.78 & 41.11 & 24.33 & 9.34 & 3.02 & 7.41 \\
RKS0142$+$2016 & 107 Psc & 01 42 29.7 & $+$20 16 06 & $-$300.74 & $-$673.54 & 130.82 & 7.64 & 5.46 & 2.17 & 6.04 \\
RKS0146$+$1224 & HD 10853 & 01 46 38.7 & $+$12 24 42 & 31.28 & $-$74.83 & 41.65 & 24.01 & 9.13 & 2.81 & 7.23 \\
RKS0150$+$1817 & Wolf 89 & 01 50 28.0 & $+$18 17 46 & 240.06 & $-$78.66 & 33.10 & 30.22 & 11.01 & 3.77 & 8.61 \\
RKS0150$+$2927 & HD 11130 & 01 50 07.8 & $+$29 27 52 & $-$35.34 & $-$63.38 & 37.10 & 26.96 & 8.26 & 2.15 & 6.11 \\
RKS0200$+$2636 & StKM 1$-$223 & 02 00 20.1 & $+$26 36 00 & 177.78 & 64.45 & 31.77 & 31.48 & 11.24 & 3.65 & 8.75 \\
RKS0205$-$2804 & CD$-$28 657 & 02 05 23.6 & $-$28 04 11 & 334.43 & 421.45 & 38.36 & 26.07 & 11.14 & 3.98 & 9.06 \\
RKS0209$-$1620 & BD$-$17 400 & 02 09 10.9 & $-$16 20 22 & 516.41 & 79.44 & 35.11 & 28.48 & 11.13 & 3.88 & 8.86 \\
RKS0213$-$2111 & BD$-$21 397 & 02 13 12.1 & $-$21 11 47 & 375.45 & 55.72 & 42.12 & 23.74 & 10.09 & 3.59 & 8.21 \\
RKS0214$-$0338 & HD 13789 & 02 14 13.5 & $-$03 38 06 & $-$12.33 & $-$219.26 & 43.98 & 22.74 & 8.79 & 2.78 & 7.01 \\
RKS0215$-$1814 & HD 14001A & 02 15 46.1 & $-$18 14 17 & $-$33.2 & $-$124.58 & 43.48 & 23.00 & 8.57 & 3.14 & 6.76 \\
RKS0221$-$0652 & HD 14635 & 02 21 44.4 & $-$06 52 46 & 295.34 & 51.4 & 36.06 & 27.73 & 9.31 & 2.84 & 7.10 \\
RKS0229$-$1958 & HD 15468 & 02 29 01.7 & $-$19 58 45 & 588.79 & 266.76 & 51.61 & 19.38 & 9.01 & 3.18 & 7.57 \\
RKS0231$-$1516 & HD 15767 & 02 31 42.4 & $-$15 16 24 & $-$73.37 & $-$117.84 & 37.19 & 26.89 & 8.90 & 2.50 & 6.75 \\
RKS0231$-$2001 & BD$-$20 470 & 02 31 30.8 & $-$20 01 41 & 192.29 & 26.47 & 30.28 & 33.02 & 10.44 & 3.27 & 7.85 \\
RKS0236$+$0653 & HD 16160 & 02 36 04.9 & $+$06 53 12 & 1778.59 & 1477.31 & 138.34 & 7.23 & 6.05 & 2.57 & 6.75 \\
RKS0236$-$0309 & FT Cet & 02 36 41.7 & $-$03 09 22 & 323.28 & 58.33 & 40.95 & 24.42 & 8.35 & 2.41 & 6.41 \\
RKS0236$-$2331 & HD 16270 & 02 36 00.7 & $-$23 31 16 & 83.28 & 14.01 & 47.09 & 21.24 & 8.57 & 2.74 & 6.93 \\
RKS0236$-$2710 & HD 16280 & 02 36 00.7 & $-$27 10 42 & 76.42 & $-$167.87 & 30.27 & 33.03 & 9.71 & 2.79 & 7.12 \\
RKS0240$+$0111 & BD$+$00 444 & 02 40 42.8 & $+$01 11 55 & 283.92 & 231.75 & 41.82 & 23.91 & 9.75 & 3.25 & 7.86 \\
RKS0242$+$0322 & BD$+$02 418 & 02 42 32.5 & $+$03 22 26 & $-$142.08 & $-$148.0 & 40.77 & 24.53 & 10.39 & 3.56 & 8.44 \\
RKS0243$+$1925 & HD 16909 & 02 43 20.8 & $+$19 25 45 & 455.66 & 2.85 & 53.56 & 18.67 & 8.47 & 2.93 & 7.11 \\
RKS0246$+$1146 & HD 17230 & 02 46 17.2 & $+$11 46 30 & 263.88 & $-$211.58 & 61.89 & 16.16 & 8.85 & 3.32 & 7.81 \\
RKS0246$+$2538 & HD 17190 & 02 46 15.2 & $+$25 38 59 & 237.59 & $-$149.14 & 39.61 & 25.24 & 8.11 & 2.24 & 6.10 \\
RKS0246$-$2305 & CD$-$23 1056 & 02 46 42.8 & $-$23 05 11 & 294.72 & 140.97 & 42.69 & 23.42 & 10.49 & 3.75 & 8.64 \\
RKS0247$+$2842 & LP 298$-$33 & 02 47 55.8 & $+$28 42 44 & $-$164.75 & 11.87 & 34.86 & 28.69 & 11.36 & 3.88 & 9.07 \\
RKS0248$+$2704 & HD 17382 & 02 48 09.1 & $+$27 04 07 & 278.47 & $-$119.19 & 43.57 & 22.95 & 7.82 & 2.20 & 6.02 \\
RKS0248$-$1145 & BD$-$12 525 & 02 48 06.5 & $-$11 45 47 & $-$65.33 & $-$218.14 & 35.12 & 28.47 & 11.02 & 3.80 & 8.75 \\
RKS0250$+$1542 & HD 17660 & 02 50 36.8 & $+$15 42 35 & 342.38 & $-$395.39 & 42.85 & 23.34 & 9.14 & 3.01 & 7.30 \\
RKS0251$+$1038 & BD$+$10 378 & 02 51 42.8 & $+$10 38 42 & $-$116.98 & $-$136.35 & 34.55 & 28.94 & 10.22 & 3.24 & 7.91 \\
RKS0251$-$0816 & BD$-$08 535 & 02 51 44.4 & $-$08 16 09 & 29.92 & $-$10.56 & 32.42 & 30.85 & 10.06 & 3.09 & 7.61 \\
RKS0252$-$1246 & HD 17925 & 02 52 32.1 & $-$12 46 10 & 397.35 & $-$189.28 & 96.52 & 10.36 & 6.28 & 2.11 & 6.20 \\
RKS0255$+$2652 & HD 18143A & 02 55 39.0 & $+$26 52 23 & 264.6 & $-$193.33 & 44.43 & 22.51 & 7.82 & 2.39 & 6.06 \\
RKS0255$+$2807 & G 36$-$45 & 02 55 41.2 & $+$28 07 47 & 270.82 & $-$146.47 & 30.20 & 33.12 & 11.30 & 3.78 & 8.70 \\
RKS0257$-$2458 & HD 18445 & 02 57 13.1 & $-$24 58 30 & 12.81 & $-$32.4 & 40.99 & 24.40 & 8.05 & 2.63 & 6.11 \\
RKS0258$+$2646 & HD 18450 & 02 58 52.4 & $+$26 46 26 & $-$16.71 & 125.17 & 34.51 & 28.98 & 8.43 & 2.30 & 6.12 \\
RKS0300$+$0744 & BZ Cet & 03 00 02.8 & $+$07 44 59 & 328.03 & 21.18 & 42.08 & 23.77 & 8.22 & 2.38 & 6.34 \\
RKS0303$+$2006 & BD$+$19 451 & 03 03 49.0 & $+$20 06 39 & 31.28 & $-$64.93 & 46.76 & 21.39 & 8.86 & 2.90 & 7.21 \\
RKS0306$+$0157 & HD 19305 & 03 06 26.7 & $+$01 57 54 & 389.25 & $-$925.03 & 67.93 & 14.72 & 9.31 & 3.66 & 8.47 \\
RKS0308$-$2410 & CD$-$24 1458 & 03 08 25.6 & $-$24 10 03 & $-$13.73 & $-$165.53 & 34.93 & 28.63 & 10.35 & 3.38 & 8.07 \\
RKS0310$+$1203 & BD$+$11 444 & 03 10 15.1 & $+$12 03 01 & 248.71 & $-$157.7 & 34.66 & 28.85 & 9.62 & 3.00 & 7.32 \\
RKS0314$+$0858 & HD 20165 & 03 14 47.2 & $+$08 58 50 & 400.58 & $-$404.43 & 43.27 & 23.11 & 8.04 & 2.29 & 6.22 \\
RKS0314$-$2626 & HD 20280 & 03 14 44.6 & $-$26 26 46 & 216.81 & 98.17 & 53.55 & 18.67 & 9.39 & 3.32 & 8.03 \\
RKS0320$+$0827 & BD$+$07 499 & 03 20 29.1 & $+$08 27 16 & 226.37 & 5.97 & 31.60 & 31.64 & 9.86 & 2.98 & 7.36 \\
RKS0322$+$2709 & LP 355$-$64 & 03 22 28.1 & $+$27 09 21 & 220.91 & $-$64.35 & 31.47 & 31.78 & 11.27 & 3.85 & 8.76 \\
RKS0324$-$0521 & HD 21197 & 03 24 59.7 & $-$05 21 49 & $-$230.88 & $-$768.48 & 65.26 & 15.32 & 8.11 & 2.99 & 7.18 \\
RKS0329$-$1140 & BD$-$12 662 & 03 29 19.7 & $-$11 40 42 & 54.47 & $-$304.36 & 47.55 & 21.03 & 10.24 & 3.79 & 8.63 \\
RKS0332$-$0927 & eps Eri & 03 32 55.8 & $-$09 27 29 & $-$974.76 & 20.88 & 310.58 & 3.22 & 4.00 & 2.22 & 6.46 \\
RKS0341$+$0336 & BD$+$03 515 & 03 41 10.5 & $+$03 36 40 & $-$44.56 & $-$238.7 & 38.62 & 25.89 & 9.85 & 3.70 & 7.78 \\
RKS0342$-$2427 & CD$-$24 1826 & 03 42 44.6 & $-$24 27 58 & 24.43 & $-$374.0 & 38.39 & 26.05 & 9.42 & 2.98 & 7.34 \\
RKS0343$+$1640 & BD$+$16 502 & 03 43 52.5 & $+$16 40 19 & 157.86 & $-$316.2 & 58.04 & 17.23 & 10.17 & 3.92 & 8.99 \\
RKS0343$-$1253 & BD$-$13 718 & 03 43 06.1 & $-$12 53 39 & $-$236.4 & 30.03 & 35.25 & 28.37 & 11.11 & 3.61 & 8.85 \\
RKS0343$-$1906 & HD 23356 & 03 43 55.3 & $-$19 06 39 & 310.1 & 157.19 & 71.75 & 13.94 & 7.32 & 2.48 & 6.60 \\
RKS0344$+$1155 & BD$+$11 514 & 03 44 51.1 & $+$11 55 12 & 314.06 & 127.54 & 45.63 & 21.92 & 9.34 & 3.14 & 7.64 \\
RKS0345$-$2751 & HD 23588A & 03 45 24.1 & $-$27 51 44 & 303.24 & 111.83 & 48.49 & 20.62 & 8.43 & 2.83 & 6.86 \\
RKS0348$+$1512 & BD$+$14 611 & 03 48 32.9 & $+$15 12 07 & 98.99 & $-$86.66 & 30.28 & 33.03 & 9.74 & 2.78 & 7.15 \\
RKS0348$+$2519 & HD 23742 & 03 48 26.3 & $+$25 19 23 & 14.78 & $-$99.03 & 30.95 & 32.31 & 8.75 & 2.25 & 6.20 \\
RKS0349$-$1329 & StKM 1$-$413 & 03 49 15.9 & $-$13 29 29 & $-$66.76 & $-$108.32 & 30.40 & 32.89 & 11.13 & 3.66 & 8.54 \\
RKS0350$-$2349 & CD$-$24 1905 & 03 50 19.5 & $-$23 49 44 & 79.42 & $-$235.12 & 30.74 & 32.54 & 10.07 & 3.16 & 7.51 \\
RKS0354$-$0649 & BD$-$07 699 & 03 54 35.4 & $-$06 49 33 & $-$5.53 & 527.35 & 63.81 & 15.67 & 9.26 & 3.63 & 8.28 \\
RKS0357$-$0109 & HD 24916 & 03 57 28.6 & $-$01 09 34 & $-$185.71 & $-$142.91 & 65.43 & 15.28 & 8.30 & 2.96 & 7.38 \\
RKS0404$+$2634 & HG 8$-$5 & 04 04 15.2 & $+$26 34 24 & 215.02 & $-$112.14 & 33.43 & 29.92 & 11.46 & 3.83 & 9.08 \\
RKS0406$-$2051 & BD$-$21 784 & 04 06 34.8 & $-$20 51 11 & 52.8 & $-$778.89 & 38.65 & 25.88 & 9.92 & 3.22 & 7.86 \\
RKS0407$+$1413 & LP 474$-$123 & 04 07 43.9 & $+$14 13 24 & 173.57 & $-$156.67 & 32.13 & 31.12 & 11.03 & 3.85 & 8.56 \\
RKS0408$+$1220 & HD 26129 & 04 08 30.8 & $+$12 20 16 & 154.41 & $-$336.19 & 32.42 & 30.84 & 8.82 & 2.40 & 6.37 \\
RKS0417$+$2033 & HD 284336 & 04 17 26.9 & $+$20 33 17 & $-$40.68 & $-$60.19 & 34.86 & 28.69 & 9.80 & 2.99 & 7.51 \\
RKS0419$-$0408 & BD$-$04 797 & 04 19 05.7 & $-$04 08 55 & 101.22 & $-$11.35 & 34.20 & 29.24 & 10.76 & 3.62 & 8.43 \\
RKS0420$-$1445 & BD$-$15 767 & 04 20 10.5 & $-$14 45 39 & 177.49 & 114.41 & 34.13 & 29.30 & 10.02 & 3.19 & 7.69 \\
RKS0421$-$1945 & CPD$-$20 550 & 04 21 31.6 & $-$19 45 23 & $-$202.98 & $-$289.81 & 40.55 & 24.66 & 10.68 & 3.57 & 8.72 \\
RKS0427$+$2426 & HD 283668 & 04 27 52.9 & $+$24 26 41 & 395.97 & 53.39 & 33.99 & 29.42 & 9.63 & 2.61 & 7.29 \\
RKS0429$+$2155 & HD 28343 & 04 29 00.1 & $+$21 55 21 & $-$67.02 & 174.63 & 89.06 & 11.23 & 8.56 & 3.68 & 8.31 \\
RKS0430$+$0058 & MCC 446 & 04 30 16.7 & $+$00 58 47 & 83.78 & $-$67.43 & 37.53 & 26.64 & 10.77 & 3.77 & 8.64 \\
RKS0436$+$2707 & HD 283750 & 04 36 48.2 & $+$27 07 55 & 232.17 & $-$147.48 & 57.49 & 17.40 & 8.36 & 3.12 & 7.16 \\
RKS0441$+$2054 & HD 29697 & 04 41 18.8 & $+$20 54 05 & $-$234.26 & $-$254.31 & 75.69 & 13.21 & 8.18 & 3.03 & 7.58 \\
RKS0445$+$0938 & StKM 1$-$508 & 04 45 27.2 & $+$09 38 27 & 150.58 & $-$109.35 & 33.05 & 30.25 & 11.43 & 3.93 & 9.03 \\
RKS0448$-$1056 & HD 30523 & 04 48 01.1 & $-$10 56 01 & 82.35 & $-$108.92 & 37.78 & 26.47 & 9.72 & 3.12 & 7.61 \\
RKS0449$-$1447 & BD$-$15 869 & 04 49 32.7 & $-$14 47 22 & $-$205.59 & $-$285.2 & 39.86 & 25.09 & 11.12 & 3.92 & 9.12 \\
RKS0451$+$2837 & HD 30754 & 04 51 33.3 & $+$28 37 49 & 93.43 & $-$62.93 & 30.62 & 32.66 & 9.76 & 2.88 & 7.19 \\
RKS0453$+$2214 & HD 30973 & 04 53 04.7 & $+$22 14 06 & 146.83 & $-$133.03 & 37.84 & 26.43 & 9.04 & 2.75 & 6.93 \\
RKS0454$+$0722 & HD 31208 & 04 54 16.6 & $+$07 22 22 & 248.0 & $-$201.86 & 33.76 & 29.62 & 8.43 & 2.25 & 6.07 \\
RKS0455$-$2833 & HD 31560 & 04 55 41.9 & $-$28 33 50 & 187.89 & $-$226.51 & 54.92 & 18.21 & 8.36 & 2.82 & 7.06 \\
RKS0503$+$0322 & StKM 1$-$542 & 05 03 32.1 & $+$03 22 56 & $-$17.12 & $-$57.4 & 31.38 & 31.87 & 11.51 & 3.77 & 8.99 \\
RKS0506$-$1102 & HD 32965 & 05 06 30.0 & $-$11 02 34 & 36.66 & $-$55.1 & 32.69 & 30.59 & 9.83 & 3.00 & 7.40 \\
RKS0512$+$1943 & HD 241596 & 05 12 53.4 & $+$19 43 19 & 367.81 & $-$673.76 & 32.45 & 30.81 & 10.06 & 2.99 & 7.62 \\
RKS0513$-$2158 & BD$-$22 1050 & 05 13 59.1 & $-$21 58 24 & 64.8 & 58.46 & 31.68 & 31.57 & 10.66 & 3.48 & 8.16 \\
RKS0514$+$0039 & HD 290054 & 05 14 48.1 & $+$00 39 43 & 232.04 & $-$444.72 & 34.66 & 28.86 & 10.23 & 3.24 & 7.93 \\
RKS0514$+$1952 & HD 241814 & 05 14 17.0 & $+$19 52 58 & 245.08 & $-$225.9 & 31.43 & 31.81 & 9.71 & 2.94 & 7.20 \\
RKS0518$-$2123 & HD 34751 & 05 18 47.1 & $-$21 23 37 & $-$137.04 & $-$36.95 & 48.97 & 20.42 & 9.63 & 3.48 & 8.08 \\
RKS0519$-$0304 & HD 34673 & 05 19 12.6 & $-$03 04 25 & 699.91 & 137.82 & 63.64 & 15.71 & 8.04 & 2.99 & 7.06 \\
RKS0519$-$1550 & HD 34865 & 05 19 59.5 & $-$15 50 22 & 173.7 & 207.71 & 42.09 & 23.76 & 8.96 & 2.75 & 7.08 \\
RKS0522$+$0236 & HD 35112 & 05 22 37.4 & $+$02 36 11 & 65.95 & $-$182.17 & 50.52 & 19.80 & 8.01 & 2.71 & 6.53 \\
RKS0523$+$1719 & 111 Tau B & 05 23 38.3 & $+$17 19 26 & 250.98 & $-$5.71 & 68.77 & 14.54 & 8.17 & 2.94 & 7.36 \\
RKS0533$-$2643 & CD$-$26 2288 & 05 33 04.6 & $-$26 43 28 & 16.89 & 150.78 & 30.65 & 32.62 & 9.36 & 2.64 & 6.79 \\
RKS0534$-$2328 & HD 37065 & 05 34 48.6 & $-$23 28 08 & 318.5 & $-$433.35 & 36.04 & 27.75 & 9.02 & 2.54 & 6.80 \\
RKS0535$+$2805 & HD 244957 & 05 35 00.8 & $+$28 05 54 & 202.0 & $-$269.94 & 30.50 & 32.79 & 10.30 & 3.30 & 7.72 \\
RKS0536$+$1119 & V2689 Ori & 05 36 30.9 & $+$11 19 40 & $-$2.82 & $-$56.35 & 87.53 & 11.42 & 9.12 & 3.85 & 8.83 \\
RKS0542$+$0240 & HD 38014 & 05 42 45.8 & $+$02 40 44 & 253.9 & $-$526.52 & 30.85 & 32.41 & 8.77 & 2.34 & 6.22 \\
RKS0544$-$2225 & AK Lep & 05 44 26.5 & $-$22 25 18 & $-$304.91 & $-$352.61 & 112.47 & 8.89 & 6.39 & 2.26 & 6.65 \\
RKS0549$-$1734 & HD 39071 & 05 49 22.5 & $-$17 34 44 & $-$22.09 & 101.18 & 34.98 & 28.58 & 8.74 & 2.42 & 6.46 \\
RKS0552$-$2246 & BD$-$22 1252 & 05 52 31.9 & $-$22 46 36 & 260.36 & 318.7 & 30.66 & 32.61 & 10.81 & 3.45 & 8.24 \\
RKS0553$-$0559 & BD$-$06 1339 & 05 53 00.2 & $-$05 59 41 & $-$1.17 & $-$346.76 & 49.25 & 20.30 & 9.95 & 3.65 & 8.41 \\
RKS0554$+$0208 & HD 39715 & 05 54 28.5 & $+$02 08 32 & 78.67 & $-$645.33 & 38.93 & 25.69 & 9.07 & 2.72 & 7.02 \\
RKS0554$-$1942 & TYC 5939$-$2260$-$1 & 05 54 30.4 & $-$19 42 05 & 96.22 & $-$11.83 & 42.97 & 23.27 & 10.93 & 3.71 & 9.10 \\
RKS0600$+$2101 & HD 250268 & 06 00 53.9 & $+$21 01 15 & $-$33.43 & $-$360.56 & 34.39 & 29.07 & 10.24 & 3.24 & 7.92 \\
RKS0602$+$0848 & PM J06027$+$0848 & 06 02 44.2 & $+$08 48 30 & 71.26 & 21.36 & 32.84 & 30.45 & 11.24 & 3.76 & 8.82 \\
RKS0608$+$2630 & HD 252023 & 06 08 13.2 & $+$26 30 08 & $-$31.81 & $-$42.08 & 37.61 & 26.59 & 9.51 & 2.97 & 7.39 \\
RKS0609$+$0009 & HD 291290 & 06 09 46.1 & $+$00 09 32 & 151.56 & $-$119.26 & 31.96 & 31.29 & 11.05 & 3.82 & 8.57 \\
RKS0609$+$0540 & HD 42182 & 06 09 35.9 & $+$05 40 08 & 58.79 & 46.44 & 33.12 & 30.20 & 8.68 & 2.41 & 6.28 \\
RKS0612$+$1023 & TYC 734$-$1988$-$1 & 06 12 08.4 & $+$10 23 39 & $-$37.69 & $-$32.89 & 32.27 & 30.99 & 9.98 & 3.10 & 7.52 \\
RKS0614$+$0510 & HD 43062 & 06 14 24.4 & $+$05 10 05 & 57.0 & $-$283.5 & 33.17 & 30.15 & 8.63 & 2.41 & 6.23 \\
RKS0616$+$2512 & HD 254229 & 06 16 39.5 & $+$25 12 21 & 55.66 & $-$403.01 & 32.60 & 30.67 & 9.60 & 2.85 & 7.17 \\
RKS0617$+$1759 & HD 254504 & 06 17 25.8 & $+$17 59 21 & 113.62 & $-$96.15 & 32.49 & 30.78 & 10.56 & 3.39 & 8.12 \\
RKS0618$-$1352 & BD$-$13 1434 & 06 18 22.1 & $-$13 52 07 & 64.34 & 340.55 & 34.64 & 28.87 & 10.14 & 3.22 & 7.84 \\
RKS0620$+$0215 & HD 288595 & 06 20 13.2 & $+$02 15 32 & $-$123.81 & $-$96.75 & 37.20 & 26.88 & 10.06 & 3.36 & 7.91 \\
RKS0621$-$2212 & HD 44573 & 06 21 33.1 & $-$22 12 53 & 25.58 & $-$239.22 & 34.81 & 28.72 & 8.70 & 2.42 & 6.41 \\
RKS0626$+$1845 & HD 45088 & 06 26 10.2 & $+$18 45 24 & $-$131.62 & $-$150.57 & 68.41 & 14.62 & 7.02 & 2.75 & 6.20 \\
RKS0629$+$2700 & HD 257886 & 06 29 05.5 & $+$27 00 31 & $-$243.86 & $-$418.37 & 34.82 & 28.72 & 8.81 & 2.45 & 6.52 \\
RKS0630$-$1148 & HD 45977 & 06 30 07.3 & $-$11 48 32 & $-$153.14 & 78.93 & 37.07 & 26.98 & 9.34 & 2.93 & 7.18 \\
RKS0632$-$2701 & CD$-$26 3096 & 06 32 08.8 & $-$27 01 58 & 398.0 & $-$245.48 & 33.26 & 30.06 & 11.66 & 3.87 & 9.27 \\
RKS0633$+$0527 & HD 46375 & 06 33 12.6 & $+$05 27 46 & 111.62 & $-$96.95 & 33.88 & 29.52 & 8.15 & 2.15 & 5.80 \\
RKS0637$+$1945 & HD 260564 & 06 37 05.2 & $+$19 45 10 & 10.34 & $-$34.27 & 31.64 & 31.60 & 10.39 & 3.23 & 7.89 \\
RKS0641$+$2357 & HD 47752 & 06 41 15.7 & $+$23 57 27 & 205.78 & $-$276.6 & 57.95 & 17.26 & 8.32 & 2.77 & 7.13 \\
RKS0647$-$1815 & BPM 72121 & 06 47 15.7 & $-$18 15 31 & $-$104.16 & 67.32 & 32.25 & 31.01 & 10.79 & 3.59 & 8.33 \\
RKS0652$-$0510 & HD 50281 & 06 52 18.0 & $-$05 10 25 & $-$543.69 & $-$3.52 & 114.36 & 8.74 & 6.82 & 2.71 & 7.11 \\
RKS0652$-$2306 & HD 50590 & 06 52 59.6 & $-$23 06 27 & 218.94 & 76.58 & 32.85 & 30.44 & 9.22 & 2.63 & 6.80 \\
RKS0658$-$1259 & HD 51849 & 06 58 26.0 & $-$12 59 30 & 87.76 & $-$110.4 & 45.15 & 22.15 & 9.40 & 3.21 & 7.67 \\
RKS0700$-$2847 & WT 1539 & 07 00 09.4 & $-$28 47 02 & $-$219.16 & $-$90.25 & 46.00 & 21.74 & 11.02 & 3.90 & 9.33 \\
RKS0701$+$0655 & HD 52456 & 07 01 35.5 & $+$06 55 36 & $-$30.7 & 27.85 & 35.45 & 28.21 & 8.38 & 2.23 & 6.13 \\
RKS0701$-$2556 & HD 52698 & 07 01 13.7 & $-$25 56 55 & 205.95 & 42.34 & 67.80 & 14.75 & 6.93 & 2.29 & 6.09 \\
RKS0702$-$0647 & HD 52919 & 07 02 42.9 & $-$06 47 57 & $-$201.31 & $-$313.61 & 52.32 & 19.11 & 8.60 & 2.85 & 7.19 \\
RKS0706$+$2358 & BD$+$24 1529 & 07 06 52.1 & $+$23 58 08 & $-$85.22 & $-$205.04 & 31.32 & 31.93 & 10.37 & 3.24 & 7.85 \\
RKS0707$+$0326 & BD$+$03 1552 & 07 07 09.3 & $+$03 26 50 & 12.72 & $-$258.74 & 36.39 & 27.48 & 10.07 & 3.40 & 7.87 \\
RKS0708$+$2950 & HD 53927 & 07 08 04.2 & $+$29 50 04 & $-$156.41 & $-$294.06 & 43.51 & 22.99 & 8.55 & 2.49 & 6.74 \\
RKS0708$-$0958 & HD 54359 & 07 08 09.3 & $-$09 58 07 & $-$200.74 & 27.58 & 35.27 & 28.36 & 9.09 & 2.58 & 6.83 \\
RKS0710$-$1425 & BD$-$14 1750 & 07 10 49.5 & $-$14 25 58 & $-$472.49 & 304.0 & 42.87 & 23.33 & 10.18 & 3.55 & 8.34 \\
RKS0712$-$2453 & CD$-$24 5005 & 07 12 04.8 & $-$24 53 31 & $-$114.39 & $-$4.32 & 35.14 & 28.46 & 10.60 & 3.71 & 8.33 \\
RKS0713$+$2500 & HD 55458 & 07 13 53.1 & $+$25 00 40 & $-$405.41 & $-$88.49 & 36.31 & 27.54 & 8.60 & 2.38 & 6.40 \\
RKS0716$-$0339 & BD$-$03 1821 & 07 16 10.6 & $-$03 39 57 & 104.98 & $-$50.55 & 30.07 & 33.25 & 9.25 & 2.58 & 6.64 \\
RKS0723$+$1257 & HD 57901 & 07 23 47.0 & $+$12 57 52 & 84.27 & $-$424.95 & 41.62 & 24.03 & 8.42 & 2.53 & 6.52 \\
RKS0723$+$2024 & BD$+$20 1790 & 07 23 43.5 & $+$20 24 58 & $-$65.64 & $-$230.69 & 36.09 & 27.71 & 10.23 & 3.35 & 8.02 \\
RKS0723$-$2001 & BD$-$19 1855 & 07 23 29.2 & $-$20 01 24 & 45.2 & $-$335.72 & 31.95 & 31.30 & 10.14 & 3.20 & 7.66 \\
RKS0724$-$1753 & BD$-$17 1959 & 07 24 34.2 & $-$17 53 31 & $-$48.22 & $-$45.57 & 41.11 & 24.33 & 10.56 & 3.72 & 8.63 \\
RKS0725$-$1041 & LP 722$-$21 & 07 25 29.8 & $-$10 41 59 & $-$204.0 & $-$197.59 & 30.23 & 33.08 & 11.81 & 3.89 & 9.21 \\
RKS0726$-$1546 & HD 58760 & 07 26 26.5 & $-$15 46 13 & 45.62 & $-$97.52 & 38.54 & 25.95 & 9.44 & 3.02 & 7.37 \\
RKS0730$-$0340 & G 112$-$24 & 07 30 17.5 & $-$03 40 24 & $-$154.58 & 44.8 & 40.83 & 24.49 & 10.66 & 3.92 & 8.72 \\
RKS0732$+$1719 & G 88$-$36 & 07 32 02.8 & $+$17 19 09 & $-$218.53 & $-$183.31 & 37.05 & 26.99 & 11.21 & 3.89 & 9.05 \\
RKS0734$-$0653 & HD 60491 & 07 34 26.1 & $-$06 53 48 & $-$80.26 & $-$43.04 & 42.63 & 23.46 & 8.38 & 2.36 & 6.53 \\
RKS0739$-$0335 & HD 61606 & 07 39 59.3 & $-$03 35 51 & 70.08 & $-$278.12 & 71.03 & 14.08 & 7.40 & 2.52 & 6.66 \\
RKS0741$-$2921 & TYC 6552$-$2083$-$1 & 07 41 17.4 & $-$29 21 32 & $-$155.33 & 73.67 & 33.04 & 30.27 & 10.92 & 3.64 & 8.51 \\
RKS0745$+$0208 & BD$+$02 1766 & 07 45 01.1 & $+$02 08 14 & 64.37 & $-$203.41 & 37.52 & 26.65 & 10.42 & 3.65 & 8.29 \\
RKS0752$+$2555 & HD 63991 & 07 52 47.4 & $+$25 55 35 & 39.77 & $-$144.58 & 45.82 & 21.82 & 8.82 & 2.77 & 7.13 \\
RKS0754$+$1914 & HD 64468 & 07 54 54.0 & $+$19 14 10 & 95.08 & $-$453.93 & 49.24 & 20.31 & 7.99 & 2.54 & 6.45 \\
RKS0754$-$2518 & CD$-$24 6144 & 07 54 10.8 & $-$25 18 11 & $-$300.86 & 201.04 & 56.24 & 17.78 & 9.98 & 3.81 & 8.73 \\
RKS0757$-$0048 & HD 65277 & 07 57 57.7 & $-$00 48 51 & $-$157.14 & 7.58 & 56.64 & 17.66 & 8.31 & 2.80 & 7.08 \\
RKS0758$-$1501 & BD$-$14 2308 & 07 58 25.5 & $-$15 01 13 & 14.89 & $-$235.45 & 33.13 & 30.18 & 9.54 & 3.01 & 7.14 \\
RKS0758$-$2537 & HD 65486 & 07 58 04.3 & $-$25 37 35 & 362.41 & $-$245.79 & 54.16 & 18.46 & 8.66 & 2.83 & 7.33 \\
RKS0759$+$2050 & HD 65430 & 07 59 33.9 & $+$20 50 38 & 176.03 & $-$568.33 & 41.69 & 23.99 & 7.89 & 2.25 & 5.99 \\
RKS0808$+$2106 & BD$+$21 1764 & 08 08 13.1 & $+$21 06 18 & $-$296.7 & $-$355.72 & 56.01 & 17.85 & 9.68 & 3.60 & 8.42 \\
RKS0813$-$1355 & BD$-$13 2439A & 08 13 08.4 & $-$13 55 01 & $-$214.03 & $-$483.21 & 46.96 & 21.30 & 9.77 & 3.95 & 8.13 \\
RKS0814$+$1301 & HD 68834 & 08 14 35.9 & $+$13 01 22 & $-$420.8 & 97.36 & 51.98 & 19.24 & 9.03 & 3.14 & 7.61 \\
RKS0815$-$2600 & V430 Pup & 08 15 40.0 & $-$26 00 35 & 228.49 & $-$191.45 & 34.93 & 28.63 & 10.35 & 3.47 & 8.07 \\
RKS0817$+$1717 & LSPM J0817$+$1717 & 08 17 08.0 & $+$17 17 56 & 111.9 & $-$110.61 & 35.26 & 28.36 & 9.71 & 2.98 & 7.45 \\
RKS0819$+$0120 & BD$+$01 2063 & 08 19 19.0 & $+$01 20 19 & $-$164.19 & $-$53.3 & 44.68 & 22.38 & 8.58 & 2.47 & 6.83 \\
RKS0820$+$1404 & BD$+$14 1876 & 08 20 55.3 & $+$14 04 16 & $-$83.68 & $-$261.77 & 43.98 & 22.74 & 10.00 & 3.42 & 8.22 \\
RKS0823$+$2150 & BD$+$22 1921 & 08 23 30.9 & $+$21 50 57 & 298.44 & $-$245.47 & 39.82 & 25.12 & 9.73 & 3.18 & 7.73 \\
RKS0827$+$2855 & BD$+$29 1754 & 08 27 11.4 & $+$28 55 53 & $-$234.43 & 230.26 & 32.25 & 31.01 & 9.85 & 2.96 & 7.39 \\
RKS0832$-$2323 & BD$-$22 2311 & 08 32 33.3 & $-$23 23 06 & $-$113.68 & 103.51 & 35.56 & 28.12 & 10.40 & 3.46 & 8.15 \\
RKS0838$-$0415 & G 114$-$7 & 08 38 19.2 & $-$04 15 29 & $-$39.56 & $-$333.51 & 31.87 & 31.38 & 11.69 & 3.92 & 9.21 \\
RKS0838$-$1315 & HD 73583 & 08 38 45.2 & $-$13 15 24 & $-$63.83 & 38.48 & 31.66 & 31.59 & 9.91 & 2.96 & 7.41 \\
RKS0839$+$0657 & HD 73512 & 08 39 00.2 & $+$06 57 19 & $-$89.93 & $-$294.12 & 37.97 & 26.34 & 8.12 & 2.50 & 6.02 \\
RKS0839$+$1131 & HD 73667 & 08 39 50.7 & $+$11 31 21 & $-$109.22 & $-$500.4 & 54.25 & 18.43 & 7.82 & 2.38 & 6.49 \\
RKS0840$-$0628 & BD$-$05 2603 & 08 40 00.2 & $-$06 28 33 & 118.81 & $-$149.44 & 39.28 & 25.46 & 10.12 & 3.74 & 8.09 \\
RKS0848$+$0628 & BD$+$07 2031A & 08 48 26.1 & $+$06 28 06 & 222.05 & $-$439.39 & 35.18 & 28.42 & 10.67 & 3.68 & 8.40 \\
RKS0850$+$0751 & BD$+$08 2131A & 08 50 42.2 & $+$07 51 52 & $-$43.41 & $-$26.99 & 56.01 & 17.85 & 9.31 & 3.71 & 8.05 \\
RKS0852$+$2819 & rho01 Cnc & 08 52 35.8 & $+$28 19 50 & $-$485.68 & $-$233.52 & 79.45 & 12.59 & 6.17 & 2.16 & 5.67 \\
RKS0855$+$0132 & BD$+$02 2098 & 08 55 07.6 & $+$01 32 47 & 44.94 & $-$1045.88 & 48.74 & 20.52 & 10.21 & 3.86 & 8.65 \\
RKS0901$+$1515 & HD 77175A & 09 01 17.4 & $+$15 15 56 & $-$125.93 & $-$321.22 & 54.15 & 18.47 & 9.50 & 3.56 & 8.17 \\
RKS0904$-$1554 & HD 77825 & 09 04 20.6 & $-$15 54 51 & $-$107.74 & $-$30.69 & 36.51 & 27.39 & 8.99 & 2.60 & 6.80 \\
RKS0905$+$2517 & BD$+$25 2037 & 09 05 18.4 & $+$25 17 52 & $-$312.19 & $-$285.04 & 34.76 & 28.77 & 10.76 & 3.46 & 8.47 \\
RKS0907$+$2252 & HD 78141 & 09 07 18.0 & $+$22 52 21 & $-$1.13 & $-$62.64 & 39.53 & 25.30 & 8.23 & 2.45 & 6.21 \\
RKS0909$+$0512 & HD 78727 & 09 09 54.1 & $+$05 12 12 & $-$63.48 & $-$23.81 & 38.28 & 26.12 & 8.61 & 2.54 & 6.53 \\
RKS0914$+$0426 & HD 79555 & 09 14 53.6 & $+$04 26 34 & $-$75.45 & 19.6 & 55.93 & 17.88 & 8.18 & 2.93 & 6.92 \\
RKS0918$+$2718 & BD$+$27 1739 & 09 18 21.5 & $+$27 18 41 & $-$204.47 & $-$164.76 & 47.72 & 20.96 & 9.77 & 3.53 & 8.16 \\
RKS0919$+$0053 & HD 80367 & 09 19 28.3 & $+$00 53 49 & $-$137.44 & $-$125.76 & 34.94 & 28.62 & 8.36 & 2.32 & 6.08 \\
RKS0920$-$0545 & HD 80632 & 09 20 44.3 & $-$05 45 14 & $-$366.02 & $-$116.56 & 41.42 & 24.15 & 9.33 & 3.06 & 7.42 \\
RKS0929$+$0539 & HD 82106 & 09 29 54.8 & $+$05 39 18 & $-$502.66 & 108.54 & 78.20 & 12.79 & 7.44 & 2.65 & 6.91 \\
RKS0929$-$0522 & BD$-$04 2639 & 09 29 35.0 & $-$05 22 21 & $-$479.74 & 25.63 & 41.45 & 24.13 & 9.99 & 3.47 & 8.08 \\
RKS0932$+$2909 & StKM 1$-$780 & 09 32 11.1 & $+$29 09 25 & 24.98 & $-$62.1 & 31.87 & 31.38 & 11.71 & 3.90 & 9.23 \\
RKS0932$-$1111 & LQ Hya & 09 32 25.5 & $-$11 11 04 & $-$248.04 & 34.28 & 54.74 & 18.27 & 8.01 & 2.56 & 6.70 \\
RKS0937$+$2231 & BD$+$23 2124 & 09 37 58.3 & $+$22 31 23 & $-$78.69 & $-$124.21 & 32.37 & 30.89 & 10.14 & 3.29 & 7.69 \\
RKS0937$+$2241 & BD$+$23 2121 & 09 37 11.3 & $+$22 41 38 & $-$151.29 & $-$177.92 & 44.31 & 22.57 & 9.67 & 3.33 & 7.90 \\
RKS0938$+$0240 & Ross 888 & 09 38 23.9 & $+$02 40 36 & $-$335.02 & $-$789.43 & 33.48 & 29.87 & 12.15 & 3.87 & 9.77 \\
RKS0947$+$0134 & G 53$-$4 & 09 47 16.6 & $+$01 34 36 & $-$49.93 & 283.06 & 33.50 & 29.86 & 11.18 & 3.62 & 8.80 \\
RKS0952$+$0307 & MCC 559 & 09 52 39.1 & $+$03 07 48 & $-$61.56 & $-$32.97 & 37.28 & 26.82 & 10.81 & 3.73 & 8.67 \\
RKS0959$-$0911 & BD$-$08 2813 & 09 59 11.3 & $-$09 11 00 & $-$56.47 & $-$73.33 & 30.26 & 33.05 & 10.11 & 2.97 & 7.51 \\
RKS1000$+$2433 & DH Leo & 10 00 01.7 & $+$24 33 10 & $-$236.14 & $-$37.67 & 32.17 & 31.09 & 8.25 & 2.81 & 5.79 \\
RKS1001$-$1525 & HD 86972 & 10 01 37.2 & $-$15 25 29 & $-$251.42 & 29.8 & 39.72 & 25.17 & 8.89 & 2.68 & 6.89 \\
RKS1004$-$1143 & HD 87424 & 10 04 37.6 & $-$11 43 46 & $-$191.59 & $-$24.53 & 42.96 & 23.28 & 8.38 & 2.39 & 6.55 \\
RKS1005$+$2629 & HD 87445 & 10 05 26.5 & $+$26 29 16 & $-$187.38 & $-$88.39 & 32.82 & 30.47 & 9.35 & 2.70 & 6.93 \\
RKS1006$+$0257 & BD$+$03 2316 & 10 06 56.8 & $+$02 57 51 & $-$67.57 & $-$102.84 & 45.23 & 22.11 & 10.20 & 3.81 & 8.48 \\
RKS1008$+$1159 & HD 87884 & 10 08 12.7 & $+$11 59 49 & $-$254.4 & 8.13 & 41.28 & 24.23 & 8.37 & 2.49 & 6.45 \\
RKS1011$-$2425 & WT 1757 & 10 11 45.0 & $-$24 25 33 & 175.56 & $-$21.46 & 33.91 & 29.49 & 11.28 & 3.96 & 8.93 \\
RKS1020$-$0128 & HD 89668 & 10 20 43.4 & $-$01 28 11 & $-$664.87 & $-$170.61 & 31.25 & 32.00 & 9.65 & 2.89 & 7.12 \\
RKS1024$-$1024 & BD$-$09 3063 & 10 24 14.9 & $-$10 24 21 & 281.73 & $-$249.19 & 34.45 & 29.03 & 10.22 & 3.30 & 7.91 \\
RKS1026$+$2638 & HD 90442 & 10 26 59.5 & $+$26 38 29 & 161.26 & $-$85.84 & 33.64 & 29.73 & 8.46 & 2.20 & 6.09 \\
RKS1026$-$0631 & BD$-$05 3063 & 10 26 41.2 & $-$06 31 34 & 0.48 & $-$641.53 & 32.56 & 30.71 & 9.99 & 2.79 & 7.55 \\
RKS1028$+$0644 & HD 90663 & 10 28 10.4 & $+$06 44 06 & 26.4 & 327.84 & 38.32 & 26.09 & 8.76 & 2.50 & 6.68 \\
RKS1030$-$2114 & BD$-$20 3194 & 10 30 21.9 & $-$21 14 12 & $-$449.46 & $-$47.15 & 34.58 & 28.92 & 9.86 & 3.04 & 7.55 \\
RKS1032$+$0830 & BD$+$09 2366 & 10 32 00.6 & $+$08 30 38 & 83.63 & $-$189.17 & 33.89 & 29.51 & 11.05 & 3.82 & 8.70 \\
RKS1036$-$1350 & V418 Hya & 10 36 30.7 & $-$13 50 35 & $-$163.75 & 22.73 & 31.49 & 31.76 & 8.93 & 2.36 & 6.42 \\
RKS1043$-$2903 & V419 Hya & 10 43 28.2 & $-$29 03 51 & $-$215.48 & $-$49.89 & 46.49 & 21.51 & 7.95 & 2.29 & 6.29 \\
RKS1046$-$2435 & HD 93380 & 10 46 36.9 & $-$24 35 07 & $-$141.57 & $-$110.04 & 46.97 & 21.29 & 9.61 & 3.17 & 7.97 \\
RKS1053$-$1422 & HD 94374 & 10 53 22.5 & $-$14 22 28 & $-$426.01 & $-$314.12 & 30.94 & 32.32 & 9.49 & 2.70 & 6.94 \\
RKS1054$-$0432 & StKM 1$-$896 & 10 54 49.1 & $-$04 32 30 & $-$14.8 & $-$25.28 & 35.41 & 28.24 & 10.81 & 3.73 & 8.56 \\
RKS1056$+$0723 & HD 94765 & 10 56 30.7 & $+$07 23 18 & $-$256.99 & $-$77.41 & 57.80 & 17.30 & 7.60 & 2.40 & 6.41 \\
RKS1057$+$2856 & HD 94818 & 10 57 11.4 & $+$28 56 16 & 353.58 & $-$176.49 & 36.40 & 27.47 & 9.18 & 2.78 & 6.99 \\
RKS1059$+$2526 & HD 95174A & 10 59 38.3 & $+$25 26 15 & $-$176.72 & $-$50.75 & 46.97 & 21.29 & 8.70 & 2.86 & 7.06 \\
RKS1102$-$0919 & AB Crt & 11 02 50.1 & $-$09 19 49 & $-$193.33 & $-$62.98 & 32.10 & 31.15 & 9.24 & 2.60 & 6.77 \\
RKS1108$+$1546 & HD 96692 & 11 08 31.7 & $+$15 46 03 & 154.61 & $-$375.86 & 35.50 & 28.17 & 9.96 & 3.14 & 7.71 \\
RKS1108$-$2816 & CD$-$27 7881 & 11 08 06.3 & $-$28 16 04 & $-$513.13 & $-$62.69 & 36.77 & 27.19 & 9.56 & 3.43 & 7.39 \\
RKS1111$-$1057 & HD 97214 & 11 11 10.7 & $-$10 57 03 & $-$942.34 & 592.92 & 50.30 & 19.88 & 9.45 & 3.12 & 7.96 \\
RKS1111$-$1459 & HD 97233 & 11 11 33.1 & $-$14 59 28 & 693.07 & $-$599.18 & 51.88 & 19.28 & 9.27 & 3.40 & 7.84 \\
RKS1113$+$0428 & HD 97503 & 11 13 13.2 & $+$04 28 56 & $-$315.52 & $-$33.14 & 54.51 & 18.35 & 8.95 & 3.10 & 7.63 \\
RKS1114$+$2542 & HD 97658 & 11 14 33.1 & $+$25 42 37 & $-$107.48 & 48.77 & 46.38 & 21.56 & 7.97 & 2.24 & 6.30 \\
RKS1114$-$2306 & HD 97782A & 11 14 48.1 & $-$23 06 17 & $-$296.25 & $-$367.69 & 43.32 & 23.08 & 9.27 & 3.24 & 7.45 \\
RKS1115$-$1808 & BD$-$17 3337 & 11 15 20.7 & $-$18 08 37 & 144.01 & $-$734.1 & 43.66 & 22.91 & 10.19 & 3.59 & 8.39 \\
RKS1116$-$1441 & BD$-$13 3333 & 11 16 22.1 & $-$14 41 36 & $-$174.27 & $-$120.51 & 54.79 & 18.25 & 10.23 & 3.77 & 8.92 \\
RKS1117$-$0158 & BD$-$01 2505 & 11 17 13.6 & $-$01 58 54 & $-$568.3 & $-$14.31 & 30.14 & 33.18 & 10.00 & 3.04 & 7.40 \\
RKS1117$-$2748 & CD$-$27 7978 & 11 17 07.5 & $-$27 48 48 & 204.84 & $-$76.12 & 56.69 & 17.64 & 10.01 & 3.81 & 8.78 \\
RKS1121$+$1811 & HD 98736 & 11 21 49.3 & $+$18 11 24 & $-$151.95 & $-$92.39 & 30.95 & 32.31 & 8.20 & 2.17 & 5.65 \\
RKS1121$-$2027 & HD 98712A & 11 21 26.6 & $-$20 27 13 & 174.02 & $-$79.43 & 72.86 & 13.72 & 8.93 & 3.63 & 8.24 \\
RKS1125$+$2000 & HD 99303 & 11 25 39.9 & $+$20 00 07 & $-$202.89 & $-$91.7 & 31.72 & 31.53 & 8.55 & 2.20 & 6.06 \\
RKS1126$+$1517 & BD$+$16 2260 & 11 26 49.9 & $+$15 17 38 & 140.89 & $-$30.94 & 38.00 & 26.31 & 10.68 & 3.71 & 8.58 \\
RKS1127$+$0358 & BD$+$04 2470 & 11 27 38.5 & $+$03 58 35 & $-$97.46 & 14.09 & 34.81 & 28.73 & 10.90 & 3.91 & 8.61 \\
RKS1128$+$0731 & Wolf 397 & 11 28 27.7 & $+$07 31 02 & $-$272.26 & $-$1220.42 & 35.33 & 28.30 & 10.42 & 3.36 & 8.16 \\
RKS1134$-$1314 & BD$-$12 3458 & 11 34 50.4 & $-$13 14 31 & $-$285.44 & $-$68.71 & 33.06 & 30.25 & 10.58 & 3.25 & 8.18 \\
RKS1135$+$1658 & BD$+$17 2376 & 11 35 59.1 & $+$16 58 05 & 36.12 & $-$36.19 & 31.33 & 31.92 & 9.81 & 2.97 & 7.29 \\
RKS1139$-$2741 & CD$-$26 8683 & 11 39 08.1 & $-$27 41 46 & 358.57 & $-$275.99 & 33.37 & 29.97 & 10.21 & 3.30 & 7.83 \\
RKS1141$+$0508 & BD$+$05 2529 & 11 41 49.5 & $+$05 08 26 & 230.64 & $-$469.13 & 31.76 & 31.48 & 9.82 & 3.40 & 7.33 \\
RKS1147$-$1149 & HD 102392A & 11 47 03.8 & $-$11 49 26 & $-$204.68 & $-$77.18 & 38.55 & 25.94 & 9.28 & 3.09 & 7.21 \\
RKS1152$+$1845 & HD 103072 & 11 52 08.3 & $+$18 45 18 & 29.34 & $-$302.86 & 37.32 & 26.80 & 8.62 & 2.35 & 6.48 \\
RKS1154$+$2844 & BD$+$29 2228 & 11 54 57.4 & $+$28 44 15 & 191.38 & $-$299.88 & 36.63 & 27.30 & 10.74 & 3.74 & 8.56 \\
RKS1157$+$1959 & GR Leo & 11 57 28.9 & $+$19 59 02 & $-$387.04 & 53.88 & 36.02 & 27.76 & 8.28 & 2.19 & 6.06 \\
RKS1157$-$2608 & HD 103836 & 11 57 16.2 & $-$26 08 29 & $-$351.02 & 145.34 & 38.92 & 25.70 & 9.17 & 2.76 & 7.12 \\
RKS1157$-$2742 & HD 103932 & 11 57 56.2 & $-$27 42 25 & $-$1080.9 & $-$620.93 & 98.30 & 10.17 & 7.20 & 2.67 & 7.16 \\
RKS1158$-$2355 & HD 103949 & 11 58 11.7 & $-$23 55 25 & $-$172.75 & $-$54.31 & 37.74 & 26.50 & 8.94 & 2.63 & 6.82 \\
RKS1159$-$2021 & HD 104067 & 11 59 10.0 & $-$20 21 13 & 141.71 & $-$423.78 & 49.15 & 20.35 & 8.15 & 2.54 & 6.61 \\
RKS1204$+$0911 & HD 104828 & 12 04 17.4 & $+$09 11 35 & $-$253.99 & 39.23 & 30.63 & 32.65 & 10.09 & 3.03 & 7.52 \\
RKS1204$-$0013 & BD$+$00 2888 & 12 04 47.8 & $-$00 13 36 & $-$156.82 & $-$53.73 & 34.63 & 28.88 & 11.05 & 2.87 & 8.75 \\
RKS1205$-$1852 & HD 105065 & 12 05 50.6 & $-$18 52 30 & $-$15.02 & $-$317.78 & 43.37 & 23.06 & 10.23 & 3.61 & 8.42 \\
RKS1206$-$2336 & HD 105110 & 12 06 09.0 & $-$23 36 08 & 62.7 & $-$97.27 & 31.41 & 31.83 & 8.82 & 2.29 & 6.31 \\
RKS1208$-$0028 & Wolf 406 & 12 08 22.2 & $-$00 28 57 & $-$962.73 & $-$93.99 & 34.33 & 29.13 & 11.49 & 3.90 & 9.17 \\
RKS1209$-$2646 & PM J12093$-$2646 & 12 09 23.4 & $-$26 46 46 & $-$70.7 & $-$165.76 & 32.25 & 31.01 & 11.25 & 3.85 & 8.79 \\
RKS1210$-$1126 & LP 734$-$35 & 12 10 33.6 & $-$11 26 59 & $-$212.01 & $-$75.4 & 32.27 & 30.99 & 11.39 & 3.74 & 8.93 \\
RKS1220$-$1953 & HD 107388 & 12 20 46.8 & $-$19 53 45 & $-$360.42 & $-$61.2 & 34.02 & 29.40 & 9.24 & 2.65 & 6.90 \\
RKS1222$+$2736 & BD$+$28 2110 & 12 22 34.0 & $+$27 36 16 & $-$145.61 & $-$29.34 & 33.69 & 29.69 & 11.11 & 3.89 & 8.75 \\
RKS1223$+$2754 & Wolf 411 & 12 23 34.7 & $+$27 54 47 & $-$137.5 & 120.76 & 33.87 & 29.52 & 11.55 & 3.88 & 9.20 \\
RKS1228$-$1654 & HD 108564 & 12 28 19.1 & $-$16 54 39 & $-$558.28 & 45.11 & 36.68 & 27.27 & 9.67 & 2.77 & 7.49 \\
RKS1231$+$2013 & HD 108984 & 12 31 18.2 & $+$20 13 04 & $-$22.02 & $-$169.39 & 37.96 & 26.34 & 8.13 & 2.23 & 6.03 \\
RKS1233$-$1438 & HD 109333 & 12 33 59.7 & $-$14 38 19 & $-$504.45 & $-$27.03 & 38.05 & 26.28 & 9.35 & 2.91 & 7.25 \\
RKS1241$+$1951 & HD 110376 & 12 41 37.0 & $+$19 51 05 & 22.36 & $-$23.46 & 31.35 & 31.90 & 9.32 & 2.58 & 6.80 \\
RKS1248$-$1543 & HD 111312 & 12 48 32.2 & $-$15 43 09 & 97.94 & 27.23 & 39.21 & 25.50 & 8.11 & 2.53 & 6.08 \\
RKS1248$-$2448 & HD 111261 & 12 48 10.7 & $-$24 48 23 & $-$315.44 & 169.49 & 53.33 & 18.75 & 9.13 & 3.10 & 7.76 \\
RKS1250$-$0046 & HD 111631 & 12 50 43.5 & $-$00 46 05 & $-$29.87 & $-$397.0 & 93.86 & 10.65 & 8.72 & 3.84 & 8.58 \\
RKS1253$+$0645 & HD 112099 & 12 53 54.4 & $+$06 45 46 & $-$231.85 & 93.54 & 36.59 & 27.33 & 8.46 & 2.31 & 6.28 \\
RKS1256$-$2455 & CD$-$24 10619 & 12 56 30.0 & $-$24 55 31 & 75.03 & $-$218.45 & 32.24 & 31.02 & 10.28 & 3.27 & 7.82 \\
RKS1257$-$1427 & HD 112575 & 12 57 43.9 & $-$14 27 48 & $-$361.65 & 6.05 & 39.50 & 25.32 & 9.40 & 2.97 & 7.38 \\
RKS1259$-$0950 & HD 112758 & 12 59 01.5 & $-$09 50 02 & $-$824.46 & 195.01 & 49.83 & 20.07 & 7.76 & 2.23 & 6.25 \\
RKS1300$-$0242 & HD 112943 & 13 00 16.9 & $-$02 42 17 & $-$806.69 & 7.37 & 36.63 & 27.30 & 10.01 & 3.24 & 7.83 \\
RKS1302$-$2647 & HD 113194 & 13 02 20.6 & $-$26 47 13 & $-$157.13 & $-$199.67 & 56.94 & 17.56 & 8.59 & 3.33 & 7.37 \\
RKS1303$-$0509 & PX Vir & 13 03 49.7 & $-$05 09 42 & $-$189.81 & $-$222.36 & 48.88 & 20.46 & 7.89 & 2.38 & 6.34 \\
RKS1306$+$2043 & BD$+$21 2486A & 13 06 15.3 & $+$20 43 45 & $-$56.04 & 94.55 & 50.81 & 19.68 & 9.73 & 3.69 & 8.26 \\
RKS1310$+$0932 & BD$+$10 2518 & 13 10 16.9 & $+$09 32 09 & 182.85 & $-$153.04 & 36.08 & 27.71 & 9.54 & 2.85 & 7.33 \\
RKS1312$-$0215 & HD 114783 & 13 12 43.7 & $-$02 15 54 & $-$138.36 & 10.28 & 47.55 & 21.03 & 7.80 & 2.33 & 6.19 \\
RKS1316$+$1701 & HD 115404 & 13 16 51.0 & $+$17 01 01 & 636.29 & $-$264.68 & 91.02 & 10.99 & 6.78 & 2.40 & 6.58 \\
RKS1318$-$1446 & BD$-$14 3687 & 13 18 05.8 & $-$14 46 48 & $-$332.78 & $-$235.79 & 34.37 & 29.10 & 11.11 & 3.61 & 8.79 \\
RKS1320$+$0407 & HD 116012 & 13 20 43.7 & $+$04 07 58 & $-$506.79 & 201.4 & 33.01 & 30.30 & 8.83 & 2.44 & 6.42 \\
RKS1323$+$0243 & HD 116442 & 13 23 39.1 & $+$02 43 23 & 12.47 & 199.29 & 60.28 & 16.59 & 7.27 & 2.17 & 6.17 \\
RKS1327$-$2417 & HD 116920 & 13 27 02.9 & $-$24 17 25 & $-$339.25 & $-$67.01 & 33.48 & 29.87 & 8.95 & 2.50 & 6.57 \\
RKS1331$-$0219 & HD 117635 & 13 31 39.9 & $-$02 19 02 & $-$828.84 & 293.79 & 37.76 & 26.48 & 7.54 & 2.23 & 5.43 \\
RKS1333$+$0835 & HD 117936 & 13 33 32.4 & $+$08 35 12 & $-$506.37 & 93.77 & 55.12 & 18.14 & 8.20 & 2.71 & 6.91 \\
RKS1334$+$0440 & BD$+$05 2767 & 13 34 21.5 & $+$04 40 02 & 153.86 & $-$123.41 & 48.97 & 20.42 & 10.18 & 3.84 & 8.63 \\
RKS1334$-$0018 & HD 118036A & 13 34 16.2 & $-$00 18 49 & $-$197.84 & 20.18 & 37.20 & 26.88 & 7.87 & 2.62 & 5.72 \\
RKS1334$-$0820 & HD 118100 & 13 34 43.2 & $-$08 20 31 & $-$286.59 & $-$91.68 & 48.82 & 20.48 & 9.42 & 3.30 & 7.86 \\
RKS1335$+$0650 & HD 118206 & 13 35 06.3 & $+$06 50 27 & $-$94.86 & $-$69.93 & 32.21 & 31.04 & 9.14 & 2.65 & 6.68 \\
RKS1335$-$0023 & BD$+$00 3077 & 13 35 24.7 & $-$00 23 20 & 35.12 & 183.32 & 51.93 & 19.26 & 10.51 & 3.85 & 9.09 \\
RKS1336$+$0746 & BD$+$08 2735 & 13 36 56.6 & $+$07 46 01 & $-$775.55 & $-$361.21 & 31.84 & 31.41 & 10.21 & 3.02 & 7.72 \\
RKS1340$-$0411 & HD 118926 & 13 40 07.1 & $-$04 11 09 & $-$385.22 & 481.31 & 66.20 & 15.11 & 9.84 & 3.80 & 8.94 \\
RKS1341$-$0007 & HD 119217 & 13 41 55.6 & $-$00 07 44 & $-$162.21 & $-$429.08 & 40.49 & 24.70 & 9.98 & 3.49 & 8.02 \\
RKS1342$-$0141 & HD 119291 & 13 42 26.0 & $-$01 41 10 & $-$289.03 & $-$154.63 & 40.61 & 24.62 & 9.46 & 3.13 & 7.50 \\
RKS1345$+$0850 & HD 119802 & 13 45 14.7 & $+$08 50 09 & $-$66.36 & $-$96.29 & 45.43 & 22.01 & 8.72 & 2.75 & 7.01 \\
RKS1345$+$1747 & BD$+$18 2776 & 13 45 05.0 & $+$17 47 07 & 450.97 & $-$1833.25 & 77.44 & 12.91 & 10.02 & 3.80 & 9.47 \\
RKS1345$-$0437 & BD$-$03 3527 & 13 45 05.3 & $-$04 37 13 & $-$163.83 & $-$96.22 & 33.97 & 29.44 & 10.77 & 3.57 & 8.43 \\
RKS1347$+$0618 & BD$+$07 2692 & 13 47 28.7 & $+$06 18 56 & $-$509.3 & $-$111.0 & 31.84 & 31.41 & 10.24 & 3.23 & 7.75 \\
RKS1349$-$2206 & HD 120467 & 13 49 44.8 & $-$22 06 39 & $-$1749.86 & $-$494.21 & 71.08 & 14.07 & 8.41 & 3.25 & 7.67 \\
RKS1353$+$1256 & BD$+$13 2721 & 13 53 27.5 & $+$12 56 32 & $-$171.76 & $-$604.27 & 45.62 & 21.92 & 10.02 & 3.87 & 8.32 \\
RKS1353$+$2748 & HD 121131 & 13 53 05.2 & $+$27 48 24 & 226.57 & $-$375.79 & 33.90 & 29.50 & 8.58 & 2.23 & 6.23 \\
RKS1359$+$2252 & HD 122120 & 13 59 19.4 & $+$22 52 11 & $-$160.86 & 12.97 & 41.94 & 23.84 & 9.29 & 3.05 & 7.40 \\
RKS1411$-$1236 & HD 124106 & 14 11 46.1 & $-$12 36 42 & $-$254.02 & $-$179.73 & 43.39 & 23.05 & 8.15 & 2.29 & 6.34 \\
RKS1412$+$2348 & GY Boo & 14 12 41.5 & $+$23 48 51 & $-$26.86 & $-$6.26 & 31.86 & 31.39 & 9.13 & 2.69 & 6.65 \\
RKS1413$-$0657 & BD$-$06 3950 & 14 13 31.1 & $-$06 57 32 & 110.45 & 136.72 & 54.59 & 18.32 & 10.40 & 3.83 & 9.09 \\
RKS1414$-$1521 & HD 124498A & 14 14 21.3 & $-$15 21 22 & $-$124.5 & $-$168.12 & 34.50 & 28.99 & 10.50 & 3.90 & 8.19 \\
RKS1418$-$0636 & HD 125354 & 14 18 58.2 & $-$06 36 12 & 2.71 & $-$432.22 & 44.38 & 22.53 & 9.35 & 3.50 & 7.59 \\
RKS1419$-$0509 & HD 125455 & 14 19 34.8 & $-$05 09 04 & $-$632.95 & $-$120.71 & 48.90 & 20.45 & 7.80 & 2.26 & 6.25 \\
RKS1421$+$2937 & BD$+$30 2512 & 14 21 57.2 & $+$29 37 46 & $-$631.66 & $-$308.47 & 68.85 & 14.52 & 8.77 & 3.35 & 7.96 \\
RKS1430$-$0838 & HD 127339 & 14 30 47.7 & $-$08 38 46 & $-$1270.99 & $-$238.52 & 63.36 & 15.78 & 9.63 & 3.86 & 8.64 \\
RKS1432$+$1121 & BD$+$11 2687 & 14 32 13.1 & $+$11 21 11 & 57.22 & 171.89 & 33.06 & 30.25 & 9.91 & 3.40 & 7.51 \\
RKS1433$+$0920 & HD 127871 & 14 33 34.9 & $+$09 20 03 & 158.36 & $-$513.11 & 31.03 & 32.23 & 9.05 & 2.46 & 6.51 \\
RKS1436$+$0944 & HD 128311 & 14 36 00.5 & $+$09 44 47 & 204.81 & $-$250.46 & 61.28 & 16.32 & 7.70 & 2.56 & 6.64 \\
RKS1437$-$2548 & HD 128356 & 14 37 04.8 & $-$25 48 09 & $-$18.43 & $-$139.58 & 38.38 & 26.05 & 8.51 & 2.51 & 6.43 \\
RKS1442$+$1930 & BD$+$20 3009 & 14 42 26.2 & $+$19 30 12 & $-$261.11 & $-$178.35 & 42.32 & 23.63 & 10.26 & 3.60 & 8.39 \\
RKS1444$+$2211 & BD$+$22 2742 & 14 44 11.9 & $+$22 11 07 & 2.06 & 118.44 & 36.58 & 27.34 & 10.12 & 3.22 & 7.94 \\
RKS1444$-$2215 & HD 129715 & 14 44 35.5 & $-$22 15 11 & $-$106.33 & $-$338.88 & 33.01 & 30.30 & 9.54 & 2.97 & 7.13 \\
RKS1445$+$1350 & HD 130004 & 14 45 24.1 & $+$13 50 46 & $-$231.64 & $-$225.65 & 53.16 & 18.81 & 8.09 & 2.48 & 6.72 \\
RKS1446$+$1629 & BD$+$17 2785 & 14 46 23.2 & $+$16 29 48 & $-$108.62 & $-$921.88 & 56.37 & 17.74 & 9.48 & 3.42 & 8.24 \\
RKS1446$+$2730 & HO Boo & 14 46 03.0 & $+$27 30 44 & 17.31 & $-$40.99 & 37.76 & 26.48 & 8.19 & 2.21 & 6.08 \\
RKS1447$+$0242 & HD 130307 & 14 47 16.1 & $+$02 42 11 & $-$287.14 & $-$78.61 & 51.76 & 19.32 & 8.00 & 2.38 & 6.57 \\
RKS1450$+$0648 & HD 130871 & 14 50 20.9 & $+$06 48 53 & $-$617.42 & $-$66.23 & 32.20 & 31.06 & 9.31 & 2.59 & 6.85 \\
RKS1451$-$2418 & HD 130992 & 14 51 40.4 & $-$24 18 14 & $-$944.62 & $-$431.62 & 59.64 & 16.77 & 8.05 & 2.67 & 6.93 \\
RKS1453$+$2320 & HD 131582 & 14 53 41.5 & $+$23 20 42 & $-$829.1 & 0.75 & 42.42 & 23.57 & 8.88 & 2.70 & 7.02 \\
RKS1455$-$2707 & HD 131719 & 14 55 55.0 & $-$27 07 38 & $-$103.88 & $-$22.75 & 36.68 & 27.26 & 9.23 & 2.75 & 7.05 \\
RKS1457$-$2124 & HD 131977 & 14 57 28.0 & $-$21 24 55 & 1031.47 & $-$1723.62 & 169.88 & 5.89 & 5.98 & 2.93 & 7.13 \\
RKS1500$-$1108 & HD 132683 & 15 00 43.4 & $-$11 08 06 & $-$15.48 & $-$481.1 & 56.07 & 17.84 & 9.72 & 3.73 & 8.46 \\
RKS1500$-$2427 & CD$-$23 12010 & 15 00 19.3 & $-$24 27 14 & $-$199.48 & $-$28.0 & 36.35 & 27.51 & 10.15 & 3.35 & 7.95 \\
RKS1500$-$2905 & TYC 6760$-$1510$-$1 & 15 00 09.5 & $-$29 05 27 & $-$3.24 & $-$0.55 & 31.43 & 31.81 & 11.53 & 3.90 & 9.02 \\
RKS1501$+$1341 & StKM 1$-$1198 & 15 01 06.5 & $+$13 41 39 & $-$143.44 & 7.44 & 30.71 & 32.56 & 11.24 & 3.71 & 8.68 \\
RKS1501$+$1552 & HD 132950 & 15 01 29.9 & $+$15 52 07 & 102.91 & $-$237.45 & 34.37 & 29.10 & 9.34 & 2.76 & 7.02 \\
RKS1504$+$0538 & BD$+$06 2986 & 15 04 53.5 & $+$05 38 17 & $-$607.63 & $-$506.51 & 52.51 & 19.05 & 10.06 & 3.59 & 8.66 \\
RKS1504$-$1835 & HD 133412 & 15 04 53.9 & $-$18 35 27 & $-$126.23 & $-$123.42 & 30.30 & 33.00 & 9.74 & 3.30 & 7.15 \\
RKS1507$+$2456 & BD$+$25 2874 & 15 07 23.5 & $+$24 56 07 & $-$845.74 & 494.22 & 52.54 & 19.03 & 10.29 & 3.82 & 8.89 \\
RKS1509$+$2400 & BD$+$24 2824 & 15 09 04.2 & $+$24 00 57 & $-$471.67 & 161.12 & 30.73 & 32.54 & 9.56 & 2.82 & 7.00 \\
RKS1510$-$1622 & HD 134439 & 15 10 13.0 & $-$16 22 45 & $-$998.06 & $-$3542.27 & 34.02 & 29.40 & 9.26 & 2.28 & 6.92 \\
RKS1515$+$0047 & HD 135599 & 15 15 59.1 & $+$00 47 46 & 178.1 & $-$137.16 & 63.21 & 15.82 & 7.14 & 2.18 & 6.14 \\
RKS1515$+$0735 & BD$+$08 3000 & 15 15 45.4 & $+$07 35 52 & $-$28.37 & $-$187.35 & 31.57 & 31.67 & 10.94 & 3.52 & 8.44 \\
RKS1519$+$1155 & BD$+$12 2823 & 15 19 35.3 & $+$11 55 19 & $-$55.35 & 17.14 & 31.26 & 31.99 & 10.24 & 3.17 & 7.71 \\
RKS1519$+$2912 & BD$+$29 2654 & 15 19 21.1 & $+$29 12 22 & $-$141.02 & 395.5 & 35.67 & 28.04 & 10.47 & 3.37 & 8.23 \\
RKS1520$+$1522 & BD$+$15 2847 & 15 20 38.9 & $+$15 22 48 & $-$421.05 & $-$162.4 & 32.59 & 30.69 & 9.03 & 2.79 & 6.60 \\
RKS1522$+$0125 & HD 136834 & 15 22 42.5 & $+$01 25 07 & $-$364.21 & $-$364.11 & 38.50 & 25.97 & 8.52 & 2.48 & 6.45 \\
RKS1522$-$0446 & BD$-$04 3873 & 15 22 04.1 & $-$04 46 38 & $-$296.98 & $-$12.5 & 52.21 & 19.15 & 9.70 & 3.52 & 8.29 \\
RKS1522$-$1039 & HD 136713 & 15 22 36.6 & $-$10 39 40 & $-$57.39 & $-$203.77 & 45.28 & 22.08 & 8.20 & 2.48 & 6.48 \\
RKS1525$-$2642 & HD 137303 & 15 25 58.5 & $-$26 42 20 & $-$818.91 & $-$9.97 & 45.10 & 22.17 & 9.04 & 2.88 & 7.31 \\
RKS1527$+$0235 & BD$+$03 3032 & 15 27 42.6 & $+$02 35 51 & $-$51.83 & $-$18.41 & 35.36 & 28.28 & 10.45 & 3.55 & 8.19 \\
RKS1527$+$1035 & BD$+$11 2811 & 15 27 38.0 & $+$10 35 39 & $-$424.07 & $-$262.34 & 36.55 & 27.36 & 10.07 & 3.42 & 7.88 \\
RKS1528$-$0920 & HD 137763 & 15 28 09.6 & $-$09 20 52 & 73.58 & $-$375.35 & 51.14 & 19.55 & 7.10 & 2.21 & 5.64 \\
RKS1540$-$1802 & HD 139763 & 15 40 34.5 & $-$18 02 56 & 161.15 & 89.73 & 64.18 & 15.58 & 9.15 & 3.46 & 8.19 \\
RKS1552$+$1052 & BD$+$11 2874 & 15 52 08.2 & $+$10 52 28 & $-$265.28 & $-$240.14 & 47.43 & 21.08 & 9.61 & 3.79 & 7.99 \\
RKS1554$-$2600 & HD 142288 & 15 54 38.4 & $-$26 00 15 & $-$230.61 & 101.05 & 42.14 & 23.73 & 9.43 & 3.19 & 7.55 \\
RKS1555$+$1602 & V383 Ser & 15 55 19.0 & $+$16 02 39 & $-$222.35 & $-$216.2 & 30.98 & 32.28 & 8.92 & 2.75 & 6.38 \\
RKS1600$-$0147 & BD$-$01 3125 & 16 00 16.4 & $-$01 47 55 & 124.5 & $-$135.31 & 32.66 & 30.62 & 10.50 & 3.35 & 8.07 \\
RKS1601$-$2625 & PM J16016$-$2625 & 16 01 39.7 & $-$26 25 15 & 137.86 & $-$43.55 & 40.90 & 24.45 & 11.05 & 3.87 & 9.11 \\
RKS1604$-$1126 & HD 144088 & 16 04 26.7 & $-$11 26 59 & $-$56.33 & $-$20.36 & 35.87 & 27.88 & 8.23 & 2.12 & 6.00 \\
RKS1607$-$0542 & G 153$-$25 & 16 07 34.3 & $-$05 42 25 & 150.2 & $-$178.45 & 30.41 & 32.88 & 10.63 & 3.53 & 8.05 \\
RKS1608$+$1713 & BD$+$17 2966 & 16 08 05.3 & $+$17 13 44 & $-$58.38 & 37.01 & 31.24 & 32.01 & 9.37 & 2.62 & 6.84 \\
RKS1608$-$1308 & HD 144840 & 16 08 24.4 & $-$13 08 07 & $-$61.59 & $-$285.26 & 35.38 & 28.26 & 8.92 & 2.54 & 6.66 \\
RKS1613$+$1331 & 49 Ser A & 16 13 18.4 & $+$13 31 36 & 178.93 & $-$419.94 & 41.13 & 24.31 & 7.57 & 2.40 & 5.64 \\
RKS1615$+$0721 & HD 146413A & 16 15 57.0 & $+$07 21 25 & 177.31 & $-$476.11 & 37.06 & 26.99 & 9.51 & 3.45 & 7.35 \\
RKS1621$+$1713 & G 138$-$22 & 16 21 38.0 & $+$17 13 33 & $-$46.48 & $-$271.74 & 30.92 & 32.34 & 10.85 & 3.48 & 8.30 \\
RKS1624$-$1338 & V2578 Oph & 16 24 19.8 & $-$13 38 29 & $-$218.79 & $-$206.55 & 46.87 & 21.34 & 8.61 & 2.61 & 6.96 \\
RKS1625$-$2156 & BD$-$21 4352 & 16 25 13.0 & $-$21 56 14 & $-$571.03 & $-$337.8 & 53.74 & 18.61 & 10.62 & 3.90 & 9.27 \\
RKS1626$+$1539 & G 138$-$28 & 16 26 33.4 & $+$15 39 53 & 9.33 & 265.26 & 36.49 & 27.40 & 10.78 & 3.58 & 8.59 \\
RKS1627$+$0055 & BD$+$01 3236 & 16 27 20.3 & $+$00 55 29 & $-$23.48 & 24.59 & 35.08 & 28.51 & 10.21 & 3.42 & 7.94 \\
RKS1627$+$0718 & HD 148467 & 16 27 56.9 & $+$07 18 19 & $-$248.8 & $-$264.66 & 57.09 & 17.52 & 9.06 & 3.26 & 7.84 \\
RKS1629$+$2346 & BD$+$24 3014 & 16 29 14.3 & $+$23 46 34 & $-$63.01 & $-$315.13 & 30.51 & 32.78 & 10.30 & 3.25 & 7.72 \\
RKS1630$-$0359 & BD$-$03 3952 & 16 30 43.0 & $-$03 59 21 & $-$154.53 & $-$20.89 & 36.73 & 27.22 & 9.80 & 3.21 & 7.63 \\
RKS1632$-$1235 & BD$-$12 4542 & 16 32 57.8 & $-$12 35 30 & $-$312.0 & $-$223.85 & 31.54 & 31.71 & 10.83 & 3.58 & 8.32 \\
RKS1633$-$0933 & LP 745$-$70 & 16 33 41.6 & $-$09 33 11 & $-$64.89 & $-$177.91 & 32.17 & 31.09 & 11.46 & 3.91 & 9.00 \\
RKS1647$-$0111 & BD$-$00 3182 & 16 47 17.5 & $-$01 11 20 & $-$16.39 & $-$244.18 & 32.99 & 30.31 & 10.96 & 3.54 & 8.55 \\
RKS1649$-$2426 & HD 151692 & 16 49 53.1 & $-$24 26 48 & $-$276.59 & $-$109.08 & 30.13 & 33.19 & 9.81 & 2.92 & 7.20 \\
RKS1650$+$1854 & HD 151995 & 16 50 05.2 & $+$18 54 01 & $-$46.93 & $-$71.98 & 36.47 & 27.42 & 9.09 & 2.72 & 6.90 \\
RKS1654$+$1154 & Ross 644 & 16 54 12.0 & $+$11 54 52 & $-$543.69 & 316.21 & 49.80 & 20.08 & 10.99 & 3.88 & 9.48 \\
RKS1659$-$2616 & CD$-$26 11751 & 16 59 33.2 & $-$26 16 04 & 129.06 & $-$286.62 & 35.98 & 27.79 & 10.61 & 3.69 & 8.39 \\
RKS1701$+$2256 & BD$+$23 3035 & 17 01 59.8 & $+$22 56 09 & $-$131.43 & 84.67 & 36.21 & 27.62 & 9.05 & 2.66 & 6.84 \\
RKS1705$-$0147 & HD 154361 & 17 05 08.5 & $-$01 47 09 & 75.39 & $-$43.47 & 32.19 & 31.07 & 9.58 & 2.78 & 7.12 \\
RKS1705$-$0503 & HD 154363 & 17 05 03.3 & $-$05 03 59 & $-$916.34 & $-$1138.76 & 95.57 & 10.46 & 7.95 & 3.22 & 7.85 \\
RKS1706$-$0610 & HD 154518 & 17 06 08.2 & $-$06 10 02 & $-$92.24 & $-$63.47 & 33.09 & 30.22 & 9.03 & 2.58 & 6.63 \\
RKS1712$+$1821 & HD 155712 & 17 12 37.6 & $+$18 21 04 & 101.8 & $-$116.87 & 48.05 & 20.81 & 8.18 & 2.51 & 6.59 \\
RKS1714$-$0824 & HD 155802A & 17 14 08.0 & $-$08 24 13 & $-$99.84 & 71.94 & 33.66 & 29.71 & 8.73 & 2.56 & 6.37 \\
RKS1716$-$1210 & BD$-$12 4699 & 17 16 20.2 & $-$12 10 41 & 143.44 & $-$22.82 & 38.20 & 26.18 & 10.56 & 3.65 & 8.47 \\
RKS1717$+$2913 & HD 156668 & 17 17 40.4 & $+$29 13 38 & $-$72.48 & 216.85 & 41.11 & 24.32 & 8.66 & 2.66 & 6.73 \\
RKS1725$+$0206 & HD 157881 & 17 25 45.2 & $+$02 06 41 & $-$580.33 & $-$1184.74 & 129.65 & 7.71 & 7.77 & 3.40 & 8.33 \\
RKS1729$-$2350 & HD 158233 & 17 29 06.5 & $-$23 50 10 & $-$288.67 & $-$72.79 & 54.37 & 18.39 & 9.85 & 3.46 & 8.53 \\
RKS1733$+$0914 & RX J1733.1$+$0914 & 17 33 07.2 & $+$09 14 37 & 31.16 & $-$19.98 & 31.89 & 31.35 & 9.85 & 3.10 & 7.37 \\
RKS1737$+$2257 & BD$+$23 3151A & 17 37 48.7 & $+$22 57 20 & $-$151.59 & $-$146.03 & 43.86 & 22.80 & 10.18 & 3.89 & 8.39 \\
RKS1737$-$1314 & HD 159911 & 17 37 46.4 & $-$13 14 46 & $-$17.39 & $-$126.18 & 30.11 & 33.21 & 10.30 & 3.47 & 7.69 \\
RKS1739$+$0333 & HD 160346 & 17 39 16.9 & $+$03 33 18 & $-$194.61 & $-$100.64 & 99.14 & 10.09 & 6.75 & 2.65 & 6.73 \\
RKS1750$-$0603 & HD 162283 & 17 50 34.0 & $-$06 03 01 & $-$27.71 & $-$132.78 & 45.02 & 22.21 & 10.40 & 3.86 & 8.67 \\
RKS1752$-$0733 & HD 162598 & 17 52 16.6 & $-$07 33 37 & $-$229.39 & 352.9 & 32.63 & 30.65 & 10.17 & 3.20 & 7.74 \\
RKS1753$+$2119 & BD$+$21 3245 & 17 53 29.9 & $+$21 19 31 & $-$73.09 & 57.71 & 40.78 & 24.52 & 8.72 & 2.52 & 6.77 \\
RKS1754$-$2649 & HD 314741 & 17 54 54.1 & $-$26 49 41 & 42.51 & $-$104.29 & 31.80 & 31.45 & 10.63 & 3.72 & 8.14 \\
RKS1755$+$0345 & BD$+$03 3531a & 17 55 24.7 & $+$03 45 16 & $-$79.62 & 24.27 & 39.74 & 25.16 & 10.37 & 3.55 & 8.37 \\
RKS1755$+$1830 & BD$+$18 3497 & 17 55 44.8 & $+$18 30 01 & $-$46.4 & $-$47.43 & 44.43 & 22.51 & 9.43 & 3.13 & 7.67 \\
RKS1757$-$2143 & HD 163573 & 17 57 40.9 & $-$21 43 10 & 39.99 & $-$154.3 & 30.64 & 32.64 & 10.23 & 3.55 & 7.66 \\
RKS1803$+$2545 & Ross 820 & 18 03 47.7 & $+$25 45 20 & $-$46.84 & $-$230.02 & 35.97 & 27.80 & 11.10 & 3.90 & 8.88 \\
RKS1804$+$0149 & HD 165045 & 18 04 01.8 & $+$01 49 56 & 96.0 & $-$28.12 & 32.69 & 30.59 & 8.33 & 2.22 & 5.90 \\
RKS1809$-$0019 & HD 166184 & 18 09 32.2 & $-$00 19 37 & 79.08 & $-$13.05 & 34.45 & 29.03 & 9.17 & 2.63 & 6.86 \\
RKS1809$-$1202 & BD$-$12 4935 & 18 09 33.2 & $-$12 02 19 & 67.01 & $-$206.82 & 36.67 & 27.27 & 10.73 & 3.74 & 8.55 \\
RKS1815$+$1829 & HD 348282 & 18 15 18.2 & $+$18 29 59 & 50.14 & 59.56 & 34.26 & 29.19 & 10.29 & 3.47 & 7.96 \\
RKS1816$+$1354 & BD$+$13 3578 & 18 16 02.2 & $+$13 54 48 & 98.79 & $-$501.1 & 54.73 & 18.27 & 10.41 & 3.85 & 9.10 \\
RKS1817$+$2640 & HD 335828 & 18 17 49.8 & $+$26 40 16 & 328.37 & 107.52 & 32.56 & 30.71 & 9.79 & 2.84 & 7.35 \\
RKS1818$-$0642 & HD 168159 & 18 18 40.6 & $-$06 42 03 & $-$67.15 & $-$10.48 & 33.43 & 29.91 & 9.51 & 2.79 & 7.13 \\
RKS1819$-$0156 & HD 168442 & 18 19 50.8 & $-$01 56 19 & $-$0.41 & $-$0.11 & 52.40 & 19.09 & 9.90 & 3.62 & 8.50 \\
RKS1822$+$0142 & BD$+$01 3657 & 18 22 17.2 & $+$01 42 25 & 84.2 & $-$19.69 & 37.86 & 26.41 & 10.37 & 3.51 & 8.26 \\
RKS1829$+$0903 & HD 170510 & 18 29 31.9 & $+$09 03 43 & 188.79 & 72.82 & 36.26 & 27.58 & 8.88 & 2.55 & 6.68 \\
RKS1829$-$0149 & HD 170493 & 18 29 52.4 & $-$01 49 05 & 172.06 & $-$193.42 & 53.16 & 18.81 & 8.28 & 2.80 & 6.91 \\
RKS1829$-$2758 & HD 170209 & 18 29 22.3 & $-$27 58 19 & $-$67.38 & $-$448.34 & 36.73 & 27.23 & 9.62 & 3.13 & 7.44 \\
RKS1831$-$1854 & HD 170657 & 18 31 18.9 & $-$18 54 31 & $-$138.22 & $-$195.47 & 75.85 & 13.18 & 7.04 & 2.34 & 6.44 \\
RKS1833$+$2218 & HD 171314 & 18 33 17.7 & $+$22 18 51 & $-$176.25 & $-$472.62 & 42.73 & 23.41 & 9.14 & 2.98 & 7.29 \\
RKS1833$-$1138 & BD$-$11 4672 & 18 33 28.8 & $-$11 38 09 & $-$288.44 & $-$235.62 & 36.75 & 27.21 & 10.25 & 3.38 & 8.08 \\
RKS1833$-$1626 & HD 171075 & 18 33 24.8 & $-$16 26 39 & $-$0.06 & $-$40.45 & 31.69 & 31.56 & 9.32 & 2.88 & 6.82 \\
RKS1847$-$0338 & HD 173818 & 18 47 27.2 & $-$03 38 23 & $-$132.28 & $-$274.87 & 70.13 & 14.26 & 9.05 & 3.47 & 8.28 \\
RKS1848$+$1044 & HD 174080 & 18 48 29.2 & $+$10 44 43 & 128.09 & $-$436.54 & 59.24 & 16.88 & 8.20 & 2.81 & 7.06 \\
RKS1848$+$1726 & HD 229590 & 18 48 51.8 & $+$17 26 20 & $-$408.8 & $-$422.82 & 59.78 & 16.73 & 9.42 & 3.50 & 8.30 \\
RKS1848$-$1008 & HD 173872 & 18 48 01.4 & $-$10 08 46 & 111.07 & $-$175.44 & 35.09 & 28.50 & 8.68 & 2.59 & 6.41 \\
RKS1850$-$2655 & CD$-$27 13268 & 18 50 21.1 & $-$26 55 25 & $-$140.52 & $-$23.19 & 56.66 & 17.65 & 9.94 & 3.76 & 8.71 \\
RKS1854$+$0051 & BD$+$00 4050 & 18 54 53.2 & $+$00 51 46 & $-$70.4 & $-$126.77 & 40.12 & 24.93 & 10.85 & 3.88 & 8.87 \\
RKS1854$+$1058 & HD 230017A & 18 54 53.6 & $+$10 58 40 & 29.43 & 129.98 & 53.42 & 18.72 & 9.66 & 3.77 & 8.30 \\
RKS1854$+$2844 & PM J18547$+$2844 & 18 54 43.7 & $+$28 44 55 & $-$6.6 & 116.53 & 31.30 & 31.95 & 11.52 & 3.83 & 9.00 \\
RKS1855$+$2333 & HD 175742 & 18 55 53.2 & $+$23 33 23 & 130.96 & $-$283.56 & 46.88 & 21.33 & 8.35 & 2.71 & 6.71 \\
RKS1858$-$0030 & HD 176157 & 18 58 56.4 & $-$00 30 14 & $-$110.33 & $-$117.94 & 31.86 & 31.38 & 8.60 & 2.22 & 6.12 \\
RKS1858$-$1014 & BD$-$10 4886 & 18 58 03.3 & $-$10 14 37 & 102.46 & $-$35.29 & 30.66 & 32.62 & 10.10 & 3.06 & 7.53 \\
RKS1859$+$0759 & BD$+$07 3922 & 18 59 38.6 &  $+$07 59 14 & 366.17 & $-$181.28 & 35.33 & 28.30 & 11.07 & 3.92 & 8.81 \\
RKS1859$+$1107 & HD 230325 & 18 59 39.2 & $+$11 07 04 & 10.51 & 64.03 & 32.92 & 30.37 & 9.44 & 2.80 & 7.03 \\
RKS1901$+$0328 & TYC 466$-$2991$-$1 & 19 01 51.0 & $+$03 28 14 & 114.73 & 5.83 & 32.19 & 31.07 & 10.00 & 3.06 & 7.54 \\
RKS1903$-$1102 & HD 176986 & 19 03 05.8 & $-$11 02 38 & $-$126.95 & $-$235.94 & 35.86 & 27.89 & 8.65 & 2.43 & 6.42 \\
RKS1907$+$0736 & HD 178126 & 19 07 02.0 & $+$07 36 57 & $-$324.45 & $-$759.86 & 40.95 & 24.42 & 9.45 & 2.98 & 7.51 \\
RKS1908$+$1627 & HD 230742 & 19 08 02.6 & $+$16 27 37 & $-$144.98 & $-$145.24 & 31.28 & 31.97 & 10.48 & 3.33 & 7.96 \\
RKS1908$-$1640 & PM J19081$-$1640 & 19 08 10.7 & $-$16 40 41 & $-$89.43 & $-$59.28 & 37.86 & 26.41 & 10.64 & 3.59 & 8.53 \\
RKS1910$+$2145 & TYC 1598$-$1505$-$1 & 19 10 32.1 & $+$21 45 46 & $-$12.23 & $-$18.38 & 30.08 & 33.25 & 11.54 & 3.84 & 8.93 \\
RKS1915$+$1133 & V1688 Aql & 19 15 35.0 & $+$11 33 16 & 183.5 & $-$173.0 & 37.87 & 26.41 & 8.28 & 2.34 & 6.17 \\
RKS1915$+$2453 & HD 338030 & 19 15 18.8 & $+$24 53 49 & 240.47 & 219.05 & 34.57 & 28.93 & 9.94 & 3.57 & 7.63 \\
RKS1923$-$0635 & HD 182085 & 19 23 16.4 & $-$06 35 07 & $-$171.92 & $-$198.48 & 32.04 & 31.21 & 9.92 & 3.11 & 7.45 \\
RKS1924$+$2525 & PM J19244$+$2525 & 19 24 26.5 & $+$25 25 50 & $-$30.57 & $-$75.07 & 31.44 & 31.81 & 11.18 & 3.75 & 8.67 \\
RKS1924$-$2203 & CD$-$22 13916 & 19 24 34.2 & $-$22 03 43 & $-$230.9 & $-$451.83 & 36.15 & 27.66 & 11.16 & 3.73 & 8.95 \\
RKS1928$+$1232 & HD 231512A & 19 28 15.3 & $+$12 32 09 & $-$52.79 & $-$39.96 & 34.46 & 29.02 & 9.41 & 3.06 & 7.10 \\
RKS1928$+$2854 & PM J19284$+$2854 & 19 28 25.5 & $+$28 54 10 & $-$9.41 & $-$40.8 & 38.60 & 25.91 & 11.09 & 3.85 & 9.02 \\
RKS1929$+$0709 & BD$+$06 4156 & 19 29 05.1 & $+$07 09 35 & 246.24 & 240.5 & 37.83 & 26.44 & 10.90 & 3.71 & 8.79 \\
RKS1930$+$2140 & HD 344502 & 19 30 05.4 & $+$21 40 34 & $-$215.93 & $-$200.29 & 34.46 & 29.02 & 10.18 & 3.11 & 7.87 \\
RKS1932$+$0034 & BD$+$00 4241 & 19 32 37.9 & $+$00 34 39 & 218.12 & 25.03 & 45.14 & 22.15 & 10.67 & 3.86 & 8.94 \\
RKS1932$-$1116 & HD 183870 & 19 32 06.7 & $-$11 16 29 & 234.59 & 18.16 & 56.57 & 17.68 & 7.75 & 2.42 & 6.51 \\
RKS1934$+$0434 & HD 184489 & 19 34 39.8 & $+$04 34 57 & 524.41 & 311.08 & 69.26 & 14.44 & 9.57 & 3.65 & 8.77 \\
RKS1936$-$1026 & HD 184860A & 19 36 45.6 & $-$10 26 36 & $-$290.8 & $-$270.84 & 33.38 & 29.96 & 8.87 & 2.55 & 6.49 \\
RKS1943$+$1005 & HD 355784 & 19 43 25.3 & $+$10 05 22 & 186.19 & 101.98 & 38.36 & 26.07 & 10.21 & 3.37 & 8.13 \\
RKS1952$-$2356 & HD 187760 & 19 52 29.9 & $-$23 56 57 & 19.74 & $-$41.35 & 38.83 & 25.75 & 9.69 & 3.08 & 7.64 \\
RKS1954$+$2013 & PM J19546$+$2013 & 19 54 37.5 & $+$20 13 06 & $-$38.04 & $-$62.89 & 36.39 & 27.48 & 11.06 & 3.83 & 8.86 \\
RKS1954$-$2356 & HD 188088 & 19 54 17.7 & $-$23 56 27 & $-$124.17 & $-$410.68 & 70.70 & 14.14 & 6.44 & 2.40 & 5.69 \\
RKS1957$+$1313 & HD 356314 & 19 57 25.4 & $+$13 13 24 & $-$8.4 & $-$42.73 & 38.17 & 26.20 & 10.39 & 3.53 & 8.30 \\
RKS2000$+$2242 & HD 189733 & 20 00 43.7 & $+$22 42 39 & $-$3.21 & $-$250.32 & 50.57 & 19.78 & 7.91 & 2.37 & 6.43 \\
RKS2002$+$0319 & HD 190007 & 20 02 47.0 & $+$03 19 34 & $-$90.38 & 119.43 & 78.65 & 12.72 & 7.70 & 2.90 & 7.18 \\
RKS2003$+$2005 & HD 351151 & 20 03 00.9 & $+$20 05 49 & 180.61 & $-$12.57 & 33.30 & 30.03 & 10.84 & 3.57 & 8.45 \\
RKS2003$+$2320 & HD 190404 & 20 03 52.1 & $+$23 20 26 & $-$1003.99 & $-$912.72 & 64.01 & 15.62 & 7.49 & 2.38 & 6.52 \\
RKS2004$+$2547 & HD 190470 & 20 04 10.0 & $+$25 47 24 & $-$75.4 & $-$39.36 & 45.22 & 22.11 & 8.04 & 2.40 & 6.32 \\
RKS2008$+$0640 & BD$+$06 4450 & 20 08 24.3 & $+$06 40 43 & 170.71 & 169.48 & 34.68 & 28.83 & 10.05 & 3.12 & 7.75 \\
RKS2009$+$1648 & HD 191499A & 20 09 34.3 & $+$16 48 20 & 2.9 & 175.71 & 40.33 & 24.80 & 7.89 & 2.26 & 5.92 \\
RKS2009$-$0307 & BD$-$03 4797 & 20 09 41.0 & $-$03 07 44 & $-$196.99 & $-$42.23 & 32.35 & 30.91 & 9.81 & 3.07 & 7.36 \\
RKS2009$-$1417 & HD 191285 & 20 09 36.4 & $-$14 17 12 & 78.89 & $-$91.88 & 31.79 & 31.45 & 10.00 & 3.03 & 7.51 \\
RKS2010$-$2029 & HD 191391 & 20 10 19.5 & $-$20 29 36 & $-$427.58 & $-$367.38 & 63.21 & 15.82 & 9.15 & 3.45 & 8.15 \\
RKS2011$+$1611 & HD 191785 & 20 11 06.0 & $+$16 11 16 & $-$415.06 & 398.49 & 48.93 & 20.44 & 7.55 & 2.20 & 6.00 \\
RKS2012$-$1253 & LP 754$-$50 & 20 12 09.4 & $-$12 53 35 & 192.66 & $-$194.04 & 35.43 & 28.22 & 11.54 & 3.92 & 9.29 \\
RKS2013$-$0052 & HD 192263 & 20 13 59.8 & $-$00 52 00 & $-$62.73 & 260.82 & 50.94 & 19.63 & 8.01 & 2.47 & 6.55 \\
RKS2014$-$0716 & BD$-$07 5223 & 20 14 28.1 & $-$07 16 55 & 10.77 & $-$271.1 & 46.14 & 21.67 & 10.42 & 3.69 & 8.74 \\
RKS2015$-$2701 & HD 192310 & 20 15 17.3 & $-$27 01 58 & 1242.76 & $-$181.18 & 113.49 & 8.81 & 5.95 & 2.45 & 6.23 \\
RKS2016$-$0204 & G 24$-$12 & 20 16 22.0 & $-$02 04 08 & 289.95 & $-$31.96 & 37.62 & 26.59 & 11.40 & 3.85 & 9.28 \\
RKS2030$+$2650 & HD 340345 & 20 30 10.6 & $+$26 50 34 & $-$156.7 & $-$132.11 & 49.03 & 20.40 & 9.94 & 3.59 & 8.39 \\
RKS2035$+$0607 & HD 196124 & 20 35 12.7 & $+$06 07 37 & 389.05 & $-$227.71 & 33.11 & 30.21 & 9.14 & 2.61 & 6.74 \\
RKS2038$+$2346 & HD 347103 & 20 38 26.2 & $+$23 46 41 & 57.14 & $-$55.19 & 30.11 & 33.21 & 8.96 & 2.33 & 6.35 \\
RKS2039$+$1004 & HD 196794 & 20 39 22.0 & $+$10 04 32 & 318.02 & 21.31 & 33.44 & 29.90 & 8.75 & 2.34 & 6.37 \\
RKS2041$-$0529 & BD$-$06 5559 & 20 41 40.6 & $-$05 29 34 & 77.43 & 65.22 & 32.63 & 30.65 & 10.77 & 3.54 & 8.34 \\
RKS2041$-$2219 & HD 196998 & 20 41 42.2 & $-$22 19 20 & 656.07 & $-$538.71 & 41.33 & 24.20 & 10.11 & 3.50 & 8.19 \\
RKS2042$+$2050 & HD 197396 & 20 42 49.3 & $+$20 50 40 & $-$80.98 & $-$353.25 & 40.42 & 24.74 & 8.49 & 2.48 & 6.52 \\
RKS2042$-$2116 & HD 197092 & 20 42 05.8 & $-$21 16 37 & $-$43.4 & $-$47.03 & 50.53 & 19.79 & 9.49 & 2.31 & 8.01 \\
RKS2044$-$2121 & BD$-$21 5811 & 20 44 00.6 & $-$21 21 20 & 57.41 & $-$276.41 & 38.43 & 26.02 & 10.10 & 3.35 & 8.02 \\
RKS2047$+$1051 & BD$+$10 4379 & 20 47 16.8 & $+$10 51 36 & 89.6 & $-$591.62 & 31.50 & 31.75 & 9.96 & 2.96 & 7.45 \\
RKS2050$+$2923 & HD 198550 & 20 50 10.5 & $+$29 23 02 & $-$3.08 & $-$36.29 & 49.59 & 20.16 & 8.57 & 2.96 & 7.05 \\
RKS2053$-$0245 & BD$-$03 5059 & 20 53 56.9 & $-$02 45 57 & $-$610.88 & $-$369.03 & 30.95 & 32.31 & 11.30 & 3.63 & 8.75 \\
RKS2055$+$1310 & BD$+$12 4499 & 20 55 06.8 & $+$13 10 36 & 557.52 & 369.83 & 42.37 & 23.60 & 9.04 & 2.86 & 7.18 \\
RKS2059$+$0333 & Wolf 901 & 20 59 08.5 & $+$03 33 09 & 324.82 & $-$725.88 & 30.57 & 32.71 & 12.22 & 3.81 & 9.65 \\
RKS2059$-$1042 & HD 199704 & 20 59 14.4 & $-$10 42 49 & 47.13 & $-$21.56 & 30.90 & 32.36 & 8.74 & 2.48 & 6.19 \\
RKS2105$+$0704 & HD 200779 & 21 05 19.7 & $+$07 04 09 & 78.56 & $-$563.91 & 66.46 & 15.05 & 8.53 & 3.22 & 7.64 \\
RKS2105$-$1654 & HD 358850 & 21 05 43.4 & $-$16 54 49 & $-$14.5 & $-$58.4 & 45.73 & 21.87 & 10.55 & 3.86 & 8.85 \\
RKS2107$-$1355 & HD 200968A & 21 07 10.3 & $-$13 55 22 & 382.97 & $-$50.69 & 57.52 & 17.38 & 7.40 & 2.38 & 6.20 \\
RKS2108$-$0425 & BD$-$05 5480 & 21 08 45.4 & $-$04 25 36 & $-$80.36 & $-$29.12 & 34.85 & 28.69 & 9.66 & 3.23 & 7.37 \\
RKS2116$+$0923 & HD 202575 & 21 16 32.4 & $+$09 23 37 & 145.63 & $-$118.6 & 61.84 & 16.17 & 8.15 & 2.76 & 7.11 \\
RKS2118$+$0009 & HD 202751 & 21 18 02.9 & $+$00 09 41 & 467.41 & $-$188.34 & 49.48 & 20.21 & 8.41 & 2.67 & 6.88 \\
RKS2119$-$2621 & HD 202940 & 21 19 45.6 & $-$26 21 10 & $-$589.25 & $-$351.16 & 54.03 & 18.51 & 6.76 & 2.19 & 5.42 \\
RKS2120$-$1951 & HD 203040 & 21 20 13.8 & $-$19 51 08 & $-$173.09 & $-$721.09 & 63.39 & 15.78 & 9.34 & 3.62 & 8.35 \\
RKS2122$+$1052 & BD$+$10 4534 & 21 22 26.6 & $+$10 52 25 & $-$56.8 & 32.88 & 47.14 & 21.21 & 10.16 & 3.72 & 8.53 \\
RKS2125$+$2712 & HD 204079 & 21 25 29.0 & $+$27 12 38 & $-$180.43 & $-$155.05 & 39.70 & 25.19 & 8.50 & 2.30 & 6.49 \\
RKS2126$+$0344 & MCC 70 & 21 26 42.4 & $+$03 44 13 & $-$39.99 & $-$53.59 & 36.07 & 27.73 & 10.72 & 3.72 & 8.51 \\
RKS2130$-$1230 & HD 204587 & 21 30 02.7 & $-$12 30 36 & 1019.8 & $-$259.6 & 56.43 & 17.72 & 9.32 & 3.44 & 8.08 \\
RKS2132$-$2057 & HD 204941 & 21 32 23.5 & $-$20 57 26 & $-$278.87 & $-$124.32 & 34.88 & 28.67 & 8.67 & 2.31 & 6.38 \\
RKS2141$+$1115 & HD 206315 & 21 41 01.3 & $+$11 15 46 & $-$75.12 & $-$109.89 & 31.43 & 31.82 & 9.41 & 2.77 & 6.90 \\
RKS2149$+$0543 & HD 207491 & 21 49 12.2 & $+$05 43 22 & 541.96 & $-$27.03 & 44.31 & 22.57 & 8.90 & 2.74 & 7.13 \\
RKS2149$-$1140 & BD$-$12 6102 & 21 49 45.9 & $-$11 40 57 & $-$301.92 & $-$309.56 & 32.60 & 30.67 & 11.10 & 3.75 & 8.67 \\
RKS2152$+$0154 & HD 207874 & 21 52 06.5 & $+$01 54 23 & $-$75.16 & $-$188.52 & 32.56 & 30.71 & 8.42 & 2.24 & 5.98 \\
RKS2153$+$2055 & HD 208038 & 21 53 05.3 & $+$20 55 49 & $-$5.26 & $-$100.69 & 43.03 & 23.24 & 8.41 & 2.46 & 6.58 \\
RKS2153$+$2850 & StKM 1$-$1953 & 21 53 07.2 & $+$28 50 15 & $-$60.22 & $-$60.39 & 37.02 & 27.01 & 11.71 & 3.92 & 9.55 \\
RKS2153$-$1249 & LP 758$-$74 & 21 53 07.5 & $-$12 49 40 & $-$145.79 & $-$135.86 & 41.53 & 24.08 & 11.24 & 3.88 & 9.33 \\
RKS2155$-$2942 & HD 208272 & 21 55 41.9 & $-$29 42 22 & 57.24 & $-$180.08 & 30.63 & 32.65 & 8.68 & 2.19 & 6.11 \\
RKS2210$+$2247 & BD$+$22 4567 & 22 10 31.4 & $+$22 47 49 & $-$570.45 & $-$50.95 & 30.10 & 33.22 & 9.43 & 2.62 & 6.82 \\
RKS2214$+$2751 & G 188$-$49 & 22 14 31.4 & $+$27 51 18 & $-$211.58 & 532.4 & 50.82 & 19.68 & 10.57 & 3.84 & 9.10 \\
RKS2224$+$2233 & BD$+$21 4747A & 22 24 45.5 & $+$22 33 04 & $-$183.49 & $-$76.66 & 47.92 & 20.87 & 9.16 & 3.40 & 7.56 \\
RKS2226$-$1911 & HD 212658 & 22 26 13.5 & $-$19 11 18 & 235.02 & $-$24.89 & 39.16 & 25.53 & 9.49 & 3.01 & 7.45 \\
RKS2239$+$0406 & HD 214683 & 22 39 50.7 & $+$04 06 58 & 178.16 & 108.81 & 44.30 & 22.57 & 8.71 & 2.57 & 6.94 \\
RKS2240$-$2940 & HD 214749 & 22 40 43.3 & $-$29 40 28 & 380.49 & $-$16.94 & 75.33 & 13.28 & 8.07 & 3.03 & 7.45 \\
RKS2241$+$1849 & BD$+$18 5029 & 22 41 35.0 & $+$18 49 27 & 253.15 & 89.57 & 32.36 & 30.91 & 10.96 & 3.90 & 8.51 \\
RKS2243$-$0624 & HD 215152 & 22 43 21.3 & $-$06 24 02 & $-$154.1 & $-$289.92 & 46.33 & 21.58 & 8.34 & 2.56 & 6.67 \\
RKS2247$+$1823 & BD$+$17 4808 & 22 47 13.6 & $+$18 23 04 & 251.85 & 88.6 & 37.47 & 26.69 & 9.25 & 2.82 & 7.12 \\
RKS2248$+$2443 & MCC 209 & 22 48 35.5 & $+$24 43 26 & 176.9 & 9.34 & 33.27 & 30.06 & 11.18 & 3.74 & 8.79 \\
RKS2251$+$1358 & HD 216259 & 22 51 26.3 & $+$13 58 11 & 406.24 & 202.5 & 44.31 & 22.57 & 8.51 & 2.43 & 6.74 \\
RKS2252$+$2324 & BD$+$22 4725 & 22 52 02.5 & $+$23 24 47 & 131.46 & $-$153.78 & 35.78 & 27.95 & 10.03 & 3.21 & 7.80 \\
RKS2254$+$2331 & G 67$-$33 & 22 54 30.8 & $+$23 31 06 & 257.6 & 73.77 & 30.05 & 33.28 & 11.35 & 3.84 & 8.74 \\
RKS2258$-$1338 & HD 217065 & 22 58 06.2 & $-$13 38 33 & 37.47 & $-$327.78 & 35.83 & 27.91 & 10.36 & 3.34 & 8.13 \\
RKS2259$-$1122 & BD$-$12 6393 & 22 59 53.6 & $-$11 22 54 & 220.31 & $-$69.59 & 38.47 & 26.00 & 10.82 & 3.72 & 8.75 \\
RKS2301$-$0350 & HD 217580 & 23 01 51.5 & $-$03 50 55 & 402.75 & $-$213.67 & 61.83 & 16.17 & 7.71 & 2.48 & 6.67 \\
RKS2307$-$2309 & HD 218294 & 23 07 07.0 & $-$23 09 34 & 156.28 & $-$255.09 & 45.24 & 22.11 & 9.84 & 3.42 & 8.12 \\
RKS2308$+$0633 & R78b 355 & 23 08 52.4 & $+$06 33 39 & 103.61 & 8.28 & 30.22 & 33.09 & 11.13 & 3.88 & 8.53 \\
RKS2309$+$1425 & AG$+$14 2584 & 23 09 54.9 & $+$14 25 35 & $-$120.44 & $-$96.62 & 39.76 & 25.15 & 10.48 & 3.64 & 8.48 \\
RKS2309$-$0215 & HD 218566 & 23 09 10.7 & $-$02 15 38 & 631.54 & $-$97.4 & 34.70 & 28.82 & 8.83 & 2.61 & 6.53 \\
RKS2310$-$2955 & HD 218760 & 23 10 48.8 & $-$29 55 03 & 450.86 & $-$26.06 & 36.33 & 27.52 & 8.88 & 2.56 & 6.68 \\
RKS2316$+$0541 & BD$+$04 4988 & 23 16 51.8 & $+$05 41 45 & 22.92 & $-$27.15 & 38.04 & 26.29 & 10.76 & 3.73 & 8.66 \\
RKS2317$-$2323 & CD$-$24 17578 & 23 17 00.2 & $-$23 23 46 & 306.99 & $-$243.22 & 43.03 & 23.24 & 11.11 & 3.86 & 9.28 \\
RKS2323$-$1045 & HD 220339 & 23 23 04.8 & $-$10 45 51 & 452.19 & 260.31 & 52.16 & 19.17 & 8.02 & 2.43 & 6.61 \\
RKS2326$+$0853 & G 29$-$33 & 23 26 12.3 & $+$08 53 37 & 518.99 & 213.4 & 44.36 & 22.54 & 10.81 & 3.89 & 9.05 \\
RKS2327$-$0117 & BD$-$02 5958 & 23 27 04.8 & $-$01 17 10 & 375.98 & 215.87 & 33.73 & 29.65 & 10.60 & 3.41 & 8.24 \\
RKS2328$+$1604 & BD$+$15 4829 & 23 28 26.1 & $+$16 04 00 & 49.09 & $-$96.95 & 32.31 & 30.95 & 10.05 & 3.04 & 7.60 \\
RKS2332$-$1650 & HD 221503 & 23 32 49.3 & $-$16 50 44 & 341.15 & $-$219.11 & 68.74 & 14.55 & 8.85 & 3.38 & 8.04 \\
RKS2335$+$0136 & BD$+$00 5017 & 23 35 00.2 & $+$01 36 19 & 340.03 & 28.46 & 47.96 & 20.85 & 9.82 & 3.78 & 8.22 \\
RKS2340$+$2021 & HD 222474A & 23 40 51.4 & $+$20 21 57 & 221.77 & 53.26 & 39.41 & 25.38 & 8.53 & 2.98 & 6.51 \\
RKS2342$-$0234 & BD$-$03 5691 & 23 42 10.6 & $-$02 34 36 & $-$236.11 & $-$345.18 & 40.30 & 24.82 & 10.57 & 3.71 & 8.60 \\
RKS2345$+$2933 & HD 222935 & 23 45 09.9 & $+$29 33 42 & 947.12 & $-$3.91 & 33.61 & 29.75 & 8.61 & 2.37 & 6.24 \\
RKS2348$-$1259 & BD$-$13 6464 & 23 48 25.6 & $-$12 59 14 & 235.08 & 15.17 & 35.00 & 28.57 & 9.87 & 3.58 & 7.59 \\
RKS2349$+$0310 & HD 223374 & 23 49 01.1 & $+$03 10 52 & 67.7 & $-$0.42 & 39.89 & 25.07 & 8.63 & 2.46 & 6.63 \\
RKS2350$-$2924 & HD 223515 & 23 50 14.9 & $-$29 24 06 & 186.98 & 18.88 & 38.76 & 25.80 & 8.10 & 2.23 & 6.04 \\
RKS2353$+$2901 & BD$+$28 4660 & 23 53 08.5 & $+$29 01 05 & $-$78.55 & 19.39 & 50.23 & 19.91 & 9.98 & 3.59 & 8.48 \\
RKS2355$+$2211 & HD 224129 & 23 55 26.5 & $+$22 11 35 & 202.05 & $-$147.05 & 39.26 & 25.47 & 8.99 & 2.79 & 6.96 \\
RKS2358$+$0949 & HD 224476 & 23 58 19.8 & $+$09 49 50 & 69.09 & $-$1.77 & 33.44 & 29.90 & 8.56 & 2.31 & 6.18 \\
RKS2359$+$0639 & HD 224660A & 23 59 47.7 & $+$06 39 50 & $-$58.7 & $-$166.83 & 43.44 & 23.02 & 9.15 & 3.14 & 7.34 \\
RKS2359$-$2602 & HD 224607 & 23 59 13.6 & $-$26 02 55 & $-$229.47 & 12.38 & 43.87 & 22.79 & 8.93 & 2.82 & 7.14 \\
\enddata

\tablecomments{This table presents the complete sample of 589 primary K dwarf stars in the equatorial 33.3 pc volume-limited sample. Column descriptions: RKS ID is the RECONS K Star identifier; R.A. and Decl. are J2000.0 coordinates; $\mu_{R.A.}$ and $\mu_{Decl.}$ are proper motions from Gaia DR3 with uncertainties; $\pi$ is parallax with uncertainty; Dist. is distance calculated from parallax; $B_{Gaia}$ is the Gaia G-band magnitude; $B_G-K_S$ is the color index using 2MASS $K_S$ photometry; $M_{B_G}$ is the absolute G-band magnitude. This represents the final sample used for all analyses presented in this work.}

\end{deluxetable*}
\begin{longtable}{lrrrrrrcl}
\caption{Primary K dwarf Sample: Kinematic Properties} \label{tab:table_kinematics} \\
\hline\hline
RKS ID & $\gamma_{\rm Gaia~DR3}$ & $\gamma_{\rm REC}$ & $\sigma_{\gamma_{\rm REC}}$ & $U$ & $V$ & $W$ & Group & Disk \\
& (km s$^{-1}$) & (km s$^{-1}$) & (km s$^{-1}$) & (km s$^{-1}$) & (km s$^{-1}$) & (km s$^{-1}$) & & \\
\hline
\endfirsthead

\multicolumn{9}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\hline
RKS ID & $\gamma_{\rm Gaia~DR3}$ & $\gamma_{\rm REC}$ & $\sigma_{\gamma_{\rm REC}}$ & $U$ & $V$ & $W$ & Group & Disk \\
& (km s$^{-1}$) & (km s$^{-1}$) & (km s$^{-1}$) & (km s$^{-1}$) & (km s$^{-1}$) & (km s$^{-1}$) & & \\
\hline
\endhead

\hline \multicolumn{9}{r}{{Continued on next page}} \\
\endfoot

\hline
\endlastfoot

RKS0000$+$1659 & $-$17.92   & $-$17.65    & 0.04        & 29.50   & $-$33.84  & $-$16.46 & Field  &  Thin disk   \\
RKS0001$-$1656 & 0.47     & 0.58      & 0.04        & $-$20.08  & $-$51.95  & $-$15.93 & Field  &  Thin disk   \\
RKS0007$-$2349 & $-$43.17   & $-$43.08    & 0.04        & $-$55.34  & $-$16.44  & 34.82  & Field  &  Thin disk   \\
RKS0012$+$2142 & $-$5.02    & $-$5.01     & 0.05        & $-$5.64   & $-$39.08  & $-$32.91 & Field  &  Thin disk   \\
RKS0012$+$2705 & 12.50    & 12.57     & 0.04        & $-$30.26  & $-$11.37  & $-$20.62 & Field  &  Thin disk   \\
RKS0016$-$1435 & $-$13.51   & $-$13.62    & 0.04        & 0.26    & $-$4.41   & 12.92  & Field  &  Thin disk   \\
RKS0017$+$2057 & $-$49.24   & $-$49.51    & 0.05        & 62.59   & $-$44.15  & 1.22   & Field  &  Thick disk   \\
RKS0019$-$0303 & $-$20.92   & $-$20.97    & 0.05        & 21.36   & $-$31.58  & 6.30   & Field  &  Thin disk   \\
RKS0019$-$0957 & $-$10.72   & $-$11.02    & 0.04        & 17.88   & $-$25.36  & 2.30   & Field  &  Thin disk   \\
RKS0020$+$1738 & $-$2.49    & $-$2.14     & 0.05        & 0.72    & $-$10.82  & $-$7.35  & Field  &  Thin disk   \\
RKS0021$+$2531 & $-$22.21   & $-$22.20    & 0.04        & 0.99    & $-$18.89  & 13.52  & Field  &  Thin disk   \\
RKS0022$-$2701 & $-$2.53    & $-$0.54     & 0.04        & $-$4.09   & $-$52.60  & $-$3.02  & Field  &  Thin disk   \\
RKS0024$-$2701 & 3.05     & 3.23      & 0.04        & $-$52.03  & $-$21.61  & $-$9.09  & Field  &  Thin disk   \\
RKS0036$-$0930 & 29.72    & 29.80     & 0.05        & 60.50   & $-$44.71  & $-$51.80 & Field  &  Thick disk   \\
RKS0036$+$2610 & $-$15.46   & $-$15.32    & 0.04        & $-$2.71   & $-$12.84  & 12.32  & Field  &  Thin disk   \\
RKS0039$+$2115 & $-$33.07   & $-$32.95    & 0.03        & 40.07   & $-$19.47  & 8.44   & Field  &  Thin disk   \\
RKS0042$+$2239 & 3.98     & 4.23      & 0.05        & $-$53.43  & $-$27.01  & $-$2.16  & Field  &  Thin disk   \\
RKS0045$+$0147 & 9.38     & 9.45      & 0.03        & 31.21   & $-$37.85  & $-$37.54 & Field  &  Thin disk   \\
RKS0048$+$0516 & $-$10.37   & $-$10.22    & 0.04        & $-$1.07   & $-$47.50  & $-$13.26 & Field  &  Thin disk   \\
RKS0051$-$2254 & 14.52    & 14.62     & 0.04        & $-$27.15  & $-$40.24  & $-$16.03 & Field  &  Thin disk   \\
RKS0051$+$1844 & 6.51     & 6.63      & 0.04        & 3.40    & $-$15.59  & $-$24.91 & Field  &  Thin disk   \\
RKS0055$-$2940 & 7.43     & 7.69      & 0.03        & $-$62.58  & $-$14.34  & $-$7.68  & Field  &  Thin disk   \\
RKS0057$+$0551 & $-$15.97   & $-$16.08    & 0.05        & 8.97    & $-$4.42   & 13.43  & Field  &  Thin disk   \\
RKS0102$-$1025 & 8.84     & 9.03      & 0.04        & 5.42    & $-$13.67  & $-$13.62 & Field  &  Thin disk   \\
RKS0102$+$0503 & ...      & 20.35     & 0.04        & $-$46.30  & 5.25    & $-$3.42  & Field  &  Thin disk   \\
RKS0104$-$2536 & 5.70     & 5.58      & 0.04        & 26.26   & $-$31.14  & $-$6.90  & Field  &  Thin disk   \\
RKS0104$+$2607 & 8.39     & 8.36      & 0.04        & $-$41.29  & $-$18.78  & $-$1.19  & Hyades &  Thin disk   \\
RKS0105$+$1523 & $-$5.98    & $-$5.79     & 0.04        & 11.54   & $-$19.80  & $-$13.05 & Field  &  Thin disk   \\
RKS0107$+$2257 & 6.59     & 6.63      & 0.03        & 4.20    & $-$28.13  & $-$40.19 & Field  &  Thin disk   \\
RKS0108$+$1714 & $-$56.38   & $-$56.88    & 0.05        & 60.89   & $-$75.07  & $-$15.37 & Field  &  Thick disk   \\
RKS0112$-$2514 & $-$4.67    & $-$4.73     & 0.04        & $-$12.00  & $-$6.11   & 5.93   & Field  &  Thin disk   \\
RKS0113$+$1629 & 26.07    & 26.19     & 0.04        & $-$10.39  & 7.15    & $-$24.62 & Field  &  Thin disk   \\
RKS0116$+$2519 & $-$23.10   & $-$23.39    & 0.04        & $-$23.81  & $-$48.81  & 9.70   & Field  &  Thin disk   \\
RKS0117$-$1530 & $-$7.04    & $-$7.08     & 0.03        & 7.72    & $-$84.56  & $-$3.62  & Field  &  Thick disk   \\
RKS0118$-$0052 & 16.81    & 17.15     & 0.04        & $-$34.96  & $-$52.55  & $-$23.93 & Field  &  Thin disk   \\
RKS0121$+$2419 & 10.74    & 10.93     & 0.04        & $-$41.06  & $-$18.69  & $-$0.74  & Hyades &  Thin disk   \\
RKS0122$-$2653 & 21.02    & 21.05     & 0.03        & 24.10   & $-$22.70  & $-$22.16 & Field  &  Thin disk   \\
RKS0123$-$1257 & 34.60    & 34.69     & 0.04        & $-$58.88  & $-$37.34  & $-$26.20 & Field  &  Thick disk   \\
RKS0124$+$1829 & 6.99     & 7.05      & 0.04        & $-$58.55  & $-$62.06  & $-$14.49 & Field  &  Thick disk   \\
RKS0125$-$0103 & $-$5.35    & $-$5.28     & 0.04        & 46.78   & $-$17.26  & $-$18.50 & Field  &  Thin disk   \\
RKS0129$+$2143 & 21.35    & 20.79     & 0.04        & $-$44.73  & $-$30.93  & $-$21.28 & Field  &  Thin disk   \\
RKS0135$-$2046 & 18.97    & 18.82     & 0.05        & $-$14.46  & $-$12.49  & $-$16.04 & Field  &  Thin disk   \\
RKS0139$+$1515 & $-$21.54   & $-$21.44    & 0.04        & $-$5.52   & $-$29.40  & 15.59  & Field  &  Thin disk   \\
RKS0142$+$2016 & $-$33.70   & $-$33.63    & 0.04        & 34.90   & $-$24.95  & 2.15   & Field  &  Thin disk   \\
RKS0146$+$1224 & 21.59    & 21.68     & 0.04        & $-$11.07  & 0.63    & $-$20.80 & Field  &  Thin disk   \\
RKS0150$+$1817 & 22.38    & 22.19     & 0.04        & $-$35.09  & $-$18.52  & $-$15.08 & Field  &  Thin disk   \\
RKS0150$+$2927 & $-$39.60   & $-$39.53    & 0.04        & 29.97   & $-$24.06  & 13.10  & Field  &  Thin disk   \\
RKS0200$+$2636 & $-$17.91   & $-$18.47    & 0.05        & $-$9.37   & $-$20.80  & 24.84  & Field  &  Thin disk   \\
RKS0205$-$2804 & 3.30     & 3.45      & 0.05        & $-$64.92  & 12.04   & 8.63   & Field  &  Thin disk   \\
RKS0209$-$1620 & 13.07    & 13.01     & 0.04        & $-$60.59  & $-$36.88  & 10.66  & Field  &  Thick disk   \\
RKS0213$-$2111 & 2.92     & 3.05      & 0.04        & $-$34.55  & $-$22.77  & 11.04  & Field  &  Thin disk   \\
RKS0214$-$0338 & $-$8.80    & $-$8.67     & 0.04        & 17.44   & $-$18.04  & $-$2.47  & Field  &  Thin disk   \\
RKS0215$-$1814 & ...      & 3.10      & 0.04        & 9.92    & $-$8.24   & $-$6.39  & Field  &  Thin disk   \\
RKS0221$-$0652 & 26.12    & 26.27     & 0.04        & $-$42.93  & $-$18.64  & $-$7.21  & Field  &  Thin disk   \\
RKS0229$-$1958 & 27.46    & 27.66     & 0.04        & $-$62.05  & $-$20.92  & $-$1.78  & Field  &  Thin disk   \\
RKS0231$-$1516 & $-$28.44   & $-$28.39    & 0.04        & 27.71   & $-$2.76   & 18.55  & Field  &  Thin disk   \\
RKS0231$-$2001 & 22.24    & 22.20     & 0.04        & $-$30.85  & $-$19.87  & $-$8.33  & Field  &  Thin disk   \\
RKS0236$-$0309 & 20.53    & 35.58     & 0.04        & $-$47.69  & $-$17.35  & $-$11.69 & Field  &  Thin disk   \\
RKS0236$-$2331 & 16.25    & 16.49     & 0.04        & $-$12.13  & $-$7.82   & $-$11.66 & Field  &  Thin disk   \\
RKS0236$-$2710 & 11.64    & 11.73     & 0.04        & 7.13    & $-$29.49  & $-$7.16  & Field  &  Thin disk   \\
RKS0236$+$0653 & 25.21    & 24.39     & 0.03        & $-$75.74  & 1.59    & 33.67  & Field  &  Thick disk   \\
RKS0240$+$0111 & 72.93    & 72.91     & 0.04        & $-$77.58  & 6.11    & $-$31.39 & Field  &  Thick disk   \\
RKS0242$+$0322 & $-$6.80    & $-$6.98     & 0.05        & 22.51   & $-$2.75   & $-$10.18 & Field  &  Thin disk   \\
RKS0243$+$1925 & 32.98    & 33.69     & 0.04        & $-$50.16  & $-$15.43  & $-$2.85  & Field  &  Thin disk   \\
RKS0246$-$2305 & 32.49    & 32.43     & 0.04        & $-$43.33  & $-$17.73  & $-$13.24 & Field  &  Thin disk   \\
RKS0246$+$1146 & 10.82    & 11.00     & 0.04        & $-$14.61  & $-$22.48  & $-$8.55  & Field  &  Thin disk   \\
RKS0246$+$2538 & 14.06    & 14.13     & 0.04        & $-$25.42  & $-$24.71  & $-$8.37  & Field  &  Thin disk   \\
RKS0247$+$2842 & 1.61     & 1.53      & 0.04        & 12.33   & 16.46   & $-$9.16  & Field  &  Thin disk   \\
RKS0248$-$1145 & 30.44    & 30.31     & 0.04        & 7.52    & $-$18.68  & $-$38.19 & Field  &  Thin disk   \\
RKS0248$+$2704 & 10.13    & 11.19     & 0.05        & $-$25.34  & $-$23.76  & $-$2.12  & Field  &  Thin disk   \\
RKS0250$+$1542 & $-$29.19   & $-$28.93    & 0.04        & 11.36   & $-$63.38  & 6.34   & Field  &  Thin disk   \\
RKS0251$-$0816 & 18.17    & 18.14     & 0.04        & $-$11.89  & $-$4.95   & $-$13.59 & Field  &  Thin disk   \\
RKS0251$+$1038 & 0.20     & 0.27      & 0.05        & 16.17   & $-$2.85   & $-$18.39 & Field  &  Thin disk   \\
RKS0252$-$1246 & 17.80    & 18.12     & 0.06        & $-$15.33  & $-$21.81  & $-$9.21  & Field  &  Thin disk   \\
RKS0255$+$2652 & 31.92    & 32.09     & 0.04        & $-$39.29  & $-$19.83  & $-$17.75 & Field  &  Thin disk   \\
RKS0255$+$2807 & 50.52    & 50.74     & 0.04        & $-$62.77  & $-$22.84  & $-$21.19 & Field  &  Thick disk   \\
RKS0257$-$2458 & ...      & 49.20     & 0.09        & $-$17.11  & $-$17.19  & $-$43.00 & Field  &  Thin disk   \\
RKS0258$+$2646 & 42.58    & 31.48     & 0.04        & $-$26.26  & 24.36   & $-$3.00  & Field  &  Thin disk   \\
RKS0300$+$0744 & 28.62    & 28.83     & 0.04        & $-$42.96  & $-$18.88  & $-$0.93  & Hyades &  Thin disk   \\
RKS0303$+$2006 & 44.89    & 44.98     & 0.04        & $-$35.93  & 5.89    & $-$27.40 & Field  &  Thin disk   \\
RKS0306$+$0157 & $-$31.35   & $-$31.18    & 0.04        & 35.98   & $-$67.51  & 4.95   & Field  &  Thick disk   \\
RKS0308$-$2410 & 16.43    & 16.42     & 0.04        & 10.29   & $-$19.03  & $-$17.60 & Field  &  Thin disk   \\
RKS0310$+$1203 & 38.91    & 38.89     & 0.04        & $-$41.38  & $-$32.09  & $-$19.80 & Field  &  Thin disk   \\
RKS0314$-$2626 & 15.14    & 15.32     & 0.04        & $-$22.91  & $-$12.18  & $-$2.25  & Field  &  Thin disk   \\
RKS0314$+$0858 & $-$16.73   & $-$16.65    & 0.04        & 5.54    & $-$63.74  & 8.60   & Field  &  Thin disk   \\
RKS0320$+$0827 & 30.81    & 30.94     & 0.05        & $-$41.71  & $-$19.25  & $-$0.81  & Hyades &  Thin disk   \\
RKS0322$+$2709 & 30.13    & 29.95     & 0.05        & $-$41.53  & $-$19.27  & $-$1.43  & Hyades &  Thin disk   \\
RKS0324$-$0521 & $-$13.36   & $-$13.10    & 0.04        & 47.81   & $-$28.78  & $-$21.32 & Field  &  Thin disk   \\
RKS0329$-$1140 & 13.49    & 13.52     & 0.04        & 7.89    & $-$28.20  & $-$16.60 & Field  &  Thin disk   \\
RKS0332$-$0927 & ...      & 16.29     & 0.04        & $-$3.54   & 7.11    & $-$20.59 & Field  &  Thin disk   \\
RKS0341$+$0336 & 0.40     & 1.65      & 0.12        & 13.96   & $-$18.45  & $-$18.86 & Field  &  Thin disk   \\
RKS0342$-$2427 & 15.99    & 16.06     & 0.04        & 25.60   & $-$37.96  & $-$17.43 & Field  &  Thin disk   \\
RKS0343$-$1253 & $-$53.21   & $-$52.97    & 0.05        & 44.76   & 37.27   & 20.99  & Field  &  Thin disk   \\
RKS0343$-$1906 & 25.17    & 25.30     & 0.04        & $-$30.42  & $-$14.86  & $-$4.57  & Field  &  Thin disk   \\
RKS0343$+$1640 & 34.10    & 34.41     & 0.05        & $-$28.99  & $-$23.32  & $-$25.17 & Field  &  Thin disk   \\
RKS0344$+$1155 & 83.68    & 83.88     & 0.04        & $-$89.03  & $-$6.38   & $-$17.59 & Field  &  Thick disk   \\
RKS0345$-$2751 & 32.36    & 32.57     & 0.04        & $-$35.98  & $-$26.92  & $-$6.26  & Field  &  Thin disk   \\
RKS0348$+$1512 & $-$43.22   & $-$43.01    & 0.04        & 34.13   & $-$24.37  & 22.70  & Field  &  Thin disk   \\
RKS0348$+$2519 & $-$69.17   & $-$69.00    & 0.04        & 62.60   & $-$27.89  & 17.32  & Field    &  Thick disk \\                
RKS0349$-$1329 & $-$5.26    & $-$5.32     & 0.05        & 18.75   & $-$3.53   & $-$7.62  & Field  &  Thin disk   \\
RKS0350$-$2349 & $-$0.33    & $-$0.31     & 0.04        & 22.27   & $-$31.06  & 2.04   & Field  &  Thin disk   \\
RKS0354$-$0649 & 62.14    & 62.23     & 0.04        & $-$66.53  & 15.64   & $-$27.13 & Field  &  Thick disk   \\
RKS0357$-$0109 & 3.41     & 3.51      & 0.04        & 7.82    & 0.55    & $-$15.46 & Field  &  Thin disk   \\
RKS0404$+$2634 & 62.23    & 62.47     & 0.05        & $-$67.88  & $-$18.96  & $-$10.87 & Field  &  Thick disk   \\
RKS0406$-$2051 & 25.17    & 25.18     & 0.04        & 53.49   & $-$75.93  & $-$34.32 & Field  &  Thick disk   \\
RKS0407$+$1413 & $-$18.23   & $-$18.07    & 0.04        & 13.13   & $-$34.69  & 11.88  & Field  &  Thin disk   \\
RKS0408$+$1220 & 4.96     & 5.11      & 0.04        & 2.22    & $-$52.12  & $-$15.17 & Field  &  Thin disk   \\
RKS0417$+$2033 & 14.24    & 14.29     & 0.04        & $-$10.09  & $-$1.49   & $-$14.07 & Field  &  Thin disk   \\
RKS0419$-$0408 & 36.87    & 36.91     & 0.04        & $-$32.33  & $-$19.14  & $-$12.25 & Field  &  Thin disk   \\
RKS0420$-$1445 & 36.62    & 36.49     & 0.04        & $-$42.85  & $-$18.80  & $-$1.36  & Hyades &  Thin disk   \\
RKS0421$-$1945 & 21.57    & 21.33     & 0.05        & 19.32   & $-$15.86  & $-$39.25 & Field  &  Thin disk   \\
RKS0427$+$2426 & 67.57    & 68.14     & 0.04        & $-$81.66  & $-$21.34  & 25.01  & Field  &  Thick disk   \\
RKS0429$+$2155 & $-$35.74   & $-$35.48    & 0.04        & 33.34   & 6.76    & 14.17  & Field  &  Thin disk   \\
RKS0430$+$0058 & 28.35    & 28.32     & 0.06        & $-$22.68  & $-$18.96  & $-$10.61 & Field  &  Thin disk   \\
RKS0436$+$2707 & 40.18    & 43.68     & 0.09        & $-$46.50  & $-$15.75  & $-$3.58  & Field  &  Thin disk   \\
RKS0441$+$2054 & 0.55     & 1.19      & 0.16        & 4.83    & $-$3.49   & $-$20.85 & Field  &  Thin disk   \\
RKS0445$+$0938 & 94.67    & 94.79     & 0.05        & $-$86.31  & $-$38.20  & $-$28.10 & Field  &  Thick disk   \\
RKS0448$-$1056 & 27.16    & 27.32     & 0.05        & $-$13.79  & $-$26.73  & $-$11.65 & Field  &  Thin disk   \\
RKS0449$-$1447 & 27.86    & 28.00     & 0.05        & 8.87    & $-$20.09  & $-$45.28 & Field  &  Thin disk   \\
RKS0451$+$2837 & 6.48     & 6.41      & 0.04        & $-$9.07   & $-$15.70  & 4.08   & Field  &  Thin disk   \\
RKS0453$+$2214 & 26.24    & 26.31     & 0.04        & $-$27.15  & $-$23.85  & $-$1.73  & Field  &  Thin disk   \\
RKS0454$+$0722 & 46.46    & 46.78     & 0.04        & $-$38.77  & $-$51.75  & $-$4.84  & Field  &  Thin disk   \\
RKS0455$-$2833 & 5.97     & 6.20      & 0.04        & 10.01   & $-$23.60  & 5.13   & Field  &  Thin disk   \\
RKS0503$+$0322 & $-$3.79    & $-$3.80     & 0.05        & 7.53    & $-$4.09   & $-$4.78  & Field  &  Thin disk   \\
RKS0506$-$1102 & 30.17    & 30.42     & 0.05        & $-$18.61  & $-$22.33  & $-$13.13 & Field  &  Thin disk   \\
RKS0512$+$1943 & $-$0.50    & $-$0.41     & 0.04        & 9.76    & $-$111.16 & $-$11.02 & Field  &  Thick disk   \\
RKS0513$-$2158 & 52.67    & 53.51     & 0.04        & $-$41.26  & $-$32.29  & $-$16.99 & Field  &  Thin disk   \\
RKS0514$+$0039 & 13.41    & 13.18     & 0.04        & 13.59   & $-$68.18  & $-$6.95  & Field  &  Thin disk   \\
RKS0514$+$1952 & 43.92    & 44.04     & 0.04        & $-$42.11  & $-$51.82  & 2.80   & Field  &  Thin disk   \\
RKS0518$-$2123 & 26.89    & 27.12     & 0.04        & $-$13.06  & $-$10.74  & $-$25.27 & Field  &  Thin disk   \\
RKS0519$-$0304 & 88.48    & 88.79     & 0.04        & $-$85.46  & $-$56.61  & 14.10  & Field  &  Thick disk   \\
RKS0519$-$1550 & $-$14.15   & $-$14.05    & 0.05        & $-$8.45   & 11.16   & 30.52  & Field  &  Thin disk   \\
RKS0522$+$0236 & 36.98    & 37.60     & 0.04        & $-$26.49  & $-$28.70  & $-$14.80 & Field  &  Thin disk   \\
RKS0523$+$1719 & 38.03    & 38.30     & 0.04        & $-$38.74  & $-$14.67  & 7.11   & Field  &  Thin disk   \\
RKS0533$-$2643 & 48.66    & 48.72     & 0.04        & $-$46.79  & $-$22.95  & $-$14.42 & Field  &  Thin disk   \\
RKS0534$-$2328 & $-$28.47   & $-$28.53    & 0.04        & 60.79   & $-$34.23  & 30.83  & Field  &  Thick disk   \\
RKS0535$+$2805 & 30.44    & 30.55     & 0.04        & $-$31.16  & $-$51.99  & 2.48   & Field  &  Thin disk   \\
RKS0536$+$1119 & 21.36    & 21.66     & 0.05        & $-$19.70  & $-$7.53   & $-$5.79  & Field  &  Thin disk   \\
RKS0542$+$0240 & 52.89    & 53.00     & 0.03        & $-$12.17  & $-$102.09 & $-$17.45 & Field  &  Thick disk   \\
RKS0544$-$2225 & $-$9.80    & $-$9.57     & 0.04        & 17.64   & 5.15    & $-$11.83 & Field  &  Thin disk   \\
RKS0549$-$1734 & 4.18     & 4.32      & 0.04        & $-$12.96  & 6.85    & 0.83   & Field  &  Thin disk   \\
RKS0552$-$2246 & 78.18    & 78.09     & 0.04        & $-$85.96  & $-$48.13  & 20.97  & Field  &  Thick disk   \\
RKS0553$-$0559 & 22.97    & 23.04     & 0.04        & 0.23    & $-$34.88  & $-$20.69 & Field  &  Thin disk   \\
RKS0554$-$1942 & 44.02    & 43.90     & 0.05        & $-$27.64  & $-$35.03  & $-$7.10  & Field  &  Thin disk   \\
RKS0554$+$0208 & $-$33.90   & $-$33.81    & 0.04        & 65.91   & $-$51.09  & $-$21.37 & Field  &  Thick disk   \\
RKS0600$+$2101 & $-$2.13    & $-$2.09     & 0.04        & 8.68    & $-$40.03  & $-$28.59 & Field  &  Thin disk   \\
RKS0602$+$0848 & $-$39.13   & $-$39.25    & 0.05        & 36.37   & 10.45   & 14.97  & Field  &  Thin disk   \\
RKS0608$+$2630 & 25.57    & 28.47     & 0.04        & $-$28.44  & $-$5.01   & $-$4.52  & Field  &  Thin disk   \\
RKS0609$+$0009 & 36.95    & 36.88     & 0.04        & $-$21.56  & $-$41.00  & 5.71   & Field  &  Thin disk   \\
RKS0609$+$0540 & 60.77    & 60.75     & 0.03        & $-$57.38  & $-$22.39  & 3.46   & Field  &  Thin disk   \\
RKS0612$+$1023 & 40.65    & 40.69     & 0.04        & $-$37.36  & $-$14.70  & $-$9.89  & Field  &  Thin disk   \\
RKS0614$+$0510 & 71.23    & 71.24     & 0.04        & $-$47.46  & $-$64.58  & $-$19.00 & Field  &  Thick disk   \\
RKS0616$+$2512 & 42.19    & 47.26     & 0.04        & $-$41.85  & $-$60.77  & $-$16.99 & Field  &  Thick disk   \\
RKS0617$+$1759 & 4.08     & 3.90      & 0.04        & 0.91    & $-$20.54  & 8.00   & Field  &  Thin disk   \\
RKS0618$-$1352 & 101.05   & 101.15    & 0.04        & $-$103.80 & $-$41.16  & 3.33   & Field  &  Thick disk   \\
RKS0620$+$0215 & 31.49    & 31.71     & 0.04        & $-$24.55  & $-$16.78  & $-$22.84 & Field  &  Thin disk   \\
RKS0621$-$2212 & $-$31.45   & $-$31.22    & 0.04        & 44.98   & 4.89    & $-$0.53  & Field  &  Thin disk   \\
RKS0626$+$1845 & ...      & $-$59.51    & 0.09        & 58.29   & 8.74    & $-$16.11 & Field  &  Thin disk   \\
RKS0629$+$2700 & $-$47.73   & $-$47.67    & 0.03        & 43.82   & $-$31.30  & $-$60.97 & Field  &  Thick disk   \\
RKS0630$-$1148 & 43.24    & 43.33     & 0.04        & $-$41.99  & $-$13.29  & $-$20.57 & Field  &  Thin disk   \\
RKS0632$-$2701 & 73.46    & 73.47     & 0.05        & $-$1.23   & $-$97.69  & 17.16  & Field  &  Thick disk   \\
RKS0633$+$0527 & $-$1.09    & $-$1.03     & 0.04        & 9.17    & $-$16.93  & 7.64   & Field  &  Thin disk   \\
RKS0637$+$1945 & 82.49    & 82.72     & 0.04        & $-$78.79  & $-$24.65  & 7.49   & Field  &  Thick disk   \\
RKS0641$+$2357 & $-$44.59   & $-$44.27    & 0.04        & 48.81   & $-$19.27  & $-$1.42  & Field  &  Thin disk   \\
RKS0647$-$1815 & 99.62    & 99.65     & 0.04        & $-$75.46  & $-$62.73  & $-$25.16 & Field  &  Thick disk   \\
RKS0652$-$0510 & $-$7.34    & $-$7.07     & 0.04        & 0.02    & 12.79   & $-$19.86 & Field  &  Thin disk   \\
RKS0652$-$2306 & 61.20    & 61.27     & 0.04        & $-$36.11  & $-$55.50  & 22.15  & Field  &  Thin disk   \\
RKS0658$-$1259 & $-$4.65    & $-$5.03     & 0.05        & 13.68   & $-$6.80   & 3.36   & Field  &  Thin disk   \\
RKS0700$-$2847 & 47.92    & 47.91     & 0.05        & $-$22.32  & $-$36.07  & $-$33.05 & Field  &  Thin disk   \\
RKS0701$-$2556 & 12.44    & 9.81      & 0.04        & $-$3.50   & $-$12.05  & 12.44  & Field  &  Thin disk   \\
RKS0701$+$0655 & $-$12.09   & $-$11.89    & 0.04        & 7.88    & 10.02   & $-$3.10  & Field  &  Thin disk   \\
RKS0702$-$0647 & $-$30.60   & $-$30.48    & 0.04        & 34.41   & 6.99    & $-$28.91 & Field  &  Thin disk   \\
RKS0706$+$2358 & 6.99     & 6.99      & 0.04        & $-$7.17   & $-$25.40  & $-$21.95 & AB Dor &  Thin disk   \\
RKS0707$+$0326 & $-$17.45   & $-$19.70    & 0.04        & 31.83   & $-$16.56  & $-$15.49 & Field  &  Thin disk   \\
RKS0708$-$0958 & 26.41    & 26.58     & 0.03        & $-$29.83  & $-$6.77   & $-$22.64 & Field  &  Thin disk   \\
RKS0708$+$2950 & 19.63    & 19.68     & 0.04        & $-$23.58  & $-$26.43  & $-$21.21 & Field  &  Thin disk   \\
RKS0710$-$1425 & 71.21    & 71.04     & 0.04        & $-$86.73  & $-$15.69  & $-$33.76 & Field  &  Thick disk   \\
RKS0712$-$2453 & 41.60    & 41.69     & 0.04        & $-$26.80  & $-$30.01  & $-$18.91 & Field  &  Thin disk   \\
RKS0713$+$2500 & $-$54.43   & $-$54.54    & 0.04        & 34.95   & 18.07   & $-$66.04 & Field  &  Thick disk   \\
RKS0716$-$0339 & 10.96    & 11.12     & 0.03        & 1.22    & $-$17.96  & 11.71  & Field  &  Thin disk   \\
RKS0723$-$2001 & 12.61    & 12.53     & 0.03        & 31.36   & $-$37.07  & $-$18.04 & Field  &  Thin disk   \\
RKS0723$+$1257 & 37.79    & 37.88     & 0.03        & $-$15.83  & $-$60.08  & $-$3.20  & Field  &  Thin disk   \\
RKS0723$+$2024 & 7.56     & 7.88      & 0.18        & $-$5.02   & $-$27.18  & $-$17.05 & AB Dor &  Thin disk   \\
RKS0724$-$1753 & $-$8.79    & $-$8.48     & 0.05        & 6.82    & 5.63    & $-$7.23  & Field  &  Thin disk   \\
RKS0725$-$1041 & 27.89    & 27.62     & 0.05        & $-$11.57  & $-$29.75  & $-$41.56 & Field  &  Thin disk   \\
RKS0726$-$1546 & $-$1.08    & $-$1.07     & 0.04        & 10.93   & $-$7.51   & $-$0.78  & Field  &  Thin disk   \\
RKS0730$-$0340 & 45.78    & 45.79     & 0.04        & $-$44.17  & $-$20.83  & $-$7.80  & Field  &  Thin disk   \\
RKS0732$+$1719 & 22.72    & 27.67     & 0.05        & $-$30.24  & $-$22.84  & $-$25.71 & Field  &  Thin disk   \\
RKS0734$-$0653 & $-$9.96    & $-$9.67     & 0.06        & 6.09    & 5.93    & $-$11.13 & Field  &  Thin disk   \\
RKS0739$-$0335 & $-$18.40   & $-$18.19    & 0.04        & 25.22   & $-$2.38   & $-$7.47  & Field  &  Thin disk   \\
RKS0741$-$2921 & 31.51    & 31.63     & 0.04        & $-$31.48  & $-$19.08  & $-$15.95 & Field  &  Thin disk   \\
RKS0745$+$0208 & $-$34.77   & $-$34.66    & 0.04        & 42.16   & $-$1.36   & $-$12.20 & Field  &  Thin disk   \\
RKS0752$+$2555 & $-$43.51   & $-$43.38    & 0.04        & 41.74   & $-$4.83   & $-$18.90 & Field  &  Thin disk   \\
RKS0754$-$2518 & 63.08    & 63.35     & 0.04        & $-$53.93  & $-$43.60  & $-$11.57 & Field  &  Thick disk   \\
RKS0754$+$1914 & $-$18.56   & $-$18.63    & 0.03        & 29.57   & $-$35.41  & $-$14.55 & Field  &  Thin disk   \\
RKS0757$-$0048 & $-$4.62    & $-$4.44     & 0.03        & $-$3.37   & 6.09    & $-$12.03 & Field  &  Thin disk   \\
RKS0758$-$1501 & 52.12    & 47.88     & 0.03        & $-$4.70   & $-$57.69  & $-$9.06  & Field  &  Thin disk   \\
RKS0758$-$2537 & $-$8.19    & $-$8.00     & 0.04        & 34.99   & $-$8.17   & 15.57  & Field  &  Thin disk   \\
RKS0759$+$2050 & $-$28.16   & $-$28.37    & 0.04        & 46.34   & $-$54.57  & $-$16.03 & Field  &  Thick disk   \\
RKS0808$+$2106 & 79.32    & 79.17     & 0.04        & $-$73.24  & $-$49.24  & 3.87   & Field  &  Thick disk   \\
RKS0813$-$1355 & 8.00     & ...        & ...          & ...      & ...      & ...     & ...  &  ...   \\      %%%NONE
RKS0814$+$1301 & 21.10    & 21.39     & 0.04        & $-$39.97  & 4.25    & $-$19.84 & Field  &  Thin disk   \\
RKS0815$-$2600 & 12.78    & 12.70     & 0.04        & 30.51   & $-$26.63  & 12.57  & Field  &  Thin disk   \\
RKS0817$+$1717 & $-$22.70   & $-$22.47    & 0.04        & 29.95   & $-$6.97   & $-$2.59  & Field  &  Thin disk   \\
RKS0819$+$0120 & ...      & 27.59     & 0.06        & $-$26.05  & $-$19.04  & $-$7.43  & Field  &  Thin disk   \\
RKS0820$+$1404 & 7.22     & 7.17      & 0.05        & $-$1.97   & $-$26.77  & $-$14.43 & AB Dor &  Thin disk   \\
RKS0823$+$2150 & $-$27.30   & $-$26.93    & 0.04        & 47.28   & $-$23.53  & 7.25   & Field  &  Thin disk   \\
RKS0827$+$2855 & 54.85    & 55.06     & 0.04        & $-$67.97  & 25.73   & 9.11   & Field  &  Thick disk   \\
RKS0832$-$2323 & 25.02    & 25.15     & 0.04        & $-$28.78  & $-$14.98  & $-$0.12  & Field  &  Thin disk   \\
RKS0838$-$0415 & 52.96    & 52.95     & 0.05        & $-$9.03   & $-$71.63  & $-$9.37  & Field  &  Thick disk   \\
RKS0838$-$1315 & 20.46    & 20.64     & 0.05        & $-$19.80  & $-$12.52  & 1.41     & Field  &  Thin disk   \\
RKS0839$+$0657 & ...      & ...        & ...          & ...        & ...        & ...       & ...  &  ...   \\    %%%NONE
RKS0839$+$1131 & $-$12.02   & $-$12.04    & 0.04        & 18.08   & $-$30.90  & $-$29.43 & Field  &  Thin disk   \\
RKS0840$-$0628 & $-$12.32   & $-$11.28    & 0.11        & 25.10   & $-$5.04   & $-$1.61  & Field  &  Thin disk   \\
RKS0848$+$0628 & ...      & $-$23.26    & 0.04        & 58.52   & $-$37.07  & $-$11.94 & Field  &  Thick disk   \\
RKS0850$+$0751 & ...      & $-$12.73    & 0.06        & 7.06    & 5.38    & $-$10.11 & Field  &  Thin disk   \\
RKS0852$+$2819 & 27.19    & 27.27     & 0.04        & $-$37.16  & $-$18.14  & $-$8.22  & Field  &  Thin disk   \\
RKS0855$+$0132 & $-$4.27    & $-$4.10     & 0.04        & 52.87   & $-$75.35  & $-$43.70 & Field  &  Thick disk   \\
RKS0901$+$1515 & $-$12.34   & $-$12.19    & 0.04        & 9.91    & $-$19.43  & $-$24.19 & Field  &  Thin disk   \\
RKS0904$-$1554 & 4.57     & 4.59      & 0.05        & $-$8.75   & $-$5.70   & $-$11.11 & Field  &  Thin disk   \\
RKS0905$+$2517 & $-$24.96   & $-$24.80    & 0.05        & $-$3.10   & $-$29.48  & $-$55.33 & Field  &  Thin disk   \\
RKS0907$+$2252 & $-$12.41   & $-$23.16    & 0.08        & 17.88   & 0.35    & $-$16.52 & Field  &  Thin disk   \\
RKS0909$+$0512 & $-$8.95    & $-$8.71     & 0.03        & 1.07    & 2.85    & $-$11.71 & Field  &  Thin disk   \\
RKS0914$+$0426 & 12.19    & 13.32     & 0.04        & $-$12.77  & $-$6.79   & 3.47   & Field  &  Thin disk   \\
RKS0918$+$2718 & 6.62     & 6.72      & 0.04        & $-$15.76  & $-$17.89  & $-$12.54 & Field  &  Thin disk   \\
RKS0919$+$0053 & 51.06    & 51.03     & 0.04        & $-$31.97  & $-$46.63  & 6.81   & Field  &  Thin disk   \\
RKS0920$-$0545 & 37.00    & 36.96     & 0.04        & $-$39.69  & $-$37.28  & $-$18.27 & Field  &  Thin disk   \\
RKS0929$-$0522 & 27.63    & 27.72     & 0.04        & $-$53.60  & $-$21.03  & $-$21.72 & Field  &  Thin disk   \\
RKS0929$+$0539 & 29.75    & 29.86     & 0.04        & $-$40.92  & $-$13.76  & $-$0.07  & Field  &  Thin disk   \\
RKS0932$-$1111 & 6.99     & 7.50      & 1.37        & $-$20.23  & $-$5.44   & $-$9.37  & Field  &  Thin disk   \\
RKS0932$+$2909 & $-$29.78   & $-$29.73    & 0.06        & 23.95   & $-$2.42   & $-$20.08 & Field  &  Thin disk   \\
RKS0937$+$2231 & ...      & $-$4.02     & 0.04        & $-$1.19   & $-$16.72  & $-$14.11 & Field  &  Thin disk   \\
RKS0937$+$2241 & $-$36.38   & $-$36.27    & 0.04        & 15.42   & $-$7.49   & $-$40.57 & Field  &  Thin disk   \\
RKS0938$+$0240 & 116.98   & 116.99    & 0.06        & $-$40.21  & $-$163.57 & $-$7.58  & Field  &  Thick disk   \\
RKS0947$+$0134 & 31.11    & 31.05     & 0.05        & $-$38.10  & 10.16   & 32.62  & Field  &  Thin disk   \\
RKS0952$+$0307 & 13.36    & 13.43     & 0.04        & $-$10.01  & $-$12.42  & 2.15   & Field  &  Thin disk   \\
RKS0959$-$0911 & 30.89    & 32.78     & 0.04        & $-$10.87  & $-$33.44  & 6.92   & Field  &  Thin disk   \\
RKS1000$+$2433 & $-$0.72    & ...        & ...          & ...      & ...      & ...     & ...    &  ...   \\        %%%NONE
RKS1001$-$1525 & 19.06    & 19.33     & 0.05        & $-$30.28  & $-$18.28  & $-$5.95  & Field  &  Thin disk   \\
RKS1004$-$1143 & $-$12.34   & $-$12.10    & 0.05        & $-$12.02  & 4.69    & $-$20.84 & Field  &  Thin disk   \\
RKS1005$+$2629 & 0.37     & 0.33      & 0.04        & $-$18.22  & $-$16.46  & $-$17.11 & Field  &  Thin disk   \\
RKS1006$+$0257 & $-$15.92   & $-$15.46    & 0.04        & 5.40    & $-$0.14   & $-$19.39 & Field  &  Thin disk   \\
RKS1008$+$1159 & 6.59     & 6.83      & 0.05        & $-$26.77  & $-$7.16   & $-$11.56 & Field  &  Thin disk   \\
RKS1011$-$2425 & 10.41    & 10.31     & 0.05        & 20.25   & $-$6.26   & 16.39  & Field  &  Thin disk   \\
RKS1020$-$0128 & 23.07    & 23.12     & 0.03        & $-$76.59  & $-$53.83  & $-$51.12 & Field  &  Thick disk   \\
RKS1024$-$1024 & $-$3.49    & $-$3.58     & 0.04        & 50.77   & $-$10.58  & $-$1.34  & Field  &  Thin disk   \\
RKS1026$-$0631 & 30.64    & 32.24     & 0.05        & 40.39   & $-$85.52  & $-$28.56 & Field  &  Thick disk   \\
RKS1026$+$2638 & $-$13.72   & $-$14.44    & 0.04        & 29.30   & $-$3.35   & $-$1.34  & Field  &  Thin disk   \\
RKS1028$+$0644 & 24.78    & 25.00     & 0.03        & $-$24.03  & 20.37   & 35.89  & Field  &  Thin disk   \\
RKS1030$-$2114 & 31.55    & 31.56     & 0.04        & $-$50.24  & $-$43.73  & $-$19.95 & Field  &  Thin disk   \\
RKS1032$+$0830 & ...      & $-$39.24    & 0.05        & 34.83   & 0.57    & $-$34.12 & Field  &  Thin disk   \\
RKS1036$-$1350 & 18.90    & 19.06     & 0.04        & $-$25.03  & $-$18.81  & 1.55   & Field  &  Thin disk   \\
RKS1043$-$2903 & 22.57    & 22.89     & 0.07        & $-$15.10  & $-$28.04  & $-$4.22  & Field  &  Thin disk   \\
RKS1046$-$2435 & $-$11.93   & $-$11.97    & 0.04        & $-$6.16   & 1.81    & $-$20.73 & Field  &  Thin disk   \\
RKS1053$-$1422 & 74.79    & 74.89     & 0.04        & $-$36.07  & $-$103.70 & $-$11.41 & Field  &  Thick disk   \\
RKS1054$-$0432 & 17.06    & 16.94     & 0.05        & $-$2.61   & $-$14.05  & 9.90   & Field  &  Thin disk   \\
RKS1056$+$0723 & 5.32     & 5.44      & 0.04        & $-$16.47  & $-$14.06  & $-$6.72  & Field  &  Thin disk   \\
RKS1057$+$2856 & $-$30.54   & $-$32.93    & 0.04        & 60.09   & $-$2.82   & $-$10.67 & Field  &  Thin disk   \\
RKS1059$+$2526 & $-$2.99    & $-$2.81     & 0.04        & $-$12.42  & $-$9.52   & $-$10.37 & Field  &  Thin disk   \\
RKS1102$-$0919 & $-$6.33    & $-$6.48     & 0.05        & $-$19.33  & $-$10.24  & $-$21.56 & Field  &  Thin disk   \\
RKS1108$-$2816 & ...      & 20.69     & 0.04        & $-$50.98  & $-$42.34  & $-$21.84 & Field  &  Thin disk   \\
RKS1108$+$1546 & 104.19   & 104.13    & 0.04        & 11.45   & $-$74.38  & 90.14  & Field  &  Thick disk   \\
RKS1111$-$1057 & 37.40    & 37.08     & 0.04        & $-$106.14 & $-$20.75  & 26.23  & Field  &  Thick disk   \\
RKS1111$-$1459 & $-$14.13   & $-$13.82    & 0.04        & 82.24   & 0.00    & $-$20.89 & Field  &  Thick disk   \\
RKS1113$+$0428 & 16.40    & 16.51     & 0.04        & $-$25.07  & $-$19.97  & 2.64   & Field  &  Thin disk   \\
RKS1114$-$2306 & 32.26    & 32.11     & 0.04        & $-$5.72   & $-$55.92  & $-$23.27 & Field    &  Thin disk        \\    
RKS1114$+$2542 & $-$1.82    & $-$1.59     & 0.04        & $-$10.94  & 1.18    & $-$5.20  & Field  &  Thin disk   \\
RKS1115$-$1808 & 8.07     & 7.96      & 0.04        & 53.40   & $-$43.25  & $-$44.03 & Field  &  Thick disk   \\
RKS1116$-$1441 & 16.11    & 16.33     & 0.04        & $-$7.67   & $-$23.29  & $-$1.19  & Field  &  Thin disk   \\
RKS1117$-$0158 & 4.56     & 4.65      & 0.04        & $-$76.96  & $-$35.27  & $-$29.16 & Field  &  Thick disk   \\
RKS1117$-$2748 & $-$20.70   & $-$20.39    & 0.04        & 15.28   & 20.75   & $-$9.27  & Field  &  Thin disk   \\
RKS1121$-$2027 & $-$0.15    & $-$2.79     & 0.05        & 12.13   & 3.62    & $-$1.54  & Field  &  Thin disk   \\
RKS1121$+$1811 & $-$3.42    & $-$3.32     & 0.04        & $-$13.37  & $-$19.83  & $-$13.46 & Field  &  Thin disk   \\
RKS1125$+$2000 & 4.22     & 4.47      & 0.04        & $-$21.62  & $-$24.51  & $-$7.68  & Field  &  Thin disk   \\
RKS1126$+$1517 & $-$4.34    & $-$4.32     & 0.04        & 17.91   & 4.59    & 0.81   & Field  &  Thin disk   \\
RKS1127$+$0358 & $-$2.89    & $-$2.30     & 0.04        & $-$12.26  & $-$2.27   & $-$5.44  & Field  &  Thin disk   \\
RKS1128$+$0731 & 39.51    & 39.56     & 0.04        & 40.19   & $-$164.40 & $-$32.70 & Field  &  Thick disk   \\
RKS1134$-$1314 & 82.68    & 82.41     & 0.04        & $-$25.21  & $-$79.24  & 40.62  & Field  &  Thick disk   \\
RKS1135$+$1658 & 0.03     & $-$0.02     & 0.04        & 7.26    & $-$2.63   & 0.51   & Field  &  Thin disk   \\
RKS1139$-$2741 & 38.15    & 38.07     & 0.04        & 69.54   & $-$27.12  & 3.27   & Field  &  Thick disk   \\
RKS1141$+$0508 & 18.95    & 18.96     & 0.04        & 62.68   & $-$50.18  & $-$0.49  & Field  &  Thick disk   \\
RKS1147$-$1149 & 18.64    & 18.81     & 0.03        & $-$15.58  & $-$28.83  & 1.88   & Field  &  Thin disk   \\
RKS1152$+$1845 & 1.74     & 1.73      & 0.04        & 20.97   & $-$32.34  & $-$3.45  & Field  &  Thin disk   \\
RKS1154$+$2844 & $-$14.71   & $-$17.55    & 0.04        & 42.32   & $-$22.62  & $-$11.17 & Field  &  Thin disk   \\
RKS1157$-$2608 & $-$10.61   & $-$10.59    & 0.04        & $-$47.40  & $-$2.56   & $-$1.01  & Field  &  Thin disk   \\
RKS1157$-$2742 & 48.29    & 48.51     & 0.04        & $-$20.45  & $-$74.07  & $-$7.97  & Field  &  Thick disk   \\
RKS1157$+$1959 & 4.91     & 5.06      & 0.05        & $-$48.47  & $-$17.27  & $-$4.73  & Field  &  Thin disk   \\
RKS1158$-$2355 & $-$10.30   & $-$10.21    & 0.03        & $-$18.53  & $-$5.11   & $-$15.88 & Field  &  Thin disk   \\
RKS1159$-$2021 & 14.89    & 15.04     & 0.04        & 33.01   & $-$26.42  & $-$17.21 & Field  &  Thin disk   \\
RKS1204$-$0013 & ...      & $-$18.50    & 0.07        & $-$16.55  & $-$6.23   & $-$23.33 & Field  &  Thin disk   \\
RKS1204$+$0911 & $-$6.64    & $-$7.16     & 0.04        & $-$37.20  & $-$10.32  & $-$11.94 & Field  &  Thin disk   \\
RKS1205$-$1852 & $-$3.16    & $-$8.27     & 0.05        & 11.71   & $-$14.11  & $-$30.69 & Field  &  Thin disk   \\
RKS1206$-$2336 & 40.29    & 40.43     & 0.04        & 25.03   & $-$32.83  & 15.34  & Field  &  Thin disk   \\
RKS1208$-$0028 & 3.99     & 4.24      & 0.05        & $-$109.12 & $-$73.19  & $-$24.43 & Field  &  Thick disk   \\
RKS1209$-$2646 & 10.35    & 10.45     & 0.05        & 3.61    & $-$23.81  & $-$15.20 & Field  &  Thin disk   \\
RKS1210$-$1126 & 21.75    & 23.73     & 0.05        & $-$17.56  & $-$36.14  & 6.43   & Field  &  Thin disk   \\
RKS1220$-$1953 & $-$11.82   & $-$11.64    & 0.04        & $-$43.33  & $-$21.28  & $-$20.02 & Field  &  Thin disk   \\
RKS1222$+$2736 & $-$22.24   & $-$22.27    & 0.04        & $-$13.44  & $-$12.52  & $-$24.40 & Field  &  Thin disk   \\
RKS1223$+$2754 & $-$31.27   & $-$31.40    & 0.05        & $-$21.87  & 6.58    & $-$33.47 & Field  &  Thin disk   \\
RKS1228$-$1654 & 111.33   & 111.20    & 0.05        & $-$31.58  & $-$103.32 & 77.04  & Field  &  Thick disk   \\
RKS1231$+$2013 & $-$9.04    & $-$8.23     & 0.04        & 8.55    & $-$18.17  & $-$10.93 & Field  &  Thin disk   \\
RKS1233$-$1438 & 5.93     & 6.12      & 0.04        & $-$50.52  & $-$37.97  & $-$1.94  & Field  &  Thin disk   \\
RKS1241$+$1951 & $-$9.74    & $-$8.03     & 0.04        & 4.46    & $-$0.17   & $-$8.29  & Field  &  Thin disk   \\
RKS1248$-$1543 & ...      & $-$0.12     & 0.06        & 8.61    & 8.47    & 2.29   & Field  &  Thin disk   \\
RKS1248$-$2448 & $-$13.27   & $-$13.13    & 0.04        & $-$34.23  & 1.43    & 3.41   & Field  &  Thin disk   \\
RKS1250$-$0046 & 4.39     & 4.63      & 0.04        & 9.53    & $-$17.52  & $-$5.29  & Field  &  Thin disk   \\
RKS1253$+$0645 & $-$21.41   & $-$27.63    & 0.04        & $-$36.79  & 0.98    & $-$21.40 & Field  &  Thin disk   \\
RKS1256$-$2455 & 17.12    & 16.97     & 0.04        & 27.24   & $-$21.70  & $-$15.11 & Field  &  Thin disk   \\
RKS1257$-$1427 & $-$6.46    & $-$6.65     & 0.04        & $-$38.96  & $-$19.98  & $-$3.43  & Field  &  Thin disk   \\
RKS1259$-$0950 & 4.98     & 5.87      & 0.04        & $-$71.05  & $-$33.97  & 18.16  & Field  &  Thick disk   \\
RKS1300$-$0242 & $-$16.06   & $-$16.04    & 0.04        & $-$91.86  & $-$51.20  & $-$9.85  & Field  &  Thick disk   \\
RKS1302$-$2647 & $-$17.56   & $-$41.98    & 0.04        & $-$25.72  & 11.74   & $-$37.56 & Field    &  Thin disk         \\   
RKS1303$-$0509 & $-$7.55    & 9.15      & 0.07        & $-$2.29   & $-$29.56  & $-$2.91  & Field  &  Thin disk   \\
RKS1306$+$2043 & $-$2.80    & $-$2.69     & 0.05        & $-$9.53   & 4.44    & $-$1.38  & Field  &  Thin disk   \\
RKS1310$+$0932 & 18.70    & 18.88     & 0.04        & 34.62   & $-$6.10   & 10.10  & Field  &  Thin disk   \\
RKS1312$-$0215 & $-$12.07   & $-$12.02    & 0.03        & $-$15.82  & $-$2.88   & $-$8.78  & Field  &  Thin disk   \\
RKS1316$+$1701 & 7.62     & 7.79      & 0.04        & 35.91   & 7.49    & 1.92   & Field  &  Thin disk   \\
RKS1318$-$1446 & 11.99    & 11.98     & 0.05        & $-$19.12  & $-$53.64  & $-$8.08  & Field  &  Thin disk   \\
RKS1320$+$0407 & $-$21.38   & $-$21.24    & 0.03        & $-$79.72  & $-$15.17  & 0.17   & Field  &  Thick disk   \\
RKS1323$+$0243 & 28.30    & 28.47     & 0.04        & 2.61    & 4.90    & 32.04  & Field  &  Thin disk   \\
RKS1327$-$2417 & $-$13.49   & $-$13.62    & 0.04        & $-$42.63  & $-$26.12  & $-$9.12  & Field  &  Thin disk   \\
RKS1331$-$0219 & $-$53.51   & $-$51.83    & 0.05        & $-$119.98 & $-$19.38  & $-$10.14 & Field  &  Thick disk   \\
RKS1333$+$0835 & $-$6.35    & $-$6.08     & 0.04        & $-$40.25  & $-$19.04  & 3.99   & Field  &  Thin disk   \\
RKS1334$-$0018 & ...      & $-$6.11     & 0.04        & $-$23.33  & $-$11.64  & 0.03   & Field  &  Thin disk   \\
RKS1334$-$0820 & $-$22.80   & $-$22.20    & 0.17        & $-$28.27  & $-$14.66  & $-$18.23 & Field  &  Thin disk   \\
RKS1334$+$0440 & 14.40    & 14.59     & 0.04        & 22.98   & $-$3.25   & 6.21   & Field  &  Thin disk   \\
RKS1335$-$0023 & 4.87     & 5.05      & 0.04        & $-$3.51   & 13.01   & 11.59  & Field  &  Thin disk   \\
RKS1335$+$0650 & 7.99     & 8.08      & 0.03        & $-$2.65   & $-$17.90  & 6.22   & Field  &  Thin disk   \\
RKS1336$+$0746 & $-$88.51   & $-$88.60    & 0.04        & $-$90.69  & $-$97.43  & $-$79.74 & Field  &  Thick disk   \\
RKS1340$-$0411 & 27.68    & 27.75     & 0.04        & $-$24.18  & $-$0.56   & 46.19  & Field  &  Thin disk   \\
RKS1341$-$0007 & 46.28    & 46.22     & 0.04        & 29.44   & $-$61.01  & 20.78  & Field  &  Thick disk   \\
RKS1342$-$0141 & $-$42.89   & $-$42.81    & 0.04        & $-$36.15  & $-$22.30  & $-$38.63 & Field  &  Thin disk   \\
RKS1345$-$0437 & 5.03     & 5.00      & 0.04        & $-$8.98   & $-$25.38  & 1.81   & Field  &  Thin disk   \\
RKS1345$+$0850 & $-$13.38   & $-$13.22    & 0.04        & $-$4.49   & $-$10.38  & $-$13.99 & Field  &  Thin disk   \\
RKS1345$+$1747 & 20.75    & 20.40     & 0.05        & 93.04   & $-$71.34  & $-$5.09  & Field  &  Thick disk   \\
RKS1347$+$0618 & $-$30.46   & $-$30.44    & 0.04        & $-$60.25  & $-$54.97  & $-$17.24 & Field  &  Thick disk   \\
RKS1349$-$2206 & $-$37.95   & $-$37.81    & 0.04        & $-$101.03 & $-$73.74  & $-$22.15 & Field  &  Thick disk   \\
RKS1353$+$1256 & $-$12.59   & $-$16.49    & 0.04        & 17.22   & $-$59.20  & $-$27.06 & Field  &  Thin disk   \\
RKS1353$+$2748 & 49.28    & 49.30     & 0.04        & 66.39   & $-$13.01  & 40.24  & Field  &  Thick disk   \\
RKS1359$+$2252 & $-$57.48   & $-$57.42    & 0.04        & $-$28.92  & $-$16.06  & $-$50.36 & Field  &  Thin disk   \\
RKS1411$-$1236 & 3.14     & 3.32      & 0.04        & $-$10.44  & $-$32.49  & $-$1.46  & Field  &  Thin disk   \\
RKS1412$+$2348 & $-$12.10   & $-$11.85    & 0.04        & $-$5.56   & $-$5.00   & $-$10.07 & Field  &  Thin disk   \\
RKS1413$-$0657 & $-$1.63    & $-$1.80     & 0.05        & 0.72    & 15.19   & 2.19   & Field  &  Thin disk   \\
RKS1414$-$1521 & 1.65     & ...        & ...          & ...      & ...      & ...     & ...    &  ...        \\             %%%NONE
RKS1418$-$0636 & ...      & 16.33     & 0.05        & 29.22   & $-$37.14  & $-$12.86 & Field  &  Thin disk   \\
RKS1419$-$0509 & $-$9.97    & $-$9.80     & 0.04        & $-$42.70  & $-$46.15  & 6.66   & Field  &  Thin disk   \\
RKS1421$+$2937 & $-$37.19   & $-$37.05    & 0.04        & $-$23.72  & $-$52.57  & $-$19.70 & Field  &  Thin disk   \\
RKS1430$-$0838 & $-$22.49   & $-$22.38    & 0.04        & $-$69.94  & $-$69.91  & 9.01   & Field  &  Thick disk   \\
RKS1432$+$1121 & $-$44.17   & $-$42.98    & 0.04        & $-$29.57  & 22.50   & $-$33.79 & Field  &  Thin disk   \\
RKS1433$+$0920 & 30.52    & 30.59     & 0.04        & 75.88   & $-$42.98  & $-$7.84  & Field  &  Thick disk   \\
RKS1436$+$0944 & $-$9.72    & $-$9.59     & 0.05        & 16.58   & $-$4.43   & $-$20.59 & Field  &  Thin disk   \\
RKS1437$-$2548 & 39.76    & 39.93     & 0.03        & 31.39   & $-$28.95  & 8.57   & Field  &  Thin disk   \\
RKS1442$+$1930 & $-$27.95   & $-$27.91    & 0.04        & $-$16.71  & $-$38.63  & $-$16.18 & Field  &  Thin disk   \\
RKS1444$-$2215 & 8.64     & 9.03      & 0.03        & 7.75    & $-$45.48  & $-$23.55 & Field  &  Thin disk   \\
RKS1444$+$2211 & $-$30.19   & $-$30.34    & 0.04        & $-$22.01  & 4.96    & $-$25.44 & Field  &  Thin disk   \\
RKS1445$+$1350 & $-$9.82    & $-$9.67     & 0.04        & $-$5.05   & $-$29.61  & $-$4.77  & Field  &  Thin disk   \\
RKS1446$+$1629 & 42.88    & 42.76     & 0.04        & 63.59   & $-$57.17  & 24.72  & Field  &  Thick disk   \\
RKS1446$+$2730 & $-$20.66   & $-$20.49    & 0.04        & $-$1.66   & $-$7.86   & $-$19.66 & Field  &  Thin disk   \\
RKS1447$+$0242 & 12.55    & 12.89     & 0.04        & $-$4.73   & $-$23.24  & 18.62  & Field  &  Thin disk   \\
RKS1450$+$0648 & $-$32.29   & $-$32.15    & 0.04        & $-$67.98  & $-$68.32  & 10.18  & Field  &  Thick disk   \\
RKS1451$-$2418 & $-$57.23   & $-$57.17    & 0.03        & $-$83.52  & $-$51.60  & $-$21.07 & Field  &  Thick disk   \\
RKS1453$+$2320 & $-$32.92   & $-$36.53    & 0.04        & $-$69.81  & $-$70.37  & 9.63   & Field  &  Thick disk   \\
RKS1455$-$2707 & 16.25    & 16.44     & 0.04        & 5.55    & $-$17.08  & 11.69  & Field  &  Thin disk   \\
RKS1457$-$2124 & 26.75    & ...        & ...          & ...      & ...      & ...     & ...  &  ...   \\               %%%NONE hmm
RKS1500$-$1108 & 14.71    & 14.76     & 0.04        & 24.30   & $-$33.03  & $-$13.89 & Field  &  Thin disk   \\
RKS1500$-$2427 & $-$26.56   & $-$26.38    & 0.04        & $-$35.48  & $-$10.73  & $-$3.41  & Field  &  Thin disk   \\
RKS1500$-$2905 & 18.03    & 18.10     & 0.06        & 14.37   & $-$7.49   & 8.07   & Field  &  Thin disk   \\
RKS1501$+$1341 & $-$22.96   & $-$22.85    & 0.05        & $-$25.48  & $-$17.20  & $-$8.27  & Field  &  Thin disk   \\
RKS1501$+$1552 & $-$1.55    & $-$1.55     & 0.04        & 28.53   & $-$14.65  & $-$15.75 & Field  &  Thin disk   \\
RKS1504$-$1835 & ...      & $-$21.38    & 0.04        & $-$23.26  & $-$21.15  & $-$15.21 & Field  &  Thin disk   \\
RKS1504$+$0538 & $-$83.91   & $-$84.15    & 0.04        & $-$57.95  & $-$74.99  & $-$56.58 & Field  &  Thick disk   \\
RKS1507$+$2456 & $-$69.17   & $-$74.90    & 0.18        & $-$105.32 & $-$42.94  & $-$21.99 & Field  &  Thick disk   \\
RKS1509$+$2400 & $-$55.90   & $-$55.77    & 0.04        & $-$81.64  & $-$47.85  & $-$8.24  & Field  &  Thick disk   \\
RKS1510$-$1622 & 310.27   & 310.05    & 0.07        & 302.96  & $-$512.37 & $-$69.55 & Kapteyn&  Halo         \\
RKS1515$+$0047 & $-$3.36    & $-$3.16     & 0.05        & 10.00   & 1.13    & $-$13.89 & Field  &  Thin disk   \\
RKS1515$+$0735 & 39.55    & 39.75     & 0.04        & 38.64   & $-$19.26  & 22.93  & Field  &  Thin disk   \\
RKS1519$+$1155 & 12.45    & 12.31     & 0.04        & 1.27    & $-$1.53   & 14.99  & Field  &  Thin disk   \\
RKS1519$+$2912 & $-$25.57   & $-$25.63    & 0.05        & $-$59.67  & 11.46   & $-$8.89  & Field  &  Thin disk   \\
RKS1520$+$1522 & ...      & $-$67.57    & 0.04        & $-$53.56  & $-$72.57  & $-$27.21 & Field  &  Thick disk   \\
RKS1522$-$0446 & $-$19.09   & $-$19.01    & 0.04        & $-$27.55  & $-$18.13  & 1.46   & Field  &  Thin disk   \\
RKS1522$-$1039 & $-$6.15    & $-$5.99     & 0.03        & $-$0.45   & $-$19.12  & $-$12.70 & Field  &  Thin disk   \\
RKS1522$+$0125 & $-$26.46   & $-$26.39    & 0.03        & $-$18.87  & $-$64.53  & $-$14.03 & Field  &  Thin disk   \\
RKS1525$-$2642 & $-$133.45  & $-$133.17   & 0.04        & $-$157.33 & $-$17.95  & $-$8.34  & Field  &  Thick disk   \\
RKS1527$+$0235 & $-$42.54   & $-$42.57    & 0.04        & $-$31.92  & $-$9.82   & $-$27.41 & Field  &  Thin disk   \\
RKS1527$+$1035 & $-$21.88   & $-$21.74    & 0.03        & $-$20.05  & $-$65.14  & 3.32   & Field  &  Thin disk   \\
RKS1528$-$0920 & 9.01     & 26.60     & 0.04        & ...  & ... & ...  & ...  &  ...   \\                               %%%NONE
RKS1540$-$1802 & 4.47     & 4.80      & 0.04        & 8.03    & 11.99   & $-$0.58  & Field  &  Thin disk   \\
RKS1552$+$1052 & $-$1.15    & $-$0.73     & 0.04        & 3.38    & $-$34.63  & 8.32   & Field  &  Thin disk   \\
RKS1554$-$2600 & 5.20     & 5.32      & 0.04        & $-$6.82   & $-$9.86   & 26.21  & Field  &  Thin disk   \\
RKS1555$+$1602 & ...      & $-$110.98   & 0.04        & $-$59.21  & $-$81.06  & $-$67.04 & Field  &  Thick disk   \\
RKS1600$-$0147 & 24.09    & 24.10     & 0.04        & 35.29   & $-$0.22   & $-$6.91  & Field  &  Thin disk   \\
RKS1601$-$2625 & $-$20.88   & $-$20.52    & 0.05        & $-$12.32  & 10.87   & $-$20.78 & Field  &  Thin disk   \\
RKS1604$-$1126 & $-$32.28   & $-$32.09    & 0.04        & $-$29.90  & $-$6.85   & $-$12.31 & Field  &  Thin disk   \\
RKS1607$-$0542 & 21.82    & 22.01     & 0.04        & 38.19   & $-$4.14   & $-$18.19 & Field  &  Thin disk   \\
RKS1608$-$1308 & $-$37.83   & $-$37.65    & 0.03        & $-$25.28  & $-$34.08  & $-$33.86 & Field  &  Thin disk   \\
RKS1608$+$1713 & $-$21.55   & $-$21.59    & 0.04        & $-$20.47  & $-$10.07  & $-$7.48  & Field  &  Thin disk   \\
RKS1613$+$1331 & 18.16    & 18.30     & 0.04        & 51.21   & $-$13.62  & $-$17.17 & Field  &  Thin disk   \\
RKS1615$+$0721 & 3.80     & 5.15      & 0.04        & 46.92   & $-$27.77  & $-$35.75 & Field  &  Thin disk   \\
RKS1621$+$1713 & 18.34    & 18.33     & 0.05        & 38.78   & $-$24.26  & 5.52   & Field  &  Thin disk   \\
RKS1624$-$1338 & 7.14     & 7.30      & 0.04        & 5.71    & $-$29.99  & 6.89   & Field  &  Thin disk   \\
RKS1625$-$2156 & ...      & $-$63.04    & 0.05        & $-$70.38  & $-$49.38  & $-$2.75  & Field  &  Thick disk   \\
RKS1626$+$1539 & $-$52.98   & $-$52.96    & 0.05        & $-$58.44  & 2.06    & $-$23.97 & Field  &  Thin disk   \\
RKS1627$+$0055 & $-$14.58   & $-$14.64    & 0.04        & $-$14.53  & $-$2.84   & $-$4.00  & Field  &  Thin disk   \\
RKS1627$+$0718 & $-$36.42   & $-$36.18    & 0.04        & $-$20.55  & $-$39.86  & $-$14.39 & Field  &  Thin disk   \\
RKS1629$+$2346 & $-$29.78   & $-$32.44    & 0.04        & 16.98   & $-$51.57  & $-$24.45 & Field  &  Thin disk   \\
RKS1630$-$0359 & $-$17.25   & $-$17.19    & 0.03        & $-$19.25  & $-$17.48  & 4.94   & Field  &  Thin disk   \\
RKS1632$-$1235 & $-$77.90   & $-$77.64    & 0.04        & $-$74.20  & $-$60.25  & $-$14.93 & Field  &  Thick disk   \\
RKS1633$-$0933 & $-$14.79   & $-$13.90    & 0.07        & $-$6.22   & $-$27.74  & $-$12.81 & AB Dor &  Thin disk   \\
RKS1647$-$0111 & 19.12    & 19.02     & 0.05        & 32.14   & $-$23.02  & $-$5.99  & Field  &  Thin disk   \\
RKS1649$-$2426 & $-$29.76   & $-$29.87    & 0.03        & $-$36.72  & $-$38.21  & 16.48  & Field  &  Thin disk   \\
RKS1650$+$1854 & $-$5.69    & $-$5.60     & 0.03        & 1.96    & $-$12.28  & $-$1.19  & Field  &  Thin disk   \\
RKS1654$+$1154 & $-$66.35   & $-$66.69    & 0.05        & $-$78.64  & $-$39.82  & 16.18  & Field  &  Thick disk   \\
RKS1659$-$2616 & 14.93    & 15.06     & 0.04        & 19.83   & $-$21.15  & $-$33.18 & Field  &  Thin disk   \\
RKS1701$+$2256 & $-$25.06   & $-$24.92    & 0.04        & $-$26.52  & $-$18.15  & 2.67   & Field  &  Thin disk   \\
RKS1705$-$0147 & $-$14.01   & $-$13.48    & 0.13        & $-$7.18   & $-$2.27   & $-$17.01 & Field  &  Thin disk   \\
RKS1705$-$0503 & 34.12    & 34.12     & 0.04        & 46.65   & $-$61.77  & 20.69  & Field  &  Thick disk   \\
RKS1706$-$0610 & $-$16.27   & $-$16.22    & 0.03        & $-$13.20  & $-$18.60  & 0.46   & Field  &  Thin disk   \\
RKS1712$+$1821 & 19.68    & 19.81     & 0.03        & 22.97   & 9.75    & $-$1.92  & Field  &  Thin disk   \\
RKS1714$-$0824 & $-$33.79   & $-$33.36    & 0.05        & $-$36.22  & $-$7.57   & 6.64   & Field  &  Thin disk   \\
RKS1716$-$1210 & 5.34     & 5.50      & 0.05        & 8.03    & 8.84    & $-$14.57 & Field  &  Thin disk   \\
RKS1717$+$2913 & $-$44.68   & $-$44.51    & 0.03        & $-$45.28  & $-$22.37  & $-$11.21 & Field  &  Thin disk   \\
RKS1725$+$0206 & $-$23.87   & $-$23.58    & 0.04        & 0.61    & $-$52.80  & $-$9.69  & Field  &  Thin disk   \\
RKS1729$-$2350 & $-$32.27   & $-$32.28    & 0.04        & $-$33.10  & $-$20.44  & 14.23  & Field  &  Thin disk   \\
RKS1733$+$0914 & $-$24.27   & $-$23.78    & 0.04        & $-$16.61  & $-$11.36  & $-$13.82 & Field  &  Thin disk   \\
RKS1737$-$1314 & $-$17.11   & $-$56.61    & 0.00        & $-$49.17  & $-$29.78  & $-$17.36 & Field  &  Thin disk   \\
RKS1737$+$2257 & 2.80     & 3.03      & 0.04        & 13.79   & $-$15.20  & 10.26  & Field  &  Thin disk   \\
RKS1739$+$0333 & 22.08    & 22.67     & 0.03        & 21.48   & 1.64    & 12.64  & Field  &  Thin disk   \\
RKS1750$-$0603 & $-$26.03   & $-$26.08    & 0.04        & $-$18.52  & $-$21.45  & $-$8.98  & Field  &  Thin disk   \\
RKS1752$-$0733 & $-$24.41   & $-$24.58    & 0.04        & $-$40.72  & 15.89   & 49.33  & Field  &  Thin disk   \\
RKS1753$+$2119 & $-$13.29   & $-$13.13    & 0.05        & $-$13.29  & $-$9.52   & 4.73   & Field  &  Thin disk   \\
RKS1754$-$2649 & $-$32.04   & $-$31.28    & 0.46        & $-$30.89  & $-$11.78  & $-$12.95 & Field  &  Thin disk   \\
RKS1755$+$0345 & $-$8.67    & $-$8.46     & 0.04        & $-$8.32   & $-$6.79   & 7.41   & Field  &  Thin disk   \\
RKS1755$+$1830 & $-$29.80   & $-$29.68    & 0.04        & $-$16.14  & $-$24.67  & $-$7.89  & Field  &  Thin disk   \\
RKS1757$-$2143 & ...      & $-$2.61     & 0.04        & 0.14    & $-$17.71  & $-$17.36 & Field  &  Thin disk   \\
RKS1803$+$2545 & 5.51     & 5.67      & 0.05        & 28.39   & $-$13.28  & $-$2.59  & Field  &  Thin disk   \\
RKS1804$+$0149 & $-$11.54   & $-$7.91     & 0.06        & $-$5.66   & 0.01    & $-$15.52 & Field  &  Thin disk   \\
RKS1809$-$0019 & $-$39.41   & $-$39.06    & 0.04        & $-$34.23  & $-$14.17  & $-$16.56 & Field  &  Thin disk   \\
RKS1809$-$1202 & $-$1.31    & $-$1.18     & 0.04        & 5.89    & $-$18.36  & $-$20.48 & Field  &  Thin disk   \\
RKS1815$+$1829 & 1.77     & 1.59      & 0.04        & $-$5.77   & 8.90    & $-$2.46  & Field  &  Thin disk   \\
RKS1816$+$1354 & 6.31     & 6.40      & 0.05        & 33.09   & $-$18.40  & $-$23.75 & Field  &  Thin disk   \\
RKS1817$+$2640 & $-$49.24   & $-$49.44    & 0.04        & $-$46.26  & $-$8.90   & $-$52.49 & Field  &  Thick disk   \\
RKS1818$-$0642 & $-$28.54   & $-$28.51    & 0.04        & $-$24.37  & $-$16.74  & 5.62   & Field  &  Thin disk   \\
RKS1819$-$0156 & $-$14.42   & $-$14.39    & 0.04        & $-$12.67  & $-$6.65   & $-$1.51  & Field  &  Thin disk   \\
RKS1822$+$0142 & $-$17.25   & $-$16.89    & 0.09        & $-$14.56  & $-$5.74   & $-$12.56 & Field  &  Thin disk   \\
RKS1829$-$0149 & $-$54.90   & $-$54.75    & 0.03        & $-$42.55  & $-$32.88  & $-$25.29 & Field  &  Thin disk   \\
RKS1829$-$2758 & $-$31.20   & $-$30.99    & 0.04        & $-$27.70  & $-$58.58  & $-$13.64 & Field  &  Thin disk   \\
RKS1829$+$0903 & $-$42.36   & $-$42.15    & 0.04        & $-$42.49  & $-$9.01   & $-$24.27 & Field  &  Thin disk   \\
RKS1831$-$1854 & $-$43.38   & $-$43.15    & 0.04        & $-$38.09  & $-$24.64  & 5.27   & Field  &  Thin disk   \\
RKS1833$-$1138 & $-$87.20   & $-$87.44    & 0.04        & $-$65.96  & $-$71.83  & 21.08  & Field  &  Thick disk   \\
RKS1833$-$1626 & $-$30.67   & $-$41.50    & 0.06        & ...  & ...  & ...  & ...  &  ...   \\                                  %%%NONE
RKS1833$+$2218 & 38.33    & 38.38     & 0.04        & 67.41   & $-$5.30   & 5.77   & Field  &  Thin disk   \\
RKS1847$-$0338 & 15.38    & 15.54     & 0.04        & 23.62   & $-$10.40  & $-$0.73  & Field  &  Thin disk   \\
RKS1848$-$1008 & 53.31    & 49.18     & 0.04        & 49.24   & 5.76    & $-$27.35 & Field  &  Thin disk   \\
RKS1848$+$1044 & $-$7.30    & $-$7.10     & 0.04        & 14.43   & $-$22.88  & $-$25.38 & Field  &  Thin disk   \\
RKS1848$+$1726 & $-$22.09   & $-$22.06    & 0.04        & 17.14   & $-$47.37  & 11.14  & Field  &  Thin disk   \\
RKS1850$-$2655 & 22.06    & 22.00     & 0.04        & 24.28   & $-$3.11   & 5.21   & Field  &  Thin disk   \\
RKS1854$+$0051 & 24.49    & 24.70     & 0.05        & 30.06   & $-$0.33   & 0.41   & Field  &  Thin disk   \\
RKS1854$+$1058 & $-$26.56   & $-$26.20    & 0.04        & $-$27.07  & $-$9.63   & 0.94   & Field  &  Thin disk   \\
RKS1854$+$2844 & $-$34.22   & $-$34.30    & 0.05        & $-$31.47  & $-$22.31  & 0.92   & Field  &  Thin disk   \\
RKS1855$+$2333 & 3.69     & $-$21.60    & 0.40        & 6.44    & $-$25.75  & $-$27.56 & Field  &  Thin disk   \\
RKS1858$-$0030 & 29.92    & 29.95     & 0.04        & 37.88   & $-$2.73   & 5.61   & Field  &  Thin disk   \\
RKS1858$-$1014 & $-$44.75   & $-$44.87    & 0.04        & $-$43.11  & $-$17.26  & $-$11.74 & Field  &  Thin disk   \\
RKS1859$+$0759 & $-$83.57   & $-$83.39    & 0.04        & $-$62.12  & $-$52.93  & $-$57.44 & Field  &  Thick disk   \\
RKS1859$+$1107 & $-$28.59   & $-$28.44    & 0.04        & $-$26.78  & $-$13.32  & 1.22   & Field  &  Thin disk   \\
RKS1901$+$0328 & $-$35.19   & $-$35.17    & 0.04        & $-$33.29  & $-$14.61  & $-$14.18 & Field  &  Thin disk   \\
RKS1903$-$1102 & 37.42    & 37.62     & 0.03        & 48.72   & $-$16.80  & $-$3.73  & Field  &  Thin disk   \\
RKS1907$+$0736 & 9.10     & 8.90      & 0.04        & 69.85   & $-$65.57  & $-$7.11  & Field  &  Thick disk   \\
RKS1908$-$1640 & $-$35.91   & $-$35.98    & 0.04        & $-$28.07  & $-$22.29  & 13.78  & Field  &  Thin disk   \\
RKS1908$+$1627 & $-$63.57   & $-$63.59    & 0.04        & $-$19.15  & $-$67.95  & 5.19   & Field  &  Thick disk   \\
RKS1910$+$2145 & $-$31.84   & $-$31.80    & 0.06        & $-$15.60  & $-$27.79  & $-$2.79  & Field  &  Thin disk   \\
RKS1915$+$1133 & $-$58.17   & $-$57.99    & 0.04        & $-$34.24  & $-$47.58  & $-$30.39 & Field  &  Thin disk   \\
RKS1915$+$2453 & $-$74.99   & $-$69.67    & 0.14        & $-$71.36  & $-$34.90  & $-$23.12 & Field  &  Thick disk   \\
RKS1923$-$0635 & ...      & 24.62     & 0.04        & 41.49   & $-$19.15  & 5.23   & Field  &  Thin disk   \\
RKS1924$-$2203 & 52.39    & 52.58     & 0.05        & 68.25   & $-$49.16  & $-$10.77 & Field  &  Thick disk   \\
RKS1924$+$2525 & $-$11.26   & $-$10.88    & 0.05        & 4.95    & $-$15.46  & $-$2.10  & Field  &  Thin disk   \\
RKS1928$+$1232 & $-$18.47   & $-$18.44    & 0.04        & $-$5.98   & $-$19.16  & 4.50   & Field  &  Thin disk   \\
RKS1928$+$2854 & $-$14.74   & $-$14.70    & 0.05        & $-$2.24   & $-$15.17  & $-$2.73  & Field  &  Thin disk   \\
RKS1929$+$0709 & 14.94    & 14.92     & 0.04        & $-$18.45  & 39.25   & $-$14.22 & Field  &  Thin disk   \\
RKS1930$+$2140 & 11.53    & 11.34     & 0.04        & 38.09   & $-$12.06  & 13.20  & Field  &  Thin disk   \\
RKS1932$-$1116 & $-$49.03   & $-$48.87    & 0.04        & $-$50.32  & $-$14.93  & $-$4.70  & Field  &  Thin disk   \\
RKS1932$+$0034 & $-$48.17   & $-$48.06    & 0.05        & $-$47.63  & $-$21.01  & $-$11.43 & Field  &  Thin disk   \\
RKS1934$+$0434 & $-$58.93   & $-$58.70    & 0.04        & $-$69.24  & $-$14.29  & $-$13.79 & Field  &  Thick disk   \\
RKS1936$-$1026 & 62.78    & 63.83     & 0.03        & 83.95   & $-$14.05  & 3.76   & Field  &  Thick disk   \\
RKS1943$+$1005 & $-$12.12   & $-$12.39    & 0.04        & $-$25.83  & 4.54    & $-$12.40 & Field  &  Thin disk   \\
RKS1952$-$2356 & $-$22.56   & $-$22.49    & 0.04        & $-$20.12  & $-$10.21  & 5.29   & Field  &  Thin disk   \\
RKS1954$-$2356 & ...      & ...        & ...          & ...      & ...      & ...     & ...  &  ...   \\                   %%%NONE
RKS1954$+$2013 & ...      & $-$48.60    & 0.05        & $-$17.50  & $-$46.22  & 3.44   & Field  &  Thin disk   \\
RKS1957$+$1313 & 5.91     & 5.90      & 0.04        & 7.45    & 1.31    & $-$2.61  & Field  &  Thin disk   \\
RKS2000$+$2242 & $-$2.53    & $-$2.15     & 0.05        & 16.17   & $-$12.37  & $-$11.87 & Field  &  Thin disk   \\
RKS2002$+$0319 & $-$30.49   & $-$30.31    & 0.03        & $-$22.12  & $-$16.49  & 15.45  & Field  &  Thin disk   \\
RKS2003$+$2005 & ...      & $-$62.56    & 0.05        & $-$43.49  & $-$49.16  & $-$16.45 & Field  &  Thin disk   \\
RKS2003$+$2320 & $-$2.50    & $-$2.54     & 0.04        & 85.05   & $-$46.05  & 27.37  & Field  &  Thick disk   \\
RKS2004$+$2547 & $-$7.39    & $-$7.19     & 0.04        & 3.87    & $-$9.62   & 4.86   & Field  &  Thin disk   \\
RKS2008$+$0640 & $-$34.14   & $-$34.02    & 0.04        & $-$47.06  & $-$4.85   & $-$0.22  & Field  &  Thin disk   \\
RKS2009$-$0307 & $-$7.99    & $-$7.90     & 0.03        & 11.82   & $-$14.71  & 24.04  & Field  &  Thin disk   \\
RKS2009$-$1417 & $-$18.12   & $-$18.03    & 0.04        & $-$16.54  & $-$17.84  & $-$7.68  & Field  &  Thin disk   \\
RKS2009$+$1648 & $-$30.98   & $-$30.78    & 0.04        & $-$30.53  & $-$14.50  & 15.22  & Field  &  Thin disk   \\
RKS2010$-$2029 & 21.45    & 21.27     & 0.04        & 39.92   & $-$23.92  & 8.61   & Field  &  Thin disk   \\
RKS2011$+$1611 & $-$49.37   & $-$49.26    & 0.04        & $-$31.35  & $-$26.84  & 61.90  & Field  &  Thick disk   \\
RKS2012$-$1253 & 27.46    & 27.57     & 0.05        & 16.57   & $-$5.53   & $-$42.35 & Field  &  Thin disk   \\
RKS2013$-$0052 & $-$10.95   & $-$10.83    & 0.04        & $-$16.04  & 10.55   & 19.28  & Field  &  Thin disk   \\
RKS2014$-$0716 & 7.03     & 7.16      & 0.05        & 15.71   & $-$18.83  & $-$15.06 & Field  &  Thin disk   \\
RKS2015$-$2701 & $-$54.41   & $-$54.34    & 0.03        & $-$72.33  & $-$11.55  & $-$18.45 & Field  &  Thick disk   \\
RKS2016$-$0204 & $-$16.53   & $-$16.52    & 0.05        & $-$29.43  & $-$7.47   & $-$26.51 & Field  &  Thin disk   \\
RKS2030$+$2650 & ...      & 16.34     & 0.05        & 24.08   & 8.47    & 2.86   & Field  &  Thin disk   \\
RKS2035$+$0607 & $-$42.41   & $-$42.36    & 0.03        & $-$39.97  & $-$47.03  & $-$46.39 & Field  &  Thick disk   \\
RKS2038$+$2346 & $-$22.17   & $-$21.99    & 0.04        & $-$7.86   & $-$22.62  & $-$8.16  & Field  &  Thin disk   \\
RKS2039$+$1004 & $-$53.51   & $-$53.43    & 0.04        & $-$57.81  & $-$35.47  & $-$17.20 & Field  &  Thin disk   \\
RKS2041$-$0529 & $-$12.48   & $-$12.63    & 0.04        & $-$19.33  & 1.25    & 0.78   & Field  &  Thin disk   \\
RKS2041$-$2219 & $-$61.72   & $-$41.36    & 0.10        & $-$64.56  & $-$65.05  & $-$52.85 & Field  &  Thick disk   \\
RKS2042$-$2116 & ...      & 19.89     & 0.05        & 18.60   & 2.35    & $-$8.95  & Field  &  Thin disk   \\
RKS2042$+$2050 & $-$36.74   & $-$36.66    & 0.04        & 18.62   & $-$52.34  & $-$8.02  & Field  &  Thin disk   \\
RKS2044$-$2121 & ...      & $-$73.70    & 0.04        & $-$52.48  & $-$56.59  & 26.23  & Field  &  Thick disk   \\
RKS2047$+$1051 & 58.57    & 58.35     & 0.04        & 74.09   & $-$7.17   & $-$77.28 & Field  &  Thick disk   \\
RKS2050$+$2923 & $-$8.69    & $-$8.71     & 0.04        & 0.15    & $-$9.36   & $-$0.51  & Field  &  Thin disk   \\
RKS2053$-$0245 & 14.34    & 14.55     & 0.05        & 94.66   & $-$39.77  & 40.24  & Field  &  Thick disk   \\
RKS2055$+$1310 & $-$40.88   & $-$41.66    & 0.03        & $-$84.70  & $-$7.09   & $-$10.72 & Field  &  Thick disk   \\
RKS2059$-$1042 & $-$30.22   & $-$28.96    & 0.03        & $-$22.65  & $-$17.43  & 9.20   & Field  &  Thin disk   \\
RKS2059$+$0333 & 5.72     & 5.70      & 0.06        & 28.59   & $-$73.36  & $-$95.07 & Field  &  Thick disk   \\
RKS2105$-$1654 & ...      & $-$20.88    & 0.05        & $-$11.35  & $-$14.26  & 11.94  & Field  &  Thin disk   \\
RKS2105$+$0704 & $-$66.81   & $-$66.64    & 0.04        & $-$14.94  & $-$76.49  & 3.93   & Field  &  Thick disk   \\
RKS2107$-$1355 & $-$33.16   & $-$32.87    & 0.04        & $-$41.51  & $-$18.55  & $-$5.20  & Field  &  Thin disk   \\
RKS2108$-$0425 & $-$2.02    & 3.78      & 0.05        & 11.38   & $-$0.97   & 4.36   & Field  &  Thin disk   \\
RKS2116$+$0923 & $-$18.35   & $-$18.08    & 0.04        & $-$10.67  & $-$19.92  & $-$4.83  & Field  &  Thin disk   \\
RKS2118$+$0009 & $-$27.48   & $-$27.42    & 0.03        & $-$36.95  & $-$32.51  & $-$25.70 & Field  &  Thin disk   \\
RKS2119$-$2621 & $-$22.40   & 12.90     & 0.05        & 51.42   & $-$25.15  & 22.64  & Field  &  Thin disk   \\
RKS2120$-$1951 & 17.80    & 17.87     & 0.04        & 35.82   & $-$43.11  & $-$15.91 & Field  &  Thin disk   \\
RKS2122$+$1052 & 8.53     & 8.40      & 0.04        & 5.62    & 8.85    & 2.07   & Field  &  Thin disk   \\
RKS2125$+$2712 & $-$29.96   & $-$31.05    & 0.04        & 20.65   & $-$34.77  & 11.63  & Field  &  Thin disk   \\
RKS2126$+$0344 & $-$4.95    & $-$4.91     & 0.04        & 5.12    & $-$8.21   & 2.77   & Field  &  Thin disk   \\
RKS2130$-$1230 & $-$84.69   & $-$84.66    & 0.04        & $-$103.45 & $-$64.59  & $-$10.43 & Field  &  Thick disk   \\
RKS2132$-$2057 & 32.48    & 32.50     & 0.03        & 52.66   & $-$2.13   & $-$0.72  & Field  &  Thin disk   \\
RKS2141$+$1115 & $-$49.49   & $-$51.35    & 0.04        & $-$0.13   & $-$49.77  & 23.74  & Field  &  Thin disk   \\
RKS2149$-$1140 & 20.93    & 21.11     & 0.04        & 61.91   & $-$23.75  & $-$1.44  & Field  &  Thin disk   \\
RKS2149$+$0543 & $-$11.03   & $-$10.94    & 0.04        & $-$46.93  & $-$16.15  & $-$32.05 & Field  &  Thin disk   \\
RKS2152$+$0154 & $-$26.61   & $-$26.68    & 0.04        & 11.42   & $-$36.75  & 10.21  & Field  &  Thin disk   \\
RKS2153$-$1249 & 6.38     & 6.13      & 0.05        & 21.87   & $-$8.68   & 1.27   & Field  &  Thin disk   \\
RKS2153$+$2055 & 13.43    & 13.69     & 0.05        & 10.00   & 6.94    & $-$12.75 & Field  &  Thin disk   \\
RKS2153$+$2850 & 19.77    & 19.56     & 0.05        & 13.27   & 16.55   & $-$7.20  & Field  &  Thin disk   \\
RKS2155$-$2942 & $-$12.22   & $-$12.00    & 0.04        & $-$7.83   & $-$30.58  & 1.73   & Field  &  Thin disk   \\
RKS2210$+$2247 & $-$24.46   & $-$24.30    & 0.04        & 73.29   & $-$9.89   & 57.09  & Field  &  Thick disk   \\
RKS2214$+$2751 & 20.06    & 20.04     & 0.05        & $-$11.71  & 39.82   & 39.18  & Field  &  Thin disk   \\
RKS2224$+$2233 & $-$7.09    & $-$7.07     & 0.04        & 18.51   & $-$5.78   & 7.80   & Field  &  Thin disk   \\
RKS2226$-$1911 & $-$21.10   & $-$20.82    & 0.04        & $-$31.49  & $-$16.05  & 1.65   & Field  &  Thin disk   \\
RKS2239$+$0406 & 23.71    & 24.05     & 0.04        & $-$16.72  & 19.50   & $-$20.44 & Field  &  Thin disk   \\
RKS2240$-$2940 & $-$0.31    & $-$0.02     & 0.05        & $-$19.81  & $-$7.03   & $-$11.51 & Field  &  Thin disk   \\
RKS2241$+$1849 & $-$15.48   & $-$14.90    & 0.04        & $-$39.31  & $-$14.98  & $-$0.48  & Field  &  Thin disk   \\
RKS2243$-$0624 & $-$13.88   & $-$13.78    & 0.03        & 22.82   & $-$27.22  & 7.53   & Field  &  Thin disk   \\
RKS2247$+$1823 & $-$24.07   & $-$23.81    & 0.04        & $-$34.26  & $-$22.10  & 6.72   & Field  &  Thin disk   \\
RKS2248$+$2443 & 16.02    & 16.26     & 0.04        & $-$22.19  & 7.75    & $-$18.68 & Field  &  Thin disk   \\
RKS2251$+$1358 & 1.28     & 1.30      & 0.04        & $-$48.11  & 1.40    & $-$6.55  & Field  &  Thin disk   \\
RKS2252$+$2324 & $-$8.28    & $-$7.92     & 0.04        & $-$4.09   & $-$20.71  & $-$18.32 & Field  &  Thin disk   \\
RKS2254$+$2331 & $-$14.21   & $-$14.11    & 0.05        & $-$40.53  & $-$18.46  & $-$1.71  & Hyades &  Thin disk   \\
RKS2258$-$1338 & 9.70     & 9.90      & 0.04        & 17.17   & $-$35.06  & $-$21.90 & Field  &  Thin disk   \\
RKS2259$-$1122 & $-$36.16   & $-$35.96    & 0.05        & $-$29.06  & $-$31.06  & 17.17  & Field  &  Thin disk   \\
RKS2301$-$0350 & $-$44.17   & $-$45.49    & 0.03        & $-$27.82  & $-$46.82  & 18.03  & Field  &  Thin disk   \\
RKS2307$-$2309 & 15.23    & 15.26     & 0.04        & 1.18    & $-$26.03  & $-$23.16 & Field  &  Thin disk   \\
RKS2308$+$0633 & $-$13.35   & $-$5.74     & 0.06        & $-$15.17  & $-$8.20   & $-$1.28  & Field  &  Thin disk   \\
RKS2309$-$0215 & $-$37.99   & $-$37.81    & 0.03        & $-$74.16  & $-$59.10  & $-$7.77  & Field  &  Thick disk   \\
RKS2309$+$1425 & $-$2.16    & $-$2.39     & 0.04        & 18.18   & $-$3.76   & $-$0.32  & Field  &  Thin disk   \\
RKS2310$-$2955 & $-$13.14   & $-$12.91    & 0.04        & $-$54.28  & $-$24.21  & $-$10.29 & Field  &  Thin disk   \\
RKS2316$+$0541 & $-$9.05    & $-$9.21     & 0.04        & $-$1.38   & $-$9.20   & 4.23   & Field  &  Thin disk   \\
RKS2317$-$2323 & 51.66    & 51.45     & 0.05        & $-$3.60   & $-$24.51  & $-$62.41 & Field  &  Thin disk   \\
RKS2323$-$1045 & 33.83    & 33.98     & 0.04        & $-$40.71  & 18.97   & $-$37.23 & Field  &  Thin disk   \\
RKS2326$+$0853 & $-$44.71   & $-$44.66    & 0.05        & $-$59.46  & $-$35.11  & 28.70  & Field  &  Thick disk   \\
RKS2327$-$0117 & 32.01    & 31.82     & 0.04        & $-$58.13  & 20.56   & $-$30.40 & Field  &  Thin disk   \\
RKS2328$+$1604 & $-$53.66   & $-$53.72    & 0.04        & 4.39    & $-$50.25  & 24.40  & Field  &  Thin disk   \\
RKS2332$-$1650 & $-$1.14    & $-$0.77     & 0.05        & $-$13.92  & $-$22.43  & $-$9.25  & Field  &  Thin disk   \\
RKS2335$+$0136 & $-$10.44   & $-$10.46    & 0.05        & $-$31.02  & $-$16.85  & 0.21   & Field  &  Thin disk   \\
RKS2340$+$2021 & $-$18.04   & $-$17.54    & 0.04        & $-$23.63  & $-$20.69  & 8.60   & Field  &  Thin disk   \\
RKS2342$-$0234 & 22.60    & 23.75     & 0.05        & 44.74   & $-$8.30   & $-$30.24 & Field  &  Thin disk   \\
RKS2345$+$2933 & 59.83    & 46.82     & 0.04        & $-$127.78 & $-$16.74  & $-$58.56 & Field  &  Thick disk   \\
RKS2348$-$1259 & $-$9.04    & $-$7.92     & 0.05        & $-$29.61  & $-$14.27  & 0.24   & Field  &  Thin disk   \\
RKS2349$+$0310 & $-$18.74   & $-$18.69    & 0.04        & $-$6.27   & $-$13.80  & 13.57  & Field  &  Thin disk   \\
RKS2350$-$2924 & 10.91    & 11.02     & 0.04        & $-$18.56  & $-$6.72   & $-$16.13 & Field  &  Thin disk   \\
RKS2353$+$2901 & 1.78     & 1.83      & 0.05        & 5.26    & 5.41    & 2.18   & Field  &  Thin disk   \\
RKS2355$+$2211 & $-$11.66   & $-$11.45    & 0.04        & $-$11.14  & $-$28.08  & $-$11.36 & Field  &  Thin disk   \\
RKS2358$+$0949 & $-$0.31    & $-$0.22     & 0.04        & $-$8.41   & $-$4.62   & $-$1.98  & Field  &  Thin disk   \\
RKS2359$-$2602 & 1.67     & 1.69      & 0.04        & 21.33   & 12.37   & 3.36   & Field  &  Thin disk   \\
RKS2359$+$0639 & 6.30     & 6.44      & 0.04        & 13.52   & $-$5.89   & $-$14.01 & Field  &  Thin disk   \\

\end{longtable}

==> (inline-1) <==
\begin{longtable}{lcccccccccccc}
\caption{Primary K dwarf Sample: Stellar Properties} \label{tab:stellar_properties} \\
\hline
RKS ID & $T_{\rm eff}$ & $\sigma_{T_{\rm eff}}$ & [Fe/H] & $\sigma_{\rm [Fe/H]}$ & $\log g$ & $\sigma_{\log g}$ & $v \sin i$ & EW(H$\alpha$) & S/N(H$\alpha$) & EW(Li I) & S/N(Li I) & Status \\
& (K) & (K) & (dex) & (dex) & (dex) & (dex) & (km s$^{-1}$) & (\AA) & & (\AA) & & \\
\hline
\endfirsthead

\multicolumn{13}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\hline
RKS ID & $T_{\rm eff}$ & $\sigma_{T_{\rm eff}}$ & [Fe/H] & $\sigma_{\rm [Fe/H]}$ & $\log g$ & $\sigma_{\log g}$ & $v \sin i$ & EW(H$\alpha$) & S/N(H$\alpha$) & EW(Li I) & S/N(Li I) & Status \\
& (K) & (K) & (dex) & (dex) & (dex) & (dex) & (km s$^{-1}$) & (\AA) & & (\AA) & & \\
\hline
\endhead

\hline \multicolumn{13}{r}{{Continued on next page}} \\
\endfoot

\hline
\endlastfoot

RKS0000$+$1659 & 4896 & 101 & $-$0.12 & 0.10 & 4.52 & 0.68 & $<$5 & 0.98 & 88 & 0.00 & 88 & M\\
RKS0001$-$1656 & 4017 & 393 & 0.05 & 0.23 & 4.67 & 0.70 & $<$5 & 0.51 & 32 & 0.00 & 30 & M\\
RKS0007$-$2349 & 5212 & 109 & $-$0.50 & 0.10 & 4.54 & 0.68 & $<$5 & 1.14 & 71 & 0.00 & 71 & M\\
RKS0012$+$2142 & 3764 & 111 & $-$0.18 & 0.09 & 4.75 & 0.71 & $<$5 & 0.43 & 23 & 0.00 & 21 & M\\
RKS0012$+$2705 & 4805 & 100 & $-$0.02 & 0.09 & 4.50 & 0.68 & $<$5 & 0.88 & 64 & 0.00 & 62 & M\\
RKS0016$-$1435 & 4580 & 100 & 0.06 & 0.09 & 4.57 & 0.69 & $<$5 & 0.79 & 55 & 0.00 & 54 & M\\
RKS0017$+$2057 & 3806 & 106 & $-$0.01 & 0.14 & 4.70 & 0.71 & $<$5 & 0.45 & 36 & 0.00 & 34 & M\\
RKS0019$-$0303 & 3949 & 100 & $-$0.23 & 0.11 & 4.71 & 0.71 & $<$5 & 0.51 & 27 & 0.00 & 25 & M\\
RKS0019$-$0957 & 3918 & 135 & $-$0.15 & 0.13 & 4.69 & 0.70 & $<$5 & 0.53 & 38 & 0.00 & 37 & M\\
RKS0020$+$1738 & 3832 & 101 & 0.00 & 0.11 & 4.69 & 0.70 & $<$5 & 0.42 & 45 & 0.00 & 43 & M\\
RKS0021$+$2531 & 4628 & 101 & 0.07 & 0.09 & 4.56 & 0.68 & $<$5 & 0.83 & 70 & 0.00 & 69 & M\\
RKS0022$-$2701 & 5003 & 101 & $-$0.17 & 0.09 & 4.56 & 0.68 & $<$5 & 0.97 & 41 & 0.00 & 40 & M\\
RKS0024$-$2701 & 4825 & 102 & $-$0.34 & 0.10 & 4.53 & 0.68 & $<$5 & 0.95 & 113 & 0.00 & 111 & M\\
RKS0036$+$2610 & 4381 & 100 & 0.14 & 0.09 & 4.63 & 0.69 & $<$5 & 0.72 & 36 & 0.00 & 35 & M\\
RKS0036$-$0930 & 3833 & 159 & $-$0.24 & 0.34 & 4.74 & 0.71 & $<$5 & 0.48 & 35 & 0.00 & 34 & M\\
RKS0039$+$2115 & 5204 & 104 & 0.19 & 0.09 & 4.44 & 0.67 & $<$5 & 1.09 & 232 & 0.00 & 225 & M\\
RKS0042$+$2239 & 3817 & 101 & $-$0.23 & 0.09 & 4.78 & 0.72 & $<$5 & 0.44 & 34 & 0.00 & 32 & M\\
RKS0045$+$0147 & 4905 & 112 & 0.21 & 0.09 & 4.51 & 0.68 & $<$5 & 0.88 & 38 & 0.00 & 37 & M\\
RKS0048$+$0516 & 4956 & 101 & $-$0.30 & 0.09 & 4.57 & 0.69 & $<$5 & 1.02 & 255 & 0.00 & 250 & M\\
RKS0051$+$1844 & 4278 & 106 & $-$0.13 & 0.11 & 4.66 & 0.70 & $<$5 & 0.67 & 32 & 0.00 & 31 & M\\
RKS0051$-$2254 & 4134 & 109 & $-$0.24 & 0.09 & 4.69 & 0.70 & $<$5 & 0.60 & 84 & 0.00 & 82 & M\\
RKS0055$-$2940 & 4409 & 101 & 0.11 & 0.10 & 4.63 & 0.69 & $<$5 & 0.78 & 60 & 0.00 & 59 & M\\
RKS0057$+$0551 & 3785 & 105 & $-$0.10 & 0.13 & 4.72 & 0.71 & $<$5 & 0.44 & 40 & 0.00 & 38 & M\\
RKS0102$+$0503 & 4766 & 104 & $-$0.08 & 0.09 & 4.50 & 0.68 & $<$5 & 0.86 & 102 & 0.00 & 100 & M\\
RKS0102$-$1025 & 3937 & 100 & $-$0.17 & 0.09 & 4.71 & 0.71 & $<$5 & 0.54 & 36 & 0.00 & 35 & M\\
RKS0104$+$2607 & 4161 & 104 & $-$0.07 & 0.11 & 4.67 & 0.70 & $<$5 & 0.57 & 28 & 0.00 & 27 & M\\
RKS0104$-$2536 & 4266 & 102 & $-$0.26 & 0.11 & 4.66 & 0.70 & $<$5 & 0.66 & 56 & 0.00 & 55 & M\\
RKS0105$+$1523 & 4670 & 100 & $-$0.02 & 0.09 & 4.56 & 0.68 & $<$5 & 0.84 & 51 & 0.00 & 50 & M\\
RKS0107$+$2257 & 4569 & 101 & 0.20 & 0.09 & 4.54 & 0.68 & $<$5 & 0.83 & 52 & 0.00 & 51 & M\\
RKS0108$+$1714 & 3928 & 104 & $-$0.25 & 0.09 & 4.70 & 0.71 & $<$5 & 0.64 & 22 & 0.00 & 22 & M\\
RKS0112$-$2514 & 4177 & 102 & $-$0.09 & 0.14 & 4.67 & 0.70 & $<$5 & 0.59 & 44 & 0.00 & 43 & M\\
RKS0113$+$1629 & 4333 & 101 & 0.13 & 0.09 & 4.64 & 0.70 & $<$5 & 0.73 & 70 & 0.00 & 70 & M\\
RKS0116$+$2519 & 3946 & 101 & $-$0.16 & 0.10 & 4.70 & 0.71 & $<$5 & 0.56 & 25 & 0.00 & 24 & M\\
RKS0117$-$1530 & 5302 & 108 & $-$0.48 & 0.09 & 4.17 & 0.63 & $<$5 & 0.63 & 44 & 0.00 & 44 & A\\
RKS0118$-$0052 & 5333 & 101 & $-$0.08 & 0.10 & 4.55 & 0.68 & $<$5 & 1.12 & 135 & 0.00 & 135 & M\\
RKS0121$+$2419 & 3942 & 122 & 0.06 & 0.13 & 4.68 & 0.71 & ... & 0.26 & 33 & 0.00 & 32 & A\\
RKS0122$-$2653 & 4943 & 100 & 0.18 & 0.09 & 4.51 & 0.68 & $<$5 & 0.96 & 70 & 0.00 & 69 & M\\
RKS0123$-$1257 & 5467 & 110 & 0.55 & 0.09 & 4.51 & 0.68 & $<$5 & 1.06 & 115 & 0.00 & 113 & M\\
RKS0124$+$1829 & 5125 & 109 & $-$0.06 & 0.09 & 4.54 & 0.68 & $<$5 & 1.01 & 69 & 0.00 & 68 & M\\
RKS0125$-$0103 & 4633 & 106 & $-$0.11 & 0.12 & 4.58 & 0.69 & $<$5 & 0.84 & 46 & 0.00 & 46 & M\\
RKS0129$+$2143 & 4962 & 115 & 0.00 & 0.09 & 4.51 & 0.68 & $<$5 & 0.93 & 53 & 0.00 & 52 & M\\
RKS0135$-$2046 & 4087 & 101 & $-$0.28 & 0.09 & 4.70 & 0.71 & $<$5 & 0.57 & 42 & 0.00 & 41 & M\\
RKS0139$+$1515 & 4426 & 100 & 0.05 & 0.09 & 4.64 & 0.70 & $<$5 & 0.74 & 32 & 0.00 & 32 & M\\
RKS0142$+$2016 & 5307 & 103 & 0.02 & 0.09 & 4.54 & 0.68 & $<$5 & 1.10 & 247 & 0.00 & 241 & M\\
RKS0146$+$1224 & 4680 & 105 & $-$0.04 & 0.09 & 4.54 & 0.68 & $<$5 & 0.79 & 34 & 0.00 & 34 & M\\
RKS0150$+$1817 & 3943 & 103 & 0.02 & 0.10 & 4.68 & 0.70 & $<$5 & 0.57 & 37 & 0.00 & 35 & M\\
RKS0150$+$2927 & 5297 & 101 & $-$0.53 & 0.12 & 4.51 & 0.68 & $<$5 & 1.13 & 70 & 0.00 & 68 & M\\
RKS0200$+$2636 & 3913 & 103 & $-$0.27 & 0.10 & 4.71 & 0.71 & $<$5 & 0.48 & 29 & 0.00 & 28 & M\\
RKS0205$-$2804 & 3768 & 110 & $-$0.02 & 0.23 & 4.74 & 0.71 & $<$5 & 0.53 & 33 & 0.00 & 30 & M\\
RKS0209$-$1620 & 3936 & 102 & 0.23 & 0.09 & 4.67 & 0.70 & $<$5 & 0.55 & 32 & 0.00 & 29 & M\\
RKS0213$-$2111 & 4050 & 100 & 0.26 & 0.09 & 4.66 & 0.70 & $<$5 & 0.54 & 38 & 0.00 & 36 & M\\
RKS0214$-$0338 & 4698 & 109 & 0.06 & 0.10 & 4.55 & 0.68 & $<$5 & 0.82 & 66 & 0.00 & 65 & M\\
RKS0215$-$1814 & 4687 & 100 & $-$0.06 & 0.09 & 4.55 & 0.68 & $<$5 & 0.79 & 38 & 0.00 & 38 & M\\
RKS0221$-$0652 & 4639 & 105 & 0.07 & 0.09 & 4.56 & 0.68 & $<$5 & 0.81 & 40 & 0.00 & 40 & M\\
RKS0229$-$1958 & 4376 & 108 & $-$0.28 & 0.10 & 4.66 & 0.70 & $<$5 & 0.67 & 90 & 0.00 & 88 & M\\
RKS0231$-$1516 & 4920 & 106 & $-$0.11 & 0.10 & 4.54 & 0.68 & $<$5 & 0.94 & 82 & 0.00 & 80 & M\\
RKS0231$-$2001 & 4257 & 100 & $-$0.02 & 0.09 & 4.66 & 0.70 & $<$5 & 0.68 & 31 & 0.00 & 30 & M\\
RKS0236$+$0653 & 4732 & 103 & $-$0.11 & 0.09 & 4.52 & 0.68 & $<$5 & 0.84 & 217 & 0.00 & 214 & M\\
RKS0236$-$0309 & 5046 & 100 & 0.21 & 0.09 & 4.51 & 0.68 & $<$5 & 1.00 & 43 & 0.00 & 43 & M\\
RKS0236$-$2331 & 4722 & 106 & 0.15 & 0.09 & 4.51 & 0.68 & $<$5 & 0.78 & 66 & 0.00 & 65 & M\\
RKS0236$-$2710 & 4611 & 101 & $-$0.02 & 0.09 & 4.61 & 0.69 & $<$5 & 0.88 & 38 & 0.00 & 38 & M\\
RKS0240$+$0111 & 4267 & 106 & $-$0.36 & 0.09 & 4.68 & 0.70 & $<$5 & 0.72 & 40 & 0.00 & 39 & M\\
RKS0242$+$0322 & 4010 & 120 & $-$0.06 & 0.09 & 4.69 & 0.70 & $<$5 & 0.41 & 25 & 0.00 & 24 & M\\
RKS0243$+$1925 & 4637 & 100 & 0.05 & 0.09 & 4.57 & 0.69 & $<$5 & 0.77 & 83 & 0.00 & 80 & M\\
RKS0246$+$1146 & 4253 & 104 & 0.03 & 0.09 & 4.66 & 0.70 & $<$5 & 0.71 & 62 & 0.00 & 61 & M\\
RKS0246$+$2538 & 5268 & 100 & $-$0.03 & 0.09 & 4.55 & 0.68 & $<$5 & 1.20 & 57 & 0.00 & 56 & M\\
RKS0246$-$2305 & 3940 & 100 & 0.01 & 0.14 & 4.68 & 0.70 & $<$5 & 0.49 & 32 & 0.00 & 30 & M\\
RKS0247$+$2842 & 3843 & 120 & $-$0.13 & 0.16 & 4.70 & 0.71 & $<$5 & 0.47 & 26 & 0.00 & 24 & M\\
RKS0248$+$2704 & 5335 & 100 & 0.09 & 0.09 & 4.53 & 0.68 & $<$5 & 1.14 & 78 & 0.00 & 76 & M\\
RKS0248$-$1145 & 3927 & 100 & 0.05 & 0.13 & 4.67 & 0.70 & $<$5 & 0.53 & 34 & 0.00 & 32 & M\\
RKS0250$+$1542 & 4438 & 130 & 0.18 & 0.11 & 4.60 & 0.69 & $<$5 & 0.70 & 39 & 0.00 & 38 & M\\
RKS0251$+$1038 & 4226 & 117 & $-$0.19 & 0.11 & 4.67 & 0.70 & $<$5 & 0.58 & 29 & 0.00 & 28 & M\\
RKS0251$-$0816 & 4416 & 101 & 0.05 & 0.09 & 4.64 & 0.70 & $<$5 & 0.63 & 33 & 0.00 & 33 & M\\
RKS0252$-$1246 & 5165 & 103 & 0.11 & 0.09 & 4.51 & 0.68 & $<$5 & 0.92 & 191 & 0.21 & 189 & Y$+$A\\
RKS0255$+$2652 & 5130 & 100 & 0.31 & 0.09 & 4.46 & 0.67 & $<$5 & 1.02 & 82 & 0.00 & 80 & M\\
RKS0255$+$2807 & 3937 & 100 & $-$0.09 & 0.13 & 4.69 & 0.70 & $<$5 & 0.41 & 24 & 0.00 & 22 & M\\
RKS0257$-$2458 & 4868 & 102 & $-$0.15 & 0.13 & 4.50 & 0.68 & $<$5 & 0.91 & 119 & 0.00 & 118 & M\\
RKS0258$+$2646 & 5191 & 100 & $-$0.05 & 0.09 & 4.53 & 0.68 & $<$5 & 1.09 & 28 & 0.00 & 28 & M\\
RKS0300$+$0744 & 5058 & 100 & 0.28 & 0.09 & 4.49 & 0.67 & $<$5 & 0.99 & 84 & 0.00 & 82 & M\\
RKS0303$+$2006 & 4551 & 100 & 0.05 & 0.09 & 4.59 & 0.69 & $<$5 & 0.79 & 52 & 0.00 & 51 & M\\
RKS0306$+$0157 & 4000 & 100 & $-$0.18 & 0.11 & 4.68 & 0.70 & $<$5 & 0.56 & 82 & 0.00 & 79 & M\\
RKS0308$-$2410 & 4181 & 107 & $-$0.17 & 0.10 & 4.67 & 0.70 & $<$5 & 0.62 & 47 & 0.00 & 46 & M\\
RKS0310$+$1203 & 4531 & 100 & 0.10 & 0.09 & 4.57 & 0.69 & $<$5 & 0.75 & 56 & 0.00 & 55 & M\\
RKS0314$+$0858 & 5157 & 101 & 0.00 & 0.09 & 4.52 & 0.68 & $<$5 & 1.06 & 64 & 0.00 & 63 & M\\
RKS0314$-$2626 & 4232 & 104 & $-$0.26 & 0.10 & 4.67 & 0.70 & $<$5 & 0.63 & 69 & 0.00 & 67 & M\\
RKS0320$+$0827 & 4520 & 101 & 0.08 & 0.09 & 4.60 & 0.69 & $<$5 & 0.74 & 38 & 0.00 & 37 & M\\
RKS0322$+$2709 & 3947 & 102 & 0.13 & 0.15 & 4.68 & 0.70 & $<$5 & 0.42 & 21 & 0.00 & 19 & M\\
RKS0324$-$0521 & 4469 & 115 & 0.20 & 0.10 & 4.59 & 0.69 & $<$5 & 0.80 & 89 & 0.00 & 87 & M\\
RKS0329$-$1140 & 3966 & 103 & 0.13 & 0.15 & 4.67 & 0.70 & $<$5 & 0.52 & 49 & 0.00 & 46 & M\\
RKS0332$-$0927 & 5044 & 102 & $-$0.09 & 0.09 & 4.55 & 0.68 & $<$5 & 1.01 & 346 & 0.00 & 340 & M\\
RKS0341$+$0336 & 3971 & 104 & $-$0.15 & 0.09 & 4.70 & 0.71 & 5.3 & 0.56 & 83 & 0.00 & 80 & M\\
RKS0342$-$2427 & 4448 & 100 & 0.05 & 0.09 & 4.63 & 0.69 & $<$5 & 0.78 & 51 & 0.00 & 50 & M\\
RKS0343$+$1640 & 3899 & 100 & 0.07 & 0.13 & 4.66 & 0.70 & $<$5 & 0.50 & 47 & 0.00 & 44 & M\\
RKS0343$-$1253 & 3890 & 162 & $-$0.12 & 0.28 & 4.69 & 0.70 & $<$5 & 0.50 & 21 & 0.00 & 20 & M\\
RKS0343$-$1906 & 4925 & 104 & $-$0.07 & 0.10 & 4.51 & 0.68 & $<$5 & 0.97 & 112 & 0.00 & 111 & M\\
RKS0344$+$1155 & 4358 & 100 & $-$0.03 & 0.09 & 4.65 & 0.70 & $<$5 & 0.75 & 42 & 0.00 & 41 & M\\
RKS0345$-$2751 & 4821 & 100 & $-$0.23 & 0.09 & 4.50 & 0.68 & $<$5 & 0.83 & 60 & 0.00 & 59 & M\\
RKS0348$+$1512 & 4641 & 101 & 0.00 & 0.09 & 4.58 & 0.69 & $<$5 & 0.79 & 26 & 0.00 & 25 & M\\
RKS0348$+$2519 & 5158 & 149 & $-$0.37 & 0.13 & 4.55 & 0.69 & ... & 1.07 & 72 & 0.00 & 71 & M\\
RKS0349$-$1329 & 3962 & 100 & $-$0.08 & 0.10 & 4.70 & 0.71 & $<$5 & 0.53 & 51 & 0.00 & 50 & M\\
RKS0350$-$2349 & 4351 & 100 & 0.23 & 0.09 & 4.63 & 0.69 & $<$5 & 0.73 & 37 & 0.00 & 36 & M\\
RKS0354$-$0649 & 4087 & 100 & 0.18 & 0.09 & 4.65 & 0.70 & $<$5 & 0.59 & 59 & 0.00 & 57 & M\\
RKS0357$-$0109 & 4503 & 102 & 0.00 & 0.09 & 4.62 & 0.69 & $<$5 & 0.74 & 61 & 0.00 & 61 & M\\
RKS0404$+$2634 & 3823 & 102 & $-$0.06 & 0.09 & 4.70 & 0.71 & $<$5 & 0.48 & 39 & 0.00 & 38 & M\\
RKS0406$-$2051 & 4235 & 100 & $-$0.22 & 0.09 & 4.68 & 0.70 & $<$5 & 0.69 & 36 & 0.00 & 36 & M\\
RKS0407$+$1413 & 3967 & 108 & 0.15 & 0.10 & 4.66 & 0.70 & $<$5 & 0.58 & 48 & 0.00 & 46 & M\\
RKS0408$+$1220 & 5011 & 107 & 0.01 & 0.10 & 4.50 & 0.68 & $<$5 & 1.04 & 44 & 0.00 & 44 & M\\
RKS0417$+$2033 & 4446 & 106 & $-$0.06 & 0.12 & 4.64 & 0.70 & $<$5 & 0.72 & 72 & 0.13 & 72 & Y\\
RKS0419$-$0408 & 4082 & 118 & 0.04 & 0.22 & 4.67 & 0.70 & $<$5 & 0.45 & 23 & 0.00 & 22 & M\\
RKS0420$-$1445 & 4368 & 100 & 0.07 & 0.10 & 4.64 & 0.70 & $<$5 & 0.64 & 54 & 0.00 & 53 & M\\
RKS0421$-$1945 & 3971 & 100 & $-$0.33 & 0.09 & 4.70 & 0.71 & $<$5 & 0.57 & 22 & 0.00 & 21 & M\\
RKS0427$+$2426 & 4952 & 100 & $-$0.60 & 0.09 & 4.54 & 0.68 & $<$5 & 0.91 & 41 & 0.00 & 39 & M\\
RKS0429$+$2155 & 4089 & 101 & 0.32 & 0.12 & 4.65 & 0.70 & $<$5 & 0.59 & 67 & 0.00 & 64 & M\\
RKS0430$+$0058 & 4011 & 102 & 0.03 & 0.10 & 4.68 & 0.70 & $<$5 & $-$0.14 & 33 & 0.00 & 31 & A\\
RKS0436$+$2707 & 4671 & 161 & 0.15 & 0.10 & 4.55 & 0.68 & $<$5 & $-$0.39 & 102 & 0.00 & 100 & A\\
RKS0441$+$2054 & 4572 & 104 & $-$0.22 & 0.11 & 4.58 & 0.69 & 8.0 & $-$0.18 & 97 & 0.06 & 95 & Y$+$A\\
RKS0445$+$0938 & 3835 & 116 & 0.02 & 0.15 & 4.69 & 0.70 & $<$5 & 0.48 & 44 & 0.00 & 42 & M\\
RKS0448$-$1056 & 4392 & 114 & 0.02 & 0.10 & 4.64 & 0.70 & $<$5 & 0.66 & 42 & 0.00 & 42 & M\\
RKS0449$-$1447 & 3817 & 100 & $-$0.02 & 0.11 & 4.71 & 0.71 & $<$5 & 0.47 & 29 & 0.00 & 27 & M\\
RKS0451$+$2837 & 4597 & 100 & 0.13 & 0.09 & 4.54 & 0.68 & $<$5 & 0.82 & 60 & 0.00 & 60 & M\\
RKS0453$+$2214 & 4758 & 100 & 0.07 & 0.09 & 4.55 & 0.68 & $<$5 & 0.85 & 60 & 0.00 & 58 & M\\
RKS0454$+$0722 & 5284 & 100 & 0.12 & 0.09 & 4.53 & 0.68 & $<$5 & 1.05 & 129 & 0.00 & 129 & M\\
RKS0455$-$2833 & 4613 & 109 & 0.07 & 0.09 & 4.58 & 0.69 & $<$5 & 0.89 & 76 & 0.00 & 76 & M\\
RKS0503$+$0322 & 3812 & 101 & $-$0.03 & 0.10 & 4.69 & 0.70 & $<$5 & 0.41 & 39 & 0.00 & 38 & M\\
RKS0506$-$1102 & 4504 & 100 & 0.08 & 0.09 & 4.60 & 0.69 & $<$5 & 0.71 & 77 & 0.00 & 77 & M\\
RKS0512$+$1943 & 4413 & 129 & $-$0.54 & 0.13 & 4.64 & 0.70 & $<$5 & 0.78 & 30 & 0.00 & 30 & M\\
RKS0513$-$2158 & 4120 & 103 & $-$0.06 & 0.10 & 4.67 & 0.70 & $<$5 & 0.61 & 31 & 0.00 & 30 & M\\
RKS0514$+$0039 & 4271 & 114 & $-$0.34 & 0.12 & 4.67 & 0.70 & $<$5 & 0.67 & 40 & 0.00 & 39 & M\\
RKS0514$+$1952 & 4523 & 100 & 0.21 & 0.09 & 4.56 & 0.68 & $<$5 & 0.80 & 67 & 0.00 & 67 & M\\
RKS0518$-$2123 & 4159 & 102 & $-$0.04 & 0.13 & 4.67 & 0.70 & $<$5 & 0.69 & 39 & 0.00 & 38 & M\\
RKS0519$-$0304 & 4725 & 105 & $-$0.08 & 0.10 & 4.53 & 0.68 & $<$5 & 0.87 & 104 & 0.00 & 103 & M\\
RKS0519$-$1550 & 4752 & 100 & $-$0.23 & 0.13 & 4.51 & 0.68 & $<$5 & 0.76 & 49 & 0.00 & 49 & M\\
RKS0522$+$0236 & 4895 & 107 & $-$0.15 & 0.11 & 4.52 & 0.68 & $<$5 & 0.92 & 118 & 0.00 & 116 & M\\
RKS0523$+$1719 & 4521 & 101 & 0.00 & 0.10 & 4.62 & 0.69 & $<$5 & 0.68 & 67 & 0.00 & 66 & M\\
RKS0533$-$2643 & 4787 & 100 & 0.15 & 0.09 & 4.51 & 0.68 & $<$5 & 0.89 & 47 & 0.00 & 46 & M\\
RKS0534$-$2328 & 4912 & 100 & $-$0.32 & 0.09 & 4.57 & 0.69 & $<$5 & 0.95 & 75 & 0.00 & 73 & M\\
RKS0535$+$2805 & 4261 & 106 & 0.18 & 0.10 & 4.65 & 0.70 & $<$5 & 0.68 & 31 & 0.00 & 30 & M\\
RKS0536$+$1119 & 3936 & 100 & $-$0.09 & 0.11 & 4.70 & 0.71 & $<$5 & 0.06 & 59 & 0.00 & 56 & A\\
RKS0542$+$0240 & 5056 & 100 & 0.03 & 0.09 & 4.48 & 0.67 & $<$5 & 1.00 & 69 & 0.00 & 68 & M\\
RKS0544$-$2225 & 4903 & 104 & 0.03 & 0.09 & 4.52 & 0.68 & $<$5 & 0.92 & 181 & 0.00 & 179 & M\\
RKS0549$-$1734 & 5013 & 100 & 0.03 & 0.11 & 4.52 & 0.68 & $<$5 & 1.01 & 105 & 0.00 & 105 & M\\
RKS0552$-$2246 & 3992 & 100 & $-$0.36 & 0.09 & 4.70 & 0.71 & $<$5 & 0.61 & 52 & 0.00 & 51 & M\\
RKS0553$-$0559 & 3965 & 103 & $-$0.20 & 0.11 & 4.69 & 0.70 & $<$5 & 0.62 & 40 & 0.00 & 39 & M\\
RKS0554$+$0208 & 4718 & 117 & $-$0.06 & 0.09 & 4.53 & 0.68 & $<$5 & 0.91 & 50 & 0.00 & 49 & M\\
RKS0554$-$1942 & 3871 & 114 & $-$0.19 & 0.14 & 4.70 & 0.71 & $<$5 & 0.50 & 23 & 0.00 & 22 & M\\
RKS0600$+$2101 & 4213 & 100 & $-$0.20 & 0.09 & 4.68 & 0.70 & $<$5 & 0.63 & 38 & 0.00 & 36 & M\\
RKS0602$+$0848 & 3915 & 126 & $-$0.11 & 0.11 & 4.69 & 0.70 & $<$5 & 0.55 & 24 & 0.00 & 23 & M\\
RKS0608$+$2630 & 4540 & 100 & $-$0.19 & 0.09 & 4.60 & 0.69 & $<$5 & 0.76 & 40 & 0.00 & 40 & M\\
RKS0609$+$0009 & 3932 & 102 & 0.24 & 0.09 & 4.67 & 0.70 & $<$5 & 0.55 & 27 & 0.00 & 25 & M\\
RKS0609$+$0540 & 5046 & 100 & 0.06 & 0.09 & 4.47 & 0.67 & $<$5 & 1.03 & 72 & 0.00 & 70 & M\\
RKS0612$+$1023 & 4407 & 100 & 0.04 & 0.09 & 4.64 & 0.70 & $<$5 & 0.72 & 40 & 0.00 & 39 & M\\
RKS0614$+$0510 & 5088 & 100 & $-$0.07 & 0.09 & 4.51 & 0.68 & $<$5 & 1.01 & 86 & 0.00 & 85 & M\\
RKS0616$+$2512 & 4605 & 103 & 0.12 & 0.09 & 4.55 & 0.68 & $<$5 & 0.82 & 62 & 0.00 & 61 & M\\
RKS0617$+$1759 & 4114 & 100 & $-$0.21 & 0.12 & 4.68 & 0.70 & $<$5 & 0.71 & 35 & 0.00 & 34 & M\\
RKS0618$-$1352 & 4267 & 132 & $-$0.21 & 0.11 & 4.67 & 0.70 & $<$5 & 0.68 & 34 & 0.00 & 33 & M\\
RKS0620$+$0215 & 4220 & 101 & 0.04 & 0.10 & 4.66 & 0.70 & $<$5 & 0.65 & 37 & 0.00 & 36 & M\\
RKS0621$-$2212 & 5039 & 100 & 0.00 & 0.09 & 4.54 & 0.68 & $<$5 & 1.03 & 61 & 0.00 & 61 & M\\
RKS0626$+$1845 & 5269 & 166 & $-$0.41 & 0.15 & 4.41 & 0.71 & $<$5 & 0.54 & 149 & 0.00 & 147 & A\\
RKS0629$+$2700 & 4979 & 100 & $-$0.25 & 0.09 & 4.57 & 0.69 & $<$5 & 0.96 & 63 & 0.00 & 61 & M\\
RKS0630$-$1148 & 4565 & 100 & 0.10 & 0.09 & 4.56 & 0.68 & $<$5 & 0.78 & 47 & 0.00 & 47 & M\\
RKS0632$-$2701 & 3674 & 110 & $-$0.40 & 0.09 & 4.82 & 0.72 & $<$5 & 0.47 & 36 & 0.00 & 34 & M\\
RKS0633$+$0527 & 5206 & 100 & 0.30 & 0.09 & 4.42 & 0.66 & $<$5 & 1.10 & 76 & 0.00 & 75 & M\\
RKS0637$+$1945 & 4260 & 105 & $-$0.30 & 0.09 & 4.68 & 0.70 & $<$5 & 0.69 & 27 & 0.00 & 26 & M\\
RKS0641$+$2357 & 4695 & 106 & $-$0.06 & 0.09 & 4.54 & 0.68 & $<$5 & 0.85 & 62 & 0.00 & 61 & M\\
RKS0647$-$1815 & 3981 & 100 & $-$0.02 & 0.12 & 4.69 & 0.70 & $<$5 & 0.57 & 33 & 0.00 & 31 & M\\
RKS0652$-$0510 & 4675 & 102 & 0.04 & 0.09 & 4.56 & 0.68 & $<$5 & 0.86 & 151 & 0.00 & 149 & M\\
RKS0652$-$2306 & 4760 & 100 & $-$0.17 & 0.09 & 4.51 & 0.68 & $<$5 & 0.93 & 46 & 0.00 & 46 & M\\
RKS0658$-$1259 & 4357 & 138 & $-$0.30 & 0.10 & 4.66 & 0.70 & $<$5 & 0.37 & 38 & 0.07 & 37 & Y$+$A\\
RKS0700$-$2847 & 3751 & 103 & $-$0.12 & 0.15 & 4.75 & 0.71 & $<$5 & 0.40 & 24 & 0.00 & 22 & M\\
RKS0701$+$0655 & 5272 & 101 & 0.07 & 0.09 & 4.54 & 0.68 & $<$5 & 1.16 & 58 & 0.00 & 57 & M\\
RKS0701$-$2556 & 5137 & 106 & 0.20 & 0.09 & 4.48 & 0.67 & $<$5 & 1.12 & 179 & 0.00 & 178 & M\\
RKS0702$-$0647 & 4593 & 102 & 0.01 & 0.09 & 4.59 & 0.69 & $<$5 & 0.84 & 74 & 0.00 & 73 & M\\
RKS0706$+$2358 & 4281 & 102 & $-$0.08 & 0.12 & 4.66 & 0.70 & $<$5 & 0.67 & 40 & 0.00 & 39 & M\\
RKS0707$+$0326 & 4203 & 100 & 0.07 & 0.09 & 4.66 & 0.70 & $<$5 & 0.66 & 54 & 0.00 & 53 & M\\
RKS0708$+$2950 & 4931 & 100 & $-$0.33 & 0.09 & 4.57 & 0.69 & $<$5 & 1.02 & 59 & 0.00 & 57 & M\\
RKS0708$-$0958 & 4854 & 101 & $-$0.17 & 0.09 & 4.51 & 0.68 & $<$5 & 0.91 & 63 & 0.00 & 62 & M\\
RKS0710$-$1425 & 4003 & 102 & $-$0.18 & 0.10 & 4.69 & 0.70 & $<$5 & 0.57 & 42 & 0.00 & 40 & M\\
RKS0712$-$2453 & 3990 & 110 & 0.25 & 0.18 & 4.67 & 0.70 & $<$5 & 0.57 & 30 & 0.00 & 28 & M\\
RKS0713$+$2500 & 5046 & 100 & $-$0.54 & 0.09 & 4.54 & 0.68 & $<$5 & 1.03 & 60 & 0.00 & 58 & M\\
RKS0716$-$0339 & 4921 & 100 & 0.19 & 0.09 & 4.51 & 0.68 & $<$5 & 0.93 & 46 & 0.00 & 46 & M\\
RKS0723$+$1257 & 4898 & 113 & 0.14 & 0.11 & 4.51 & 0.68 & $<$5 & 0.96 & 59 & 0.00 & 58 & M\\
RKS0723$+$2024 & 4285 & 344 & $-$0.20 & 0.26 & 4.65 & 0.70 & 8.0 & $-$0.55 & 28 & 0.16 & 27 & Y$+$A\\
RKS0723$-$2001 & 4310 & 100 & 0.11 & 0.09 & 4.65 & 0.70 & $<$5 & 0.76 & 42 & 0.00 & 41 & M\\
RKS0724$-$1753 & 3954 & 100 & $-$0.06 & 0.09 & 4.70 & 0.71 & $<$5 & 0.39 & 26 & 0.00 & 25 & M\\
RKS0725$-$1041 & 4418 & 161 & 0.02 & 0.09 & 4.62 & 0.69 & $<$5 & 0.37 & 38 & 0.00 & 36 & M\\
RKS0726$-$1546 & 4541 & 100 & $-$0.13 & 0.13 & 4.60 & 0.69 & $<$5 & 0.74 & 80 & 0.00 & 79 & M\\
RKS0730$-$0340 & 3951 & 100 & 0.04 & 0.09 & 4.69 & 0.70 & $<$5 & 0.47 & 28 & 0.00 & 26 & M\\
RKS0732$+$1719 & 3909 & 100 & $-$0.01 & 0.10 & 4.67 & 0.70 & $<$5 & 0.41 & 39 & 0.00 & 37 & M\\
RKS0734$-$0653 & 5056 & 108 & $-$0.19 & 0.11 & 4.57 & 0.69 & $<$5 & 0.97 & 68 & 0.05 & 67 & Y\\
RKS0739$-$0335 & 4907 & 101 & 0.04 & 0.09 & 4.53 & 0.68 & $<$5 & 0.52 & 85 & 0.00 & 82 & A\\
RKS0741$-$2921 & 4003 & 100 & $-$0.11 & 0.12 & 4.68 & 0.70 & $<$5 & 0.55 & 26 & 0.00 & 25 & M\\
RKS0745$+$0208 & 4075 & 100 & 0.27 & 0.10 & 4.66 & 0.70 & $<$5 & 0.62 & 25 & 0.00 & 24 & M\\
RKS0752$+$2555 & 4646 & 102 & $-$0.06 & 0.09 & 4.59 & 0.69 & $<$5 & 0.82 & 48 & 0.00 & 47 & M\\
RKS0754$+$1914 & 4916 & 120 & 0.18 & 0.10 & 4.51 & 0.68 & $<$5 & 0.98 & 67 & 0.00 & 67 & M\\
RKS0754$-$2518 & 3916 & 100 & $-$0.18 & 0.12 & 4.69 & 0.70 & $<$5 & 0.47 & 41 & 0.00 & 39 & M\\
RKS0757$-$0048 & 4703 & 104 & $-$0.15 & 0.12 & 4.55 & 0.68 & $<$5 & 0.92 & 79 & 0.00 & 78 & M\\
RKS0758$-$1501 & 4574 & 103 & 0.20 & 0.09 & 4.54 & 0.68 & $<$5 & 0.82 & 54 & 0.00 & 53 & M\\
RKS0758$-$2537 & 4656 & 131 & $-$0.33 & 0.12 & 4.56 & 0.69 & $<$5 & 0.82 & 69 & 0.00 & 68 & M\\
RKS0759$+$2050 & 5285 & 100 & $-$0.12 & 0.09 & 4.53 & 0.68 & $<$5 & 1.09 & 85 & 0.00 & 84 & M\\
RKS0808$+$2106 & 4043 & 104 & $-$0.14 & 0.10 & 4.69 & 0.70 & $<$5 & 0.53 & 57 & 0.00 & 55 & M\\
RKS0813$-$1355 & 3823 & 122 & $-$0.04 & 0.13 & 4.69 & 0.71 & ... & 0.56 & 46 & 0.00 & 43 & M\\
RKS0814$+$1301 & 4384 & 103 & 0.02 & 0.10 & 4.64 & 0.70 & $<$5 & 0.71 & 55 & 0.00 & 55 & M\\
RKS0815$-$2600 & 4120 & 101 & 0.11 & 0.11 & 4.67 & 0.70 & $<$5 & 0.66 & 32 & 0.00 & 31 & M\\
RKS0817$+$1717 & 4481 & 104 & $-$0.03 & 0.10 & 4.64 & 0.70 & $<$5 & 0.73 & 41 & 0.00 & 40 & M\\
RKS0819$+$0120 & 4965 & 102 & $-$0.28 & 0.10 & 4.56 & 0.68 & $<$5 & 0.85 & 56 & 0.12 & 55 & Y$+$A\\
RKS0820$+$1404 & 4146 & 104 & $-$0.09 & 0.09 & 4.67 & 0.70 & $<$5 & 0.60 & 24 & 0.00 & 24 & M\\
RKS0823$+$2150 & 4343 & 106 & $-$0.19 & 0.09 & 4.66 & 0.70 & $<$5 & 0.75 & 33 & 0.00 & 33 & M\\
RKS0827$+$2855 & 4515 & 113 & $-$0.03 & 0.11 & 4.61 & 0.69 & $<$5 & 0.77 & 30 & 0.00 & 29 & M\\
RKS0832$-$2323 & 4132 & 105 & $-$0.03 & 0.10 & 4.67 & 0.70 & $<$5 & 0.56 & 34 & 0.00 & 33 & M\\
RKS0838$-$0415 & 3714 & 110 & $-$0.32 & 0.11 & 4.78 & 0.72 & $<$5 & 0.49 & 37 & 0.00 & 34 & M\\
RKS0838$-$1315 & 4529 & 104 & $-$0.06 & 0.12 & 4.62 & 0.69 & $<$5 & 0.71 & 37 & 0.00 & 36 & M\\
RKS0839$+$0657 & ... & ... & ... & ... & ... & ... & ... & 1.08 & 81 & 0.00 & 80 & M\\  %%%NONE
RKS0839$+$1131 & 5056 & 104 & $-$0.55 & 0.09 & 4.54 & 0.68 & $<$5 & 1.03 & 127 & 0.00 & 126 & M\\
RKS0840$-$0628 & 3931 & 100 & $-$0.08 & 0.10 & 4.70 & 0.71 & $<$5 & 0.49 & 64 & 0.00 & 62 & M\\
RKS0848$+$0628 & 3987 & 100 & $-$0.33 & 0.09 & 4.71 & 0.71 & $<$5 & 0.53 & 27 & 0.00 & 26 & M\\
RKS0850$+$0751 & 3943 & 104 & $-$0.25 & 0.13 & 4.70 & 0.71 & $<$5 & 0.31 & 75 & 0.00 & 72 & A\\
RKS0852$+$2819 & 5262 & 116 & 0.42 & 0.09 & 4.40 & 0.66 & $<$5 & 1.23 & 229 & 0.00 & 226 & M\\
RKS0855$+$0132 & 3933 & 108 & 0.12 & 0.12 & 4.67 & 0.70 & $<$5 & 0.59 & 53 & 0.00 & 50 & M\\
RKS0901$+$1515 & 4229 & 105 & $-$0.27 & 0.10 & 4.67 & 0.70 & $<$5 & 0.60 & 69 & 0.00 & 68 & M\\
RKS0904$-$1554 & 4895 & 100 & 0.08 & 0.09 & 4.50 & 0.68 & $<$5 & 0.81 & 81 & 0.05 & 80 & Y\\
RKS0905$+$2517 & 3968 & 110 & $-$0.34 & 0.10 & 4.70 & 0.71 & $<$5 & 0.59 & 35 & 0.00 & 34 & M\\
RKS0907$+$2252 & 5257 & 101 & 0.13 & 0.09 & 4.49 & 0.67 & $<$5 & 0.83 & 106 & 0.12 & 104 & Y$+$A\\
RKS0909$+$0512 & 4827 & 147 & 0.17 & 0.11 & 4.52 & 0.68 & $<$5 & 0.92 & 97 & 0.00 & 96 & M\\
RKS0914$+$0426 & 4787 & 102 & $-$0.01 & 0.09 & 4.52 & 0.68 & $<$5 & 0.72 & 113 & 0.00 & 111 & M\\
RKS0918$+$2718 & 4079 & 103 & 0.18 & 0.15 & 4.66 & 0.70 & $<$5 & 0.60 & 37 & 0.00 & 36 & M\\
RKS0919$+$0053 & 5154 & 100 & 0.02 & 0.09 & 4.50 & 0.68 & $<$5 & 1.04 & 80 & 0.00 & 79 & M\\
RKS0920$-$0545 & 4429 & 101 & 0.05 & 0.09 & 4.64 & 0.70 & $<$5 & 0.81 & 69 & 0.00 & 69 & M\\
RKS0929$+$0539 & 4842 & 103 & 0.03 & 0.11 & 4.51 & 0.68 & $<$5 & 0.88 & 36 & 0.00 & 35 & M\\
RKS0929$-$0522 & 4133 & 100 & 0.00 & 0.10 & 4.67 & 0.70 & $<$5 & 0.60 & 41 & 0.00 & 40 & M\\
RKS0932$+$2909 & 3773 & 106 & $-$0.02 & 0.09 & 4.71 & 0.71 & $<$5 & 0.41 & 19 & 0.00 & 18 & M\\
RKS0932$-$1111 & 6177 & 184 & 0.01 & 0.12 & 4.31 & 0.65 & 27.4 & $-$0.06 & 89 & 0.19 & 88 & Y$+$A\\
RKS0937$+$2231 & 4303 & 101 & 0.01 & 0.09 & 4.65 & 0.70 & $<$5 & 0.70 & 44 & 0.00 & 43 & M\\
RKS0937$+$2241 & 4200 & 101 & 0.00 & 0.09 & 4.66 & 0.70 & $<$5 & 0.67 & 39 & 0.00 & 38 & M\\
RKS0938$+$0240 & 3601 & 113 & $-$0.52 & 0.10 & 4.85 & 0.73 & $<$5 & 0.40 & 26 & 0.00 & 24 & M\\
RKS0947$+$0134 & 3837 & 124 & $-$0.12 & 0.17 & 4.70 & 0.71 & $<$5 & 0.46 & 22 & 0.00 & 22 & M\\
RKS0952$+$0307 & 3950 & 100 & $-$0.14 & 0.09 & 4.71 & 0.71 & $<$5 & 0.53 & 41 & 0.00 & 39 & M\\
RKS0959$-$0911 & 4537 & 100 & $-$0.36 & 0.11 & 4.61 & 0.69 & $<$5 & 0.74 & 49 & 0.00 & 49 & M\\
RKS1000$+$2433 & ... & ... & ... & ... & ... & ... & ... & 0.19 & 96 & 0.00 & 94 & A\\                   %%%NONE
RKS1001$-$1525 & 4845 & 102 & 0.13 & 0.09 & 4.50 & 0.68 & $<$5 & 0.83 & 86 & 0.00 & 85 & M\\
RKS1004$-$1143 & 5030 & 102 & $-$0.13 & 0.09 & 4.57 & 0.69 & $<$5 & 0.94 & 99 & 0.00 & 97 & M\\
RKS1005$+$2629 & 4741 & 117 & 0.09 & 0.12 & 4.54 & 0.68 & $<$5 & 0.87 & 63 & 0.00 & 61 & M\\
RKS1006$+$0257 & 4019 & 101 & $-$0.03 & 0.12 & 4.67 & 0.70 & $<$5 & 0.55 & 32 & 0.00 & 30 & M\\
RKS1008$+$1159 & 5097 & 101 & $-$0.15 & 0.10 & 4.56 & 0.68 & $<$5 & 1.00 & 79 & 0.00 & 78 & M\\
RKS1011$-$2425 & 3854 & 101 & $-$0.02 & 0.10 & 4.68 & 0.70 & $<$5 & 0.46 & 32 & 0.00 & 30 & M\\
RKS1020$-$0128 & 4520 & 100 & 0.02 & 0.09 & 4.62 & 0.69 & $<$5 & 0.82 & 62 & 0.00 & 61 & M\\
RKS1024$-$1024 & 4246 & 101 & $-$0.26 & 0.10 & 4.68 & 0.70 & $<$5 & 0.68 & 33 & 0.00 & 33 & M\\
RKS1026$+$2638 & 5261 & 100 & $-$0.10 & 0.09 & 4.57 & 0.69 & $<$5 & 1.16 & 82 & 0.00 & 79 & M\\
RKS1026$-$0631 & 4946 & 100 & $-$0.56 & 0.09 & 4.55 & 0.68 & $<$5 & 0.86 & 61 & 0.00 & 62 & M\\
RKS1028$+$0644 & 4930 & 104 & $-$0.16 & 0.12 & 4.54 & 0.68 & $<$5 & 0.97 & 86 & 0.00 & 85 & M\\
RKS1030$-$2114 & 4409 & 104 & $-$0.11 & 0.10 & 4.65 & 0.70 & $<$5 & 0.70 & 40 & 0.00 & 39 & M\\
RKS1032$+$0830 & 3888 & 149 & $-$0.22 & 0.20 & 4.70 & 0.71 & $<$5 & 0.48 & 31 & 0.00 & 30 & M\\
RKS1036$-$1350 & 5039 & 100 & 0.01 & 0.09 & 4.54 & 0.68 & $<$5 & 1.01 & 80 & 0.00 & 79 & M\\
RKS1043$-$2903 & 5269 & 100 & 0.14 & 0.09 & 4.51 & 0.68 & $<$5 & 0.94 & 114 & 0.15 & 113 & Y$+$A\\
RKS1046$-$2435 & 4408 & 105 & $-$0.56 & 0.10 & 4.67 & 0.70 & $<$5 & 0.65 & 47 & 0.00 & 47 & M\\
RKS1053$-$1422 & 4750 & 112 & $-$0.16 & 0.15 & 4.52 & 0.68 & $<$5 & 0.87 & 54 & 0.00 & 53 & M\\
RKS1054$-$0432 & 3977 & 108 & $-$0.09 & 0.09 & 4.69 & 0.70 & $<$5 & 0.50 & 29 & 0.00 & 27 & M\\
RKS1056$+$0723 & 5014 & 107 & 0.06 & 0.10 & 4.53 & 0.68 & $<$5 & 0.99 & 94 & 0.00 & 93 & M\\
RKS1057$+$2856 & 4674 & 102 & 0.07 & 0.09 & 4.55 & 0.68 & $<$5 & 0.85 & 61 & 0.00 & 59 & M\\
RKS1059$+$2526 & 4724 & 100 & $-$0.01 & 0.09 & 4.56 & 0.68 & $<$5 & 0.85 & 61 & 0.00 & 60 & M\\
RKS1102$-$0919 & 4902 & 100 & $-$0.07 & 0.09 & 4.52 & 0.68 & $<$5 & 0.83 & 71 & 0.00 & 70 & M\\
RKS1108$+$1546 & 4290 & 102 & $-$0.55 & 0.10 & 4.68 & 0.70 & $<$5 & 0.75 & 45 & 0.00 & 44 & M\\
RKS1108$-$2816 & 4221 & 116 & $-$0.18 & 0.12 & 4.67 & 0.70 & $<$5 & 0.72 & 88 & 0.00 & 86 & M\\
RKS1111$-$1057 & 4360 & 189 & $-$0.54 & 0.09 & 4.67 & 0.70 & $<$5 & 0.69 & 70 & 0.00 & 69 & M\\
RKS1111$-$1459 & 4302 & 119 & $-$0.35 & 0.17 & 4.67 & 0.70 & $<$5 & 0.69 & 38 & 0.00 & 37 & M\\
RKS1113$+$0428 & 4389 & 101 & 0.00 & 0.10 & 4.64 & 0.70 & $<$5 & 0.68 & 87 & 0.00 & 86 & M\\
RKS1114$+$2542 & 5156 & 101 & $-$0.39 & 0.09 & 4.56 & 0.68 & $<$5 & 1.14 & 108 & 0.00 & 107 & M\\
RKS1114$-$2306 & ... & ... & ... & ... & ... & ... & ... & 0.79 & 37 & 0.00 & 37 & M\\                 %%%NONE
RKS1115$-$1808 & 4013 & 102 & $-$0.14 & 0.15 & 4.68 & 0.70 & $<$5 & 0.62 & 44 & 0.00 & 43 & M\\
RKS1116$-$1441 & 3899 & 120 & $-$0.21 & 0.17 & 4.70 & 0.71 & $<$5 & 0.51 & 56 & 0.00 & 54 & M\\
RKS1117$-$0158 & 4376 & 102 & 0.10 & 0.09 & 4.64 & 0.70 & $<$5 & 0.79 & 36 & 0.00 & 36 & M\\
RKS1117$-$2748 & 3908 & 101 & $-$0.20 & 0.11 & 4.70 & 0.71 & $<$5 & 0.44 & 63 & 0.00 & 61 & M\\
RKS1121$+$1811 & 5299 & 140 & 0.41 & 0.10 & 4.44 & 0.67 & $<$5 & 1.19 & 99 & 0.00 & 98 & M\\
RKS1121$-$2027 & 4138 & 105 & $-$0.13 & 0.11 & 4.68 & 0.70 & $<$5 & 0.29 & 103 & 0.00 & 100 & A\\
RKS1125$+$2000 & 5292 & 105 & 0.10 & 0.10 & 4.54 & 0.68 & $<$5 & 1.12 & 85 & 0.00 & 83 & M\\
RKS1126$+$1517 & 3968 & 101 & $-$0.21 & 0.09 & 4.71 & 0.71 & $<$5 & 0.58 & 45 & 0.00 & 45 & M\\
RKS1127$+$0358 & 3971 & 101 & 0.28 & 0.10 & 4.67 & 0.70 & $<$5 & 0.49 & 40 & 0.00 & 37 & M\\
RKS1128$+$0731 & 3876 & 100 & $-$0.20 & 0.09 & 4.70 & 0.71 & $<$5 & 0.63 & 39 & 0.00 & 37 & M\\
RKS1134$-$1314 & 4011 & 107 & $-$0.44 & 0.11 & 4.71 & 0.71 & $<$5 & 0.64 & 25 & 0.00 & 25 & M\\
RKS1135$+$1658 & 4513 & 100 & $-$0.22 & 0.09 & 4.62 & 0.69 & $<$5 & 0.90 & 53 & 0.00 & 52 & M\\
RKS1139$-$2741 & 4249 & 103 & $-$0.24 & 0.09 & 4.67 & 0.70 & $<$5 & 0.75 & 46 & 0.00 & 45 & M\\
RKS1141$+$0508 & 4207 & 102 & $-$0.21 & 0.10 & 4.67 & 0.70 & $<$5 & 0.63 & 54 & 0.00 & 52 & M\\
RKS1147$-$1149 & 4524 & 103 & 0.10 & 0.09 & 4.58 & 0.69 & $<$5 & 0.80 & 72 & 0.00 & 71 & M\\
RKS1152$+$1845 & 5007 & 100 & $-$0.25 & 0.09 & 4.57 & 0.69 & $<$5 & 1.05 & 68 & 0.00 & 66 & M\\
RKS1154$+$2844 & 3935 & 100 & $-$0.11 & 0.09 & 4.70 & 0.71 & $<$5 & 0.53 & 46 & 0.00 & 45 & M\\
RKS1157$+$1959 & 5296 & 101 & 0.09 & 0.09 & 4.53 & 0.68 & $<$5 & 1.12 & 98 & 0.00 & 97 & M\\
RKS1157$-$2608 & 4720 & 102 & $-$0.15 & 0.16 & 4.53 & 0.68 & $<$5 & 0.88 & 75 & 0.00 & 74 & M\\
RKS1157$-$2742 & 4513 & 108 & 0.15 & 0.10 & 4.58 & 0.69 & $<$5 & 0.83 & 199 & 0.00 & 197 & M\\
RKS1158$-$2355 & 4784 & 103 & 0.01 & 0.09 & 4.54 & 0.68 & $<$5 & 0.97 & 80 & 0.00 & 79 & M\\
RKS1159$-$2021 & 4904 & 101 & 0.10 & 0.09 & 4.50 & 0.68 & $<$5 & 0.96 & 74 & 0.00 & 73 & M\\
RKS1204$+$0911 & 4459 & 112 & $-$0.55 & 0.10 & 4.65 & 0.70 & $<$5 & 0.79 & 37 & 0.00 & 36 & M\\
RKS1204$-$0013 & 4735 & 101 & $-$0.24 & 0.10 & 4.52 & 0.68 & $<$5 & 0.75 & 28 & 0.00 & 28 & M\\
RKS1205$-$1852 & 3955 & 100 & $-$0.08 & 0.12 & 4.70 & 0.71 & $<$5 & 0.25 & 27 & 0.00 & 26 & A\\
RKS1206$-$2336 & 5136 & 102 & $-$0.08 & 0.09 & 4.55 & 0.68 & $<$5 & 1.12 & 78 & 0.00 & 78 & M\\
RKS1208$-$0028 & 3774 & 106 & $-$0.10 & 0.13 & 4.74 & 0.71 & $<$5 & 0.50 & 42 & 0.00 & 40 & M\\
RKS1209$-$2646 & 3920 & 101 & $-$0.04 & 0.11 & 4.68 & 0.70 & $<$5 & 0.50 & 32 & 0.00 & 30 & M\\
RKS1210$-$1126 & 3843 & 112 & $-$0.14 & 0.14 & 4.70 & 0.71 & $<$5 & 0.49 & 42 & 0.00 & 40 & M\\
RKS1220$-$1953 & 4835 & 100 & 0.09 & 0.09 & 4.51 & 0.68 & $<$5 & 0.89 & 72 & 0.00 & 71 & M\\
RKS1222$+$2736 & 3954 & 100 & 0.22 & 0.10 & 4.67 & 0.70 & $<$5 & 0.54 & 21 & 0.00 & 19 & M\\
RKS1223$+$2754 & 3744 & 102 & $-$0.09 & 0.09 & 4.72 & 0.71 & $<$5 & 0.48 & 44 & 0.00 & 42 & M\\
RKS1228$-$1654 & 4942 & 100 & $-$0.55 & 0.09 & 4.55 & 0.68 & $<$5 & 0.88 & 40 & 0.00 & 40 & M\\
RKS1231$+$2013 & 5275 & 103 & 0.06 & 0.09 & 4.53 & 0.68 & $<$5 & 1.08 & 97 & 0.00 & 94 & M\\
RKS1233$-$1438 & 4518 & 117 & 0.07 & 0.09 & 4.60 & 0.69 & $<$5 & 0.80 & 72 & 0.00 & 71 & M\\
RKS1241$+$1951 & 4889 & 100 & $-$0.09 & 0.09 & 4.51 & 0.68 & $<$5 & 0.97 & 57 & 0.00 & 55 & M\\
RKS1248$-$1543 & 5028 & 101 & $-$0.08 & 0.09 & 4.56 & 0.68 & $<$5 & 0.94 & 98 & 0.00 & 96 & M\\
RKS1248$-$2448 & 4362 & 103 & $-$0.40 & 0.10 & 4.66 & 0.70 & $<$5 & 0.72 & 68 & 0.00 & 67 & M\\
RKS1250$-$0046 & 3969 & 103 & 0.07 & 0.15 & 4.67 & 0.70 & $<$5 & 0.53 & 53 & 0.00 & 50 & M\\
RKS1253$+$0645 & 5222 & 100 & $-$0.05 & 0.09 & 4.58 & 0.69 & $<$5 & 1.07 & 91 & 0.00 & 89 & M\\
RKS1256$-$2455 & 4248 & 100 & $-$0.02 & 0.09 & 4.66 & 0.70 & $<$5 & 0.66 & 32 & 0.00 & 32 & M\\
RKS1257$-$1427 & 4504 & 100 & $-$0.32 & 0.09 & 4.62 & 0.69 & $<$5 & 0.80 & 71 & 0.00 & 70 & M\\
RKS1259$-$0950 & 5237 & 100 & $-$0.50 & 0.09 & 4.40 & 0.69 & $<$5 & 1.11 & 58 & 0.00 & 57 & M\\
RKS1300$-$0242 & 4241 & 100 & $-$0.30 & 0.09 & 4.68 & 0.70 & $<$5 & 0.69 & 49 & 0.00 & 47 & M\\
RKS1302$-$2647 & ... & ... & ... & ... & ... & ... & ... & 0.73 & 110 & 0.00 & 107 & M\\                %%%NONE
RKS1303$-$0509 & 5266 & 102 & $-$0.05 & 0.09 & 4.54 & 0.68 & $<$5 & 0.97 & 93 & 0.14 & 91 & Y\\
RKS1306$+$2043 & 4105 & 109 & $-$0.19 & 0.12 & 4.68 & 0.70 & $<$5 & 0.18 & 55 & 0.00 & 52 & A\\
RKS1310$+$0932 & 4642 & 118 & $-$0.26 & 0.12 & 4.57 & 0.69 & $<$5 & 0.75 & 47 & 0.00 & 47 & M\\
RKS1312$-$0215 & 5082 & 100 & 0.14 & 0.09 & 4.47 & 0.67 & $<$5 & 1.05 & 96 & 0.00 & 95 & M\\
RKS1316$+$1701 & 5007 & 104 & $-$0.14 & 0.09 & 4.56 & 0.68 & $<$5 & 0.92 & 147 & 0.00 & 145 & M\\
RKS1318$-$1446 & 3951 & 105 & $-$0.30 & 0.09 & 4.70 & 0.71 & $<$5 & 0.53 & 31 & 0.00 & 31 & M\\
RKS1320$+$0407 & 4981 & 100 & 0.12 & 0.09 & 4.50 & 0.68 & $<$5 & 1.01 & 80 & 0.00 & 79 & M\\
RKS1323$+$0243 & 5204 & 102 & $-$0.49 & 0.10 & 4.54 & 0.68 & $<$5 & 1.15 & 158 & 0.00 & 156 & M\\
RKS1327$-$2417 & 5006 & 100 & $-$0.16 & 0.09 & 4.56 & 0.68 & $<$5 & 1.02 & 78 & 0.00 & 77 & M\\
RKS1331$-$0219 & 5280 & 101 & $-$0.47 & 0.09 & 4.43 & 0.68 & $<$5 & 1.11 & 128 & 0.00 & 126 & M\\
RKS1333$+$0835 & 4765 & 102 & 0.13 & 0.10 & 4.52 & 0.68 & $<$5 & 0.88 & 98 & 0.00 & 97 & M\\
RKS1334$+$0440 & 3931 & 102 & 0.03 & 0.10 & 4.68 & 0.70 & $<$5 & 0.54 & 48 & 0.00 & 46 & M\\
RKS1334$-$0018 & 5109 & 103 & 0.31 & 0.10 & 4.46 & 0.67 & $<$5 & 1.03 & 111 & 0.00 & 108 & M\\
RKS1334$-$0820 & 4335 & 109 & $-$0.10 & 0.15 & 4.65 & 0.70 & 8.1 & $-$0.32 & 62 & 0.02 & 61 & Y$+$A\\
RKS1335$+$0650 & 4805 & 101 & 0.17 & 0.09 & 4.50 & 0.68 & $<$5 & 0.90 & 63 & 0.00 & 62 & M\\
RKS1335$-$0023 & 3814 & 116 & $-$0.07 & 0.13 & 4.70 & 0.71 & $<$5 & 0.52 & 45 & 0.00 & 42 & M\\
RKS1336$+$0746 & 4316 & 114 & $-$0.58 & 0.09 & 4.68 & 0.70 & $<$5 & 0.68 & 36 & 0.00 & 35 & M\\
RKS1340$-$0411 & 3867 & 120 & $-$0.16 & 0.16 & 4.70 & 0.71 & $<$5 & 0.51 & 65 & 0.00 & 62 & M\\
RKS1341$-$0007 & 4079 & 100 & 0.12 & 0.09 & 4.66 & 0.70 & $<$5 & 0.68 & 46 & 0.00 & 44 & M\\
RKS1342$-$0141 & 4377 & 101 & 0.00 & 0.12 & 4.65 & 0.70 & $<$5 & 0.76 & 25 & 0.00 & 24 & M\\
RKS1345$+$0850 & 4739 & 104 & 0.06 & 0.09 & 4.53 & 0.68 & $<$5 & 0.77 & 25 & 0.00 & 25 & M\\
RKS1345$+$1747 & 3762 & 105 & $-$0.44 & 0.10 & 4.85 & 0.73 & $<$5 & 0.42 & 51 & 0.00 & 49 & M\\
RKS1345$-$0437 & 4018 & 111 & $-$0.17 & 0.11 & 4.68 & 0.70 & $<$5 & 0.56 & 37 & 0.00 & 36 & M\\
RKS1347$+$0618 & 4252 & 101 & $-$0.20 & 0.10 & 4.66 & 0.70 & $<$5 & 0.73 & 39 & 0.00 & 38 & M\\
RKS1349$-$2206 & 4302 & 102 & 0.15 & 0.10 & 4.64 & 0.70 & $<$5 & 0.71 & 121 & 0.00 & 119 & M\\
RKS1353$+$1256 & 3957 & 100 & 0.12 & 0.10 & 4.68 & 0.70 & $<$5 & 0.57 & 30 & 0.00 & 28 & M\\
RKS1353$+$2748 & 5138 & 100 & $-$0.44 & 0.09 & 4.55 & 0.68 & $<$5 & 1.11 & 71 & 0.00 & 69 & M\\
RKS1359$+$2252 & 4386 & 100 & 0.09 & 0.09 & 4.64 & 0.70 & $<$5 & 0.70 & 69 & 0.00 & 68 & M\\
RKS1411$-$1236 & 5119 & 101 & $-$0.11 & 0.09 & 4.55 & 0.68 & $<$5 & 1.05 & 81 & 0.00 & 80 & M\\
RKS1412$+$2348 & 4924 & 100 & 0.15 & 0.10 & 4.52 & 0.68 & $<$5 & 0.76 & 67 & 0.00 & 65 & M\\
RKS1413$-$0657 & 3857 & 109 & $-$0.11 & 0.17 & 4.70 & 0.71 & $<$5 & 0.47 & 48 & 0.00 & 46 & M\\
RKS1414$-$1521 & ... & ... & ... & ... & ... & ... & ... & 0.00 & 36 & 0.00 & 33 & A\\                   %%%NONE
RKS1418$-$0636 & 4097 & 103 & $-$0.17 & 0.17 & 4.69 & 0.70 & $<$5 & 0.59 & 30 & 0.00 & 28 & M\\
RKS1419$-$0509 & 5195 & 124 & $-$0.13 & 0.09 & 4.57 & 0.69 & $<$5 & 1.07 & 121 & 0.00 & 120 & M\\
RKS1421$+$2937 & 4193 & 102 & $-$0.04 & 0.09 & 4.67 & 0.70 & $<$5 & 0.60 & 82 & 0.00 & 78 & M\\
RKS1430$-$0838 & 3931 & 105 & $-$0.06 & 0.13 & 4.69 & 0.70 & $<$5 & 0.54 & 69 & 0.00 & 65 & M\\
RKS1432$+$1121 & 4193 & 101 & $-$0.19 & 0.09 & 4.68 & 0.70 & $<$5 & 0.69 & 32 & 0.00 & 31 & M\\
RKS1433$+$0920 & 4977 & 100 & $-$0.02 & 0.09 & 4.51 & 0.68 & $<$5 & 0.98 & 69 & 0.00 & 68 & M\\
RKS1436$+$0944 & 4915 & 105 & 0.16 & 0.09 & 4.52 & 0.68 & $<$5 & 0.87 & 131 & 0.00 & 129 & M\\
RKS1437$-$2548 & 4906 & 148 & 0.22 & 0.13 & 4.50 & 0.68 & $<$5 & 0.97 & 83 & 0.00 & 83 & M\\
RKS1442$+$1930 & 4043 & 104 & $-$0.10 & 0.09 & 4.68 & 0.70 & $<$5 & 0.50 & 38 & 0.00 & 36 & M\\
RKS1444$+$2211 & 4233 & 100 & $-$0.29 & 0.09 & 4.67 & 0.70 & $<$5 & 0.65 & 47 & 0.00 & 45 & M\\
RKS1444$-$2215 & 4450 & 100 & 0.24 & 0.09 & 4.59 & 0.69 & $<$5 & 0.78 & 51 & 0.00 & 50 & M\\
RKS1445$+$1350 & 4932 & 102 & $-$0.30 & 0.09 & 4.56 & 0.68 & $<$5 & 0.87 & 93 & 0.00 & 92 & M\\
RKS1446$+$1629 & 4187 & 141 & $-$0.33 & 0.11 & 4.68 & 0.70 & $<$5 & 0.62 & 68 & 0.00 & 66 & M\\
RKS1446$+$2730 & 5181 & 100 & 0.16 & 0.09 & 4.48 & 0.67 & $<$5 & 1.11 & 83 & 0.00 & 80 & M\\
RKS1447$+$0242 & 4994 & 103 & $-$0.19 & 0.09 & 4.55 & 0.68 & $<$5 & 1.01 & 88 & 0.00 & 87 & M\\
RKS1450$+$0648 & 4837 & 100 & $-$0.20 & 0.09 & 4.50 & 0.68 & $<$5 & 0.90 & 59 & 0.00 & 58 & M\\
RKS1451$-$2418 & 4735 & 105 & $-$0.05 & 0.09 & 4.54 & 0.68 & $<$5 & 0.90 & 97 & 0.00 & 96 & M\\
RKS1453$+$2320 & 4810 & 100 & $-$0.38 & 0.09 & 4.53 & 0.68 & $<$5 & 0.88 & 34 & 0.00 & 34 & M\\
RKS1455$-$2707 & 4765 & 100 & $-$0.05 & 0.09 & 4.50 & 0.68 & $<$5 & 0.76 & 71 & 0.00 & 70 & M\\
RKS1457$-$2124 & 4596 & 149 & 0.06 & 0.13 & 4.57 & 0.70 & ... & 0.82 & 197 & 0.00 & 195 & M\\
RKS1500$-$1108 & 4009 & 107 & 0.00 & 0.11 & 4.67 & 0.70 & $<$5 & 0.56 & 66 & 0.00 & 62 & M\\
RKS1500$-$2427 & 4170 & 100 & $-$0.10 & 0.10 & 4.67 & 0.70 & $<$5 & 0.59 & 48 & 0.00 & 47 & M\\
RKS1500$-$2905 & 3790 & 102 & $-$0.03 & 0.09 & 4.71 & 0.71 & $<$5 & 0.17 & 34 & 0.00 & 33 & A\\
RKS1501$+$1341 & 3953 & 100 & $-$0.11 & 0.09 & 4.70 & 0.71 & $<$5 & 0.38 & 29 & 0.00 & 28 & M\\
RKS1501$+$1552 & 4712 & 103 & 0.04 & 0.09 & 4.55 & 0.68 & $<$5 & 0.83 & 66 & 0.00 & 66 & M\\
RKS1504$+$0538 & 3901 & 108 & $-$0.32 & 0.17 & 4.73 & 0.71 & $<$5 & 0.53 & 56 & 0.00 & 54 & M\\
RKS1504$-$1835 & 4311 & 209 & $-$0.17 & 0.09 & 4.66 & 0.70 & $<$5 & 0.72 & 46 & 0.00 & 45 & M\\
RKS1507$+$2456 & 3848 & 127 & $-$0.14 & 0.13 & 4.70 & 0.71 & 6.7 & 0.44 & 42 & 0.00 & 40 & M\\
RKS1509$+$2400 & 4653 & 100 & 0.05 & 0.10 & 4.57 & 0.69 & $<$5 & 0.81 & 47 & 0.00 & 46 & M\\
RKS1510$-$1622 & ... & ... & ... & ... & ... & ... & ... & 1.23 & 46 & 0.00 & 46 & M\\              %%%NONE
RKS1515$+$0047 & 5226 & 124 & $-$0.04 & 0.11 & 4.54 & 0.68 & $<$5 & 1.06 & 145 & 0.00 & 142 & M\\
RKS1515$+$0735 & 4049 & 141 & $-$0.26 & 0.09 & 4.68 & 0.70 & $<$5 & 0.57 & 35 & 0.00 & 34 & M\\
RKS1519$+$1155 & 4291 & 100 & $-$0.07 & 0.12 & 4.66 & 0.70 & $<$5 & 0.71 & 35 & 0.00 & 34 & M\\
RKS1519$+$2912 & 4176 & 126 & $-$0.44 & 0.13 & 4.69 & 0.70 & $<$5 & 0.58 & 38 & 0.00 & 38 & M\\
RKS1520$+$1522 & 4934 & 100 & $-$0.51 & 0.09 & 4.55 & 0.68 & $<$5 & 0.86 & 75 & 0.00 & 73 & M\\
RKS1522$+$0125 & 4950 & 119 & 0.22 & 0.10 & 4.50 & 0.68 & $<$5 & 0.97 & 63 & 0.00 & 62 & M\\
RKS1522$-$0446 & 4150 & 102 & $-$0.17 & 0.10 & 4.67 & 0.70 & $<$5 & 0.58 & 61 & 0.00 & 59 & M\\
RKS1522$-$1039 & 4991 & 100 & 0.25 & 0.09 & 4.49 & 0.67 & $<$5 & 0.97 & 82 & 0.00 & 81 & M\\
RKS1525$-$2642 & 4563 & 104 & $-$0.26 & 0.10 & 4.59 & 0.69 & $<$5 & 0.80 & 57 & 0.00 & 56 & M\\
RKS1527$+$0235 & 4116 & 100 & 0.02 & 0.10 & 4.66 & 0.70 & $<$5 & 0.61 & 39 & 0.00 & 38 & M\\
RKS1527$+$1035 & 4119 & 100 & 0.16 & 0.09 & 4.66 & 0.70 & $<$5 & 0.69 & 45 & 0.00 & 43 & M\\
RKS1528$-$0920 & 5451 & 141 & 0.18 & 0.10 & 4.36 & 0.66 & $<$5 & 0.98 & 133 & 0.00 & 132 & M\\
RKS1540$-$1802 & 4143 & 100 & $-$0.05 & 0.11 & 4.67 & 0.70 & $<$5 & 0.59 & 84 & 0.00 & 81 & M\\
RKS1552$+$1052 & 3939 & 101 & $-$0.16 & 0.09 & 4.71 & 0.71 & $<$5 & 0.54 & 35 & 0.00 & 33 & M\\
RKS1554$-$2600 & 4349 & 100 & 0.22 & 0.09 & 4.63 & 0.69 & $<$5 & 0.79 & 37 & 0.00 & 36 & M\\
RKS1555$+$1602 & 5143 & 149 & $-$0.28 & 0.13 & 4.54 & 0.69 & ... & 0.95 & 65 & 0.00 & 64 & M\\
RKS1600$-$0147 & 4207 & 102 & $-$0.22 & 0.10 & 4.67 & 0.70 & $<$5 & 0.67 & 31 & 0.00 & 30 & M\\
RKS1601$-$2625 & 3801 & 113 & 0.08 & 0.11 & 4.68 & 0.70 & $<$5 & 0.42 & 32 & 0.00 & 30 & M\\
RKS1604$-$1126 & 5276 & 102 & 0.09 & 0.09 & 4.52 & 0.68 & $<$5 & 1.10 & 78 & 0.00 & 77 & M\\
RKS1607$-$0542 & 4094 & 100 & 0.19 & 0.09 & 4.66 & 0.70 & $<$5 & 0.68 & 30 & 0.00 & 29 & M\\
RKS1608$+$1713 & 4859 & 100 & 0.02 & 0.09 & 4.50 & 0.68 & $<$5 & 0.91 & 53 & 0.00 & 51 & M\\
RKS1608$-$1308 & 4862 & 102 & $-$0.03 & 0.12 & 4.47 & 0.67 & $<$5 & 0.95 & 79 & 0.00 & 77 & M\\
RKS1613$+$1331 & 5449 & 105 & $-$0.08 & 0.09 & 4.47 & 0.67 & $<$5 & 1.19 & 37 & 0.00 & 36 & M\\
RKS1615$+$0721 & 4316 & 100 & $-$0.17 & 0.11 & 4.66 & 0.70 & $<$5 & 0.71 & 51 & 0.00 & 50 & M\\
RKS1621$+$1713 & 3977 & 101 & $-$0.26 & 0.09 & 4.71 & 0.71 & $<$5 & 0.55 & 23 & 0.00 & 22 & M\\
RKS1624$-$1338 & 4819 & 100 & $-$0.37 & 0.09 & 4.53 & 0.68 & $<$5 & 0.95 & 70 & 0.00 & 69 & M\\
RKS1625$-$2156 & 3794 & 107 & $-$0.19 & 0.11 & 4.75 & 0.71 & $<$5 & 0.39 & 27 & 0.00 & 26 & M\\
RKS1626$+$1539 & 3958 & 105 & $-$0.23 & 0.15 & 4.71 & 0.71 & $<$5 & 0.48 & 31 & 0.00 & 29 & M\\
RKS1627$+$0055 & 4088 & 101 & 0.16 & 0.11 & 4.66 & 0.70 & $<$5 & 0.65 & 42 & 0.00 & 40 & M\\
RKS1627$+$0718 & 4227 & 103 & $-$0.15 & 0.10 & 4.67 & 0.70 & $<$5 & 0.72 & 71 & 0.00 & 69 & M\\
RKS1629$+$2346 & 4297 & 100 & 0.04 & 0.11 & 4.65 & 0.70 & $<$5 & 0.75 & 31 & 0.00 & 31 & M\\
RKS1630$-$0359 & 4306 & 102 & 0.18 & 0.10 & 4.64 & 0.70 & $<$5 & 0.71 & 51 & 0.00 & 50 & M\\
RKS1632$-$1235 & 4000 & 100 & $-$0.11 & 0.09 & 4.69 & 0.70 & $<$5 & 0.56 & 32 & 0.00 & 31 & M\\
RKS1633$-$0933 & 3909 & 116 & 0.20 & 0.13 & 4.67 & 0.70 & $<$5 & $-$0.80 & 21 & 0.00 & 19 & A\\
RKS1647$-$0111 & 3931 & 146 & $-$0.24 & 0.25 & 4.70 & 0.71 & $<$5 & 0.50 & 27 & 0.00 & 26 & M\\
RKS1649$-$2426 & 4579 & 100 & 0.10 & 0.09 & 4.56 & 0.68 & $<$5 & 0.84 & 47 & 0.00 & 46 & M\\
RKS1650$+$1854 & 4685 & 102 & $-$0.06 & 0.09 & 4.55 & 0.68 & $<$5 & 0.86 & 47 & 0.00 & 46 & M\\
RKS1654$+$1154 & 3692 & 101 & $-$0.43 & 0.09 & 4.82 & 0.72 & $<$5 & 0.44 & 27 & 0.00 & 25 & M\\
RKS1659$-$2616 & 4015 & 101 & 0.07 & 0.14 & 4.67 & 0.70 & $<$5 & 0.58 & 46 & 0.00 & 44 & M\\
RKS1701$+$2256 & 4763 & 101 & 0.08 & 0.10 & 4.56 & 0.68 & $<$5 & 0.90 & 77 & 0.00 & 76 & M\\
RKS1705$-$0147 & 4835 & 124 & 0.01 & 0.11 & 4.50 & 0.68 & 6.2 & 0.30 & 65 & 0.24 & 65 & Y$+$A\\
RKS1705$-$0503 & 4273 & 109 & $-$0.52 & 0.10 & 4.69 & 0.70 & $<$5 & 0.68 & 86 & 0.00 & 85 & M\\
RKS1706$-$0610 & 4846 & 137 & 0.16 & 0.10 & 4.52 & 0.68 & $<$5 & 0.92 & 63 & 0.00 & 62 & M\\
RKS1712$+$1821 & 4955 & 100 & $-$0.11 & 0.09 & 4.54 & 0.68 & $<$5 & 0.97 & 51 & 0.00 & 49 & M\\
RKS1714$-$0824 & 5072 & 108 & $-$0.09 & 0.09 & 4.57 & 0.69 & $<$5 & 0.89 & 110 & 0.00 & 110 & M\\
RKS1716$-$1210 & 4002 & 100 & $-$0.02 & 0.09 & 4.68 & 0.70 & $<$5 & 0.45 & 39 & 0.05 & 37 & Y\\
RKS1717$+$2913 & 4778 & 111 & 0.00 & 0.11 & 4.52 & 0.68 & $<$5 & 0.89 & 38 & 0.00 & 37 & M\\
RKS1725$+$0206 & 4049 & 104 & 0.06 & 0.12 & 4.66 & 0.70 & $<$5 & 0.56 & 146 & 0.00 & 140 & M\\
RKS1729$-$2350 & 4041 & 115 & $-$0.45 & 0.11 & 4.71 & 0.71 & $<$5 & 0.55 & 59 & 0.00 & 58 & M\\
RKS1733$+$0914 & 4515 & 102 & 0.03 & 0.09 & 4.62 & 0.69 & $<$5 & 0.71 & 46 & 0.00 & 45 & M\\
RKS1737$+$2257 & 4021 & 114 & $-$0.14 & 0.09 & 4.69 & 0.70 & $<$5 & 0.49 & 28 & 0.00 & 27 & M\\
RKS1737$-$1314 & ... & ... & ... & ... & ... & ... & ... & 0.00 & 46 & 0.00 & 45 & A\\                    %%%NONE
RKS1739$+$0333 & 4904 & 102 & 0.01 & 0.09 & 4.50 & 0.68 & $<$5 & 0.96 & 188 & 0.00 & 183 & M\\
RKS1750$-$0603 & 3951 & 101 & 0.27 & 0.09 & 4.66 & 0.70 & $<$5 & 0.57 & 37 & 0.00 & 34 & M\\
RKS1752$-$0733 & 4292 & 102 & $-$0.36 & 0.11 & 4.67 & 0.70 & $<$5 & 0.73 & 46 & 0.00 & 45 & M\\
RKS1753$+$2119 & 4901 & 110 & $-$0.13 & 0.12 & 4.52 & 0.68 & $<$5 & 0.87 & 42 & 0.00 & 42 & M\\
RKS1754$-$2649 & 4249 & 182 & $-$0.32 & 0.21 & 4.68 & 0.70 & ... & $-$2.51 & 44 & 0.05 & 42 & Y$+$A\\
RKS1755$+$0345 & 4085 & 101 & $-$0.11 & 0.09 & 4.68 & 0.70 & $<$5 & 0.54 & 39 & 0.00 & 37 & M\\
RKS1755$+$1830 & 4310 & 108 & $-$0.14 & 0.15 & 4.66 & 0.70 & $<$5 & 0.66 & 31 & 0.00 & 31 & M\\
RKS1757$-$2143 & 4113 & 107 & 0.13 & 0.09 & 4.66 & 0.70 & $<$5 & 0.66 & 54 & 0.00 & 52 & M\\
RKS1803$+$2545 & 3939 & 101 & 0.24 & 0.09 & 4.66 & 0.70 & $<$5 & 0.54 & 30 & 0.00 & 28 & M\\
RKS1804$+$0149 & 5316 & 102 & $-$0.40 & 0.09 & 4.53 & 0.68 & $<$5 & 1.09 & 65 & 0.00 & 65 & M\\
RKS1809$-$0019 & 4832 & 101 & 0.12 & 0.09 & 4.51 & 0.68 & $<$5 & 0.81 & 69 & 0.00 & 67 & M\\
RKS1809$-$1202 & 3970 & 104 & 0.04 & 0.09 & 4.68 & 0.70 & $<$5 & 0.55 & 38 & 0.00 & 35 & M\\
RKS1815$+$1829 & 4137 & 104 & 0.20 & 0.09 & 4.66 & 0.70 & $<$5 & 0.68 & 57 & 0.00 & 56 & M\\
RKS1816$+$1354 & 3812 & 104 & $-$0.05 & 0.11 & 4.70 & 0.71 & $<$5 & 0.43 & 47 & 0.00 & 44 & M\\
RKS1817$+$2640 & 4591 & 118 & $-$0.54 & 0.09 & 4.62 & 0.69 & $<$5 & 0.83 & 48 & 0.00 & 47 & M\\
RKS1818$-$0642 & 4673 & 100 & 0.02 & 0.09 & 4.58 & 0.69 & $<$5 & 0.77 & 61 & 0.03 & 59 & Y\\
RKS1819$-$0156 & 3983 & 108 & $-$0.24 & 0.10 & 4.70 & 0.71 & $<$5 & 0.53 & 57 & 0.00 & 55 & M\\
RKS1822$+$0142 & 4129 & 101 & $-$0.07 & 0.10 & 4.67 & 0.70 & $<$5 & $-$0.25 & 53 & 0.00 & 52 & A\\
RKS1829$+$0903 & 4919 & 101 & 0.13 & 0.09 & 4.51 & 0.68 & $<$5 & 0.94 & 67 & 0.00 & 67 & M\\
RKS1829$-$0149 & 4666 & 126 & 0.14 & 0.09 & 4.53 & 0.68 & $<$5 & 0.84 & 98 & 0.00 & 97 & M\\
RKS1829$-$2758 & 4361 & 100 & 0.24 & 0.09 & 4.63 & 0.69 & $<$5 & 0.75 & 66 & 0.00 & 65 & M\\
RKS1831$-$1854 & 5045 & 103 & $-$0.18 & 0.09 & 4.56 & 0.68 & $<$5 & 1.05 & 171 & 0.00 & 168 & M\\
RKS1833$+$2218 & 4452 & 116 & $-$0.10 & 0.16 & 4.64 & 0.70 & $<$5 & 0.73 & 26 & 0.00 & 25 & M\\
RKS1833$-$1138 & 4162 & 140 & $-$0.26 & 0.10 & 4.69 & 0.70 & $<$5 & 0.59 & 27 & 0.00 & 26 & M\\
RKS1833$-$1626 & ... & ... & ... & ... & ... & ... & ... & 0.83 & 63 & 0.00 & 62 & M\\         %%%NONE
RKS1847$-$0338 & 4106 & 131 & $-$0.33 & 0.13 & 4.69 & 0.70 & $<$5 & 0.58 & 76 & 0.00 & 74 & M\\
RKS1848$+$1044 & 4657 & 104 & 0.12 & 0.09 & 4.54 & 0.68 & $<$5 & 0.83 & 106 & 0.00 & 103 & M\\
RKS1848$+$1726 & 4009 & 118 & $-$0.28 & 0.12 & 4.69 & 0.70 & $<$5 & 0.59 & 61 & 0.00 & 58 & M\\
RKS1848$-$1008 & 5023 & 104 & $-$0.42 & 0.10 & 4.55 & 0.68 & $<$5 & 0.86 & 89 & 0.00 & 88 & M\\
RKS1850$-$2655 & 3947 & 100 & $-$0.14 & 0.10 & 4.70 & 0.71 & $<$5 & 0.52 & 65 & 0.00 & 62 & M\\
RKS1854$+$0051 & 3904 & 108 & $-$0.11 & 0.14 & 4.70 & 0.71 & $<$5 & 0.44 & 23 & 0.00 & 21 & M\\
RKS1854$+$1058 & 4089 & 102 & 0.33 & 0.12 & 4.65 & 0.70 & $<$5 & 0.63 & 66 & 0.00 & 63 & M\\
RKS1854$+$2844 & 3839 & 101 & $-$0.07 & 0.09 & 4.69 & 0.70 & $<$5 & 0.43 & 33 & 0.00 & 32 & M\\
RKS1855$+$2333 & 5123 & 138 & 0.01 & 0.11 & 4.54 & 0.68 & 14.8 & 0.02 & 56 & 0.00 & 54 & A\\
RKS1858$-$0030 & 5248 & 100 & $-$0.05 & 0.09 & 4.56 & 0.68 & $<$5 & 1.12 & 87 & 0.00 & 85 & M\\
RKS1858$-$1014 & 4402 & 100 & 0.04 & 0.09 & 4.64 & 0.70 & $<$5 & 0.70 & 49 & 0.00 & 48 & M\\
RKS1859$+$0759 & 4341 & 108 & 0.05 & 0.14 & 4.63 & 0.69 & $<$5 & 0.46 & 34 & 0.00 & 32 & M\\
RKS1859$+$1107 & 4663 & 126 & 0.09 & 0.10 & 4.55 & 0.68 & $<$5 & 0.83 & 55 & 0.00 & 54 & M\\
RKS1901$+$0328 & 4426 & 100 & 0.05 & 0.09 & 4.64 & 0.70 & $<$5 & 0.68 & 35 & 0.00 & 34 & M\\
RKS1903$-$1102 & 4992 & 127 & 0.13 & 0.14 & 4.50 & 0.68 & $<$5 & 1.01 & 26 & 0.00 & 25 & M\\
RKS1907$+$0736 & 4358 & 205 & $-$0.56 & 0.10 & 4.67 & 0.70 & $<$5 & 0.72 & 40 & 0.00 & 40 & M\\
RKS1908$+$1627 & 4187 & 101 & $-$0.06 & 0.10 & 4.67 & 0.70 & $<$5 & 0.61 & 22 & 0.00 & 21 & M\\
RKS1908$-$1640 & 3958 & 106 & $-$0.34 & 0.10 & 4.69 & 0.70 & $<$5 & 0.54 & 30 & 0.00 & 29 & M\\
RKS1910$+$2145 & 3931 & 100 & 0.07 & 0.10 & 4.67 & 0.70 & $<$5 & $-$0.41 & 33 & 0.03 & 31 & Y$+$A\\
RKS1915$+$1133 & 5133 & 101 & 0.31 & 0.09 & 4.48 & 0.67 & $<$5 & 1.02 & 90 & 0.00 & 88 & M\\
RKS1915$+$2453 & 3953 & 103 & $-$0.28 & 0.09 & 4.71 & 0.71 & 6.5 & 0.58 & 56 & 0.00 & 54 & M\\
RKS1923$-$0635 & 4521 & 101 & $-$0.35 & 0.09 & 4.62 & 0.69 & $<$5 & 0.78 & 53 & 0.00 & 52 & M\\
RKS1924$+$2525 & 3954 & 101 & $-$0.20 & 0.13 & 4.70 & 0.71 & $<$5 & 0.51 & 26 & 0.00 & 25 & M\\
RKS1924$-$2203 & 4209 & 149 & 0.13 & 0.10 & 4.64 & 0.70 & $<$5 & 0.43 & 23 & 0.00 & 23 & M\\
RKS1928$+$1232 & 4668 & 100 & 0.01 & 0.09 & 4.58 & 0.69 & $<$5 & 0.77 & 58 & 0.00 & 57 & M\\
RKS1928$+$2854 & 3839 & 104 & $-$0.03 & 0.10 & 4.69 & 0.70 & $<$5 & 0.43 & 28 & 0.00 & 27 & M\\
RKS1929$+$0709 & 4005 & 102 & $-$0.36 & 0.14 & 4.70 & 0.71 & $<$5 & 0.50 & 22 & 0.00 & 21 & M\\
RKS1930$+$2140 & 4391 & 105 & $-$0.50 & 0.09 & 4.67 & 0.70 & $<$5 & 0.74 & 56 & 0.00 & 56 & M\\
RKS1932$+$0034 & 3864 & 100 & 0.08 & 0.09 & 4.68 & 0.70 & $<$5 & 0.36 & 24 & 0.00 & 22 & M\\
RKS1932$-$1116 & 4997 & 102 & $-$0.02 & 0.09 & 4.54 & 0.68 & $<$5 & 0.93 & 124 & 0.00 & 122 & M\\
RKS1934$+$0434 & 3960 & 104 & $-$0.32 & 0.10 & 4.70 & 0.71 & $<$5 & 0.52 & 62 & 0.00 & 60 & M\\
RKS1936$-$1026 & 4889 & 100 & $-$0.08 & 0.09 & 4.49 & 0.67 & $<$5 & 0.96 & 81 & 0.00 & 81 & M\\
RKS1943$+$1005 & 4175 & 102 & $-$0.17 & 0.09 & 4.67 & 0.70 & $<$5 & 0.63 & 39 & 0.00 & 38 & M\\
RKS1952$-$2356 & 4384 & 101 & $-$0.19 & 0.10 & 4.65 & 0.70 & $<$5 & 0.69 & 61 & 0.00 & 60 & M\\
RKS1954$+$2013 & 3901 & 100 & $-$0.10 & 0.15 & 4.68 & 0.70 & $<$5 & 0.43 & 30 & 0.00 & 29 & M\\
RKS1954$-$2356 & ... & ... & ... & ... & ... & ... & ... & 0.99 & 238 & 0.00 & 236 & M\\            %%%NONE
RKS1957$+$1313 & 4097 & 108 & $-$0.11 & 0.12 & 4.68 & 0.70 & $<$5 & 0.59 & 35 & 0.00 & 34 & M\\
RKS2000$+$2242 & 5035 & 149 & $-$0.01 & 0.13 & 4.54 & 0.69 & ... & 1.02 & 747 & 0.00 & 747 & M\\
RKS2002$+$0319 & 4527 & 106 & 0.13 & 0.09 & 4.58 & 0.69 & $<$5 & 0.78 & 150 & 0.00 & 146 & M\\
RKS2003$+$2005 & 4006 & 123 & $-$0.15 & 0.09 & 4.70 & 0.71 & $<$5 & 0.46 & 31 & 0.00 & 31 & M\\
RKS2003$+$2320 & 5142 & 123 & $-$0.55 & 0.10 & 4.54 & 0.68 & $<$5 & 1.06 & 112 & 0.00 & 109 & M\\
RKS2004$+$2547 & 5086 & 101 & 0.22 & 0.09 & 4.48 & 0.67 & $<$5 & 0.96 & 25 & 0.00 & 24 & M\\
RKS2008$+$0640 & 4310 & 108 & $-$0.29 & 0.09 & 4.66 & 0.70 & $<$5 & 0.60 & 47 & 0.00 & 46 & M\\
RKS2009$+$1648 & 5307 & 100 & $-$0.16 & 0.10 & 4.52 & 0.68 & $<$5 & 1.16 & 56 & 0.00 & 55 & M\\
RKS2009$-$0307 & 4370 & 102 & 0.20 & 0.10 & 4.63 & 0.69 & $<$5 & 0.79 & 55 & 0.00 & 54 & M\\
RKS2009$-$1417 & 4411 & 106 & $-$0.21 & 0.10 & 4.65 & 0.70 & $<$5 & 0.78 & 39 & 0.00 & 39 & M\\
RKS2010$-$2029 & 4201 & 107 & $-$0.21 & 0.11 & 4.68 & 0.70 & $<$5 & 0.58 & 70 & 0.00 & 68 & M\\
RKS2011$+$1611 & 5281 & 102 & $-$0.12 & 0.09 & 4.52 & 0.68 & $<$5 & 1.05 & 77 & 0.00 & 75 & M\\
RKS2012$-$1253 & 3726 & 100 & $-$0.12 & 0.09 & 4.72 & 0.71 & $<$5 & 0.43 & 42 & 0.00 & 39 & M\\
RKS2013$-$0052 & 4956 & 102 & 0.04 & 0.10 & 4.52 & 0.68 & $<$5 & 0.95 & 111 & 0.00 & 109 & M\\
RKS2014$-$0716 & 3867 & 114 & $-$0.16 & 0.15 & 4.70 & 0.71 & $<$5 & 0.48 & 23 & 0.00 & 22 & M\\
RKS2015$-$2701 & 5078 & 105 & 0.03 & 0.09 & 4.49 & 0.67 & $<$5 & 0.92 & 218 & 0.00 & 214 & M\\
RKS2016$-$0204 & 3765 & 100 & $-$0.16 & 0.09 & 4.76 & 0.71 & $<$5 & 0.38 & 44 & 0.00 & 42 & M\\
RKS2030$+$2650 & 3983 & 106 & $-$0.33 & 0.11 & 4.71 & 0.71 & $<$5 & 0.56 & 51 & 0.00 & 49 & M\\
RKS2035$+$0607 & 4876 & 100 & $-$0.09 & 0.09 & 4.50 & 0.68 & $<$5 & 0.92 & 46 & 0.00 & 45 & M\\
RKS2038$+$2346 & 5052 & 100 & $-$0.02 & 0.09 & 4.56 & 0.68 & $<$5 & 0.98 & 93 & 0.00 & 93 & M\\
RKS2039$+$1004 & 5037 & 100 & 0.01 & 0.09 & 4.53 & 0.68 & $<$5 & 1.07 & 78 & 0.00 & 76 & M\\
RKS2041$-$0529 & 4108 & 105 & $-$0.08 & 0.11 & 4.68 & 0.70 & $<$5 & 0.61 & 35 & 0.00 & 34 & M\\
RKS2041$-$2219 & 3953 & 105 & $-$0.16 & 0.19 & 4.69 & 0.70 & $<$5 & $-$1.51 & 29 & 0.00 & 28 & A\\
RKS2042$+$2050 & 5008 & 101 & $-$0.15 & 0.10 & 4.55 & 0.68 & $<$5 & 1.01 & 48 & 0.00 & 47 & M\\
RKS2042$-$2116 & 5265 & 103 & 0.17 & 0.09 & 4.42 & 0.68 & $<$5 & 1.07 & 51 & 0.00 & 50 & M\\
RKS2044$-$2121 & 4108 & 102 & $-$0.42 & 0.10 & 4.70 & 0.71 & $<$5 & 0.64 & 46 & 0.00 & 45 & M\\
RKS2047$+$1051 & 4493 & 100 & $-$0.58 & 0.09 & 4.65 & 0.70 & $<$5 & 0.79 & 40 & 0.00 & 39 & M\\
RKS2050$+$2923 & 4716 & 103 & 0.00 & 0.11 & 4.55 & 0.68 & $<$5 & 0.65 & 32 & 0.00 & 32 & M\\
RKS2053$-$0245 & 3851 & 128 & $-$0.30 & 0.24 & 4.77 & 0.72 & $<$5 & 0.53 & 26 & 0.00 & 24 & M\\
RKS2055$+$1310 & 4662 & 100 & $-$0.12 & 0.15 & 4.57 & 0.69 & $<$5 & 0.75 & 41 & 0.00 & 41 & M\\
RKS2059$+$0333 & 3727 & 108 & $-$0.46 & 0.09 & 4.85 & 0.73 & $<$5 & 0.45 & 26 & 0.00 & 24 & M\\
RKS2059$-$1042 & 5016 & 103 & 0.29 & 0.09 & 4.48 & 0.67 & $<$5 & 0.98 & 103 & 0.00 & 103 & M\\
RKS2105$+$0704 & 4303 & 103 & 0.08 & 0.09 & 4.65 & 0.70 & $<$5 & 0.71 & 97 & 0.00 & 94 & M\\
RKS2105$-$1654 & 3820 & 102 & $-$0.05 & 0.09 & 4.70 & 0.71 & $<$5 & 0.18 & 32 & 0.00 & 30 & A\\
RKS2107$-$1355 & 5197 & 112 & 0.09 & 0.09 & 4.51 & 0.68 & $<$5 & 1.02 & 39 & 0.00 & 38 & M\\
RKS2108$-$0425 & 4566 & 116 & $-$0.40 & 0.11 & 4.60 & 0.69 & $<$5 & 0.38 & 27 & 0.00 & 26 & A\\
RKS2116$+$0923 & 4732 & 102 & $-$0.04 & 0.09 & 4.53 & 0.68 & $<$5 & 0.82 & 106 & 0.00 & 104 & M\\
RKS2118$+$0009 & 4732 & 100 & $-$0.10 & 0.10 & 4.51 & 0.68 & $<$5 & 0.93 & 53 & 0.00 & 53 & M\\
RKS2119$-$2621 & 5582 & 123 & $-$0.32 & 0.11 & 4.46 & 0.68 & $<$5 & 1.22 & 177 & 0.00 & 175 & M\\
RKS2120$-$1951 & 4076 & 107 & $-$0.05 & 0.13 & 4.66 & 0.70 & $<$5 & 0.56 & 73 & 0.00 & 70 & M\\
RKS2122$+$1052 & 3961 & 101 & 0.01 & 0.18 & 4.69 & 0.70 & $<$5 & 0.48 & 31 & 0.00 & 29 & M\\
RKS2125$+$2712 & 5235 & 101 & $-$0.14 & 0.09 & 4.56 & 0.68 & $<$5 & 1.10 & 43 & 0.00 & 41 & M\\
RKS2126$+$0344 & 3999 & 103 & 0.03 & 0.20 & 4.68 & 0.70 & $<$5 & 0.61 & 26 & 0.00 & 25 & M\\
RKS2130$-$1230 & 4141 & 107 & $-$0.17 & 0.10 & 4.66 & 0.70 & $<$5 & 0.64 & 71 & 0.00 & 69 & M\\
RKS2132$-$2057 & 5033 & 100 & $-$0.11 & 0.09 & 4.52 & 0.68 & $<$5 & 1.04 & 75 & 0.00 & 74 & M\\
RKS2141$+$1115 & 4693 & 100 & 0.05 & 0.09 & 4.54 & 0.68 & $<$5 & 0.87 & 77 & 0.00 & 77 & M\\
RKS2149$+$0543 & 4733 & 103 & $-$0.19 & 0.09 & 4.53 & 0.68 & $<$5 & 0.92 & 47 & 0.00 & 46 & M\\
RKS2149$-$1140 & 3940 & 100 & $-$0.21 & 0.10 & 4.70 & 0.71 & $<$5 & 0.50 & 22 & 0.00 & 21 & M\\
RKS2152$+$0154 & 5155 & 101 & 0.14 & 0.09 & 4.47 & 0.67 & $<$5 & 1.05 & 100 & 0.00 & 99 & M\\
RKS2153$+$2055 & 5033 & 100 & $-$0.07 & 0.09 & 4.56 & 0.68 & $<$5 & 0.93 & 89 & 0.03 & 88 & Y\\
RKS2153$+$2850 & 3768 & 105 & $-$0.35 & 0.15 & 4.81 & 0.72 & $<$5 & 0.48 & 33 & 0.00 & 32 & M\\
RKS2153$-$1249 & 3750 & 101 & $-$0.11 & 0.09 & 4.73 & 0.71 & $<$5 & 0.48 & 24 & 0.00 & 23 & M\\
RKS2155$-$2942 & 5300 & 101 & 0.07 & 0.09 & 4.53 & 0.68 & $<$5 & 1.07 & 84 & 0.00 & 83 & M\\
RKS2210$+$2247 & 4839 & 105 & $-$0.38 & 0.09 & 4.54 & 0.68 & $<$5 & 0.92 & 27 & 0.00 & 27 & M\\
RKS2214$+$2751 & 3847 & 120 & $-$0.15 & 0.16 & 4.72 & 0.71 & $<$5 & 0.51 & 38 & 0.00 & 35 & M\\
RKS2224$+$2233 & 4389 & 107 & $-$0.15 & 0.15 & 4.65 & 0.70 & $<$5 & 0.79 & 25 & 0.00 & 24 & M\\
RKS2226$-$1911 & 4473 & 100 & 0.04 & 0.10 & 4.62 & 0.69 & $<$5 & 0.66 & 61 & 0.00 & 60 & M\\
RKS2239$+$0406 & 4922 & 107 & $-$0.30 & 0.11 & 4.55 & 0.68 & $<$5 & 0.83 & 78 & 0.00 & 77 & M\\
RKS2240$-$2940 & 4453 & 101 & 0.02 & 0.10 & 4.64 & 0.70 & $<$5 & 0.67 & 113 & 0.00 & 111 & M\\
RKS2241$+$1849 & 3993 & 100 & 0.03 & 0.18 & 4.67 & 0.70 & $<$5 & 0.30 & 30 & 0.00 & 28 & M\\
RKS2243$-$0624 & 4881 & 100 & 0.03 & 0.09 & 4.49 & 0.67 & $<$5 & 0.96 & 94 & 0.00 & 94 & M\\
RKS2247$+$1823 & 4663 & 103 & 0.01 & 0.09 & 4.58 & 0.69 & $<$5 & 0.83 & 61 & 0.00 & 60 & M\\
RKS2248$+$2443 & 3954 & 107 & $-$0.16 & 0.12 & 4.70 & 0.71 & $<$5 & 0.50 & 37 & 0.00 & 36 & M\\
RKS2251$+$1358 & 5017 & 105 & $-$0.57 & 0.09 & 4.54 & 0.68 & $<$5 & 1.03 & 78 & 0.00 & 77 & M\\
RKS2252$+$2324 & 4299 & 100 & $-$0.03 & 0.09 & 4.66 & 0.70 & $<$5 & 0.64 & 40 & 0.00 & 39 & M\\
RKS2254$+$2331 & 3931 & 102 & 0.02 & 0.12 & 4.67 & 0.70 & $<$5 & 0.48 & 25 & 0.00 & 23 & M\\
RKS2258$-$1338 & 4220 & 100 & $-$0.25 & 0.09 & 4.68 & 0.70 & $<$5 & 0.53 & 35 & 0.00 & 34 & M\\
RKS2259$-$1122 & 3932 & 105 & $-$0.11 & 0.13 & 4.68 & 0.70 & $<$5 & 0.53 & 35 & 0.00 & 33 & M\\
RKS2301$-$0350 & 4996 & 103 & 0.20 & 0.09 & 4.50 & 0.68 & $<$5 & 1.00 & 125 & 0.00 & 124 & M\\
RKS2307$-$2309 & 4107 & 111 & $-$0.11 & 0.09 & 4.68 & 0.70 & $<$5 & 0.56 & 35 & 0.00 & 34 & M\\
RKS2308$+$0633 & 3804 & 100 & 0.10 & 0.13 & 4.70 & 0.71 & $<$5 & 0.08 & 33 & 0.00 & 31 & A\\
RKS2309$+$1425 & 4005 & 100 & $-$0.14 & 0.09 & 4.69 & 0.70 & $<$5 & 0.55 & 51 & 0.00 & 50 & M\\
RKS2309$-$0215 & 4841 & 101 & 0.18 & 0.09 & 4.51 & 0.68 & $<$5 & 0.92 & 60 & 0.00 & 59 & M\\
RKS2310$-$2955 & 4884 & 100 & 0.04 & 0.09 & 4.49 & 0.67 & $<$5 & 0.96 & 75 & 0.00 & 74 & M\\
RKS2316$+$0541 & 3920 & 100 & $-$0.04 & 0.11 & 4.68 & 0.70 & $<$5 & 0.51 & 33 & 0.00 & 32 & M\\
RKS2317$-$2323 & 3776 & 100 & $-$0.24 & 0.11 & 4.79 & 0.72 & $<$5 & 0.46 & 31 & 0.00 & 30 & M\\
RKS2323$-$1045 & 4956 & 104 & $-$0.30 & 0.10 & 4.56 & 0.68 & $<$5 & 0.99 & 94 & 0.00 & 93 & M\\
RKS2326$+$0853 & 3855 & 100 & 0.08 & 0.11 & 4.67 & 0.70 & $<$5 & 0.52 & 28 & 0.00 & 26 & M\\
RKS2327$-$0117 & 4114 & 109 & $-$0.30 & 0.09 & 4.69 & 0.70 & $<$5 & 0.61 & 37 & 0.00 & 36 & M\\
RKS2328$+$1604 & 4378 & 100 & $-$0.43 & 0.09 & 4.66 & 0.70 & $<$5 & 0.72 & 30 & 0.00 & 30 & M\\
RKS2332$-$1650 & 4205 & 111 & $-$0.04 & 0.09 & 4.67 & 0.70 & $<$5 & 0.51 & 93 & 0.00 & 90 & M\\
RKS2335$+$0136 & 4112 & 100 & 0.05 & 0.12 & 4.66 & 0.70 & $<$5 & 0.24 & 32 & 0.00 & 31 & A\\
RKS2340$+$2021 & 4604 & 121 & 0.15 & 0.09 & 4.55 & 0.68 & $<$5 & 0.82 & 62 & 0.00 & 60 & M\\
RKS2342$-$0234 & 3937 & 100 & 0.04 & 0.13 & 4.68 & 0.70 & $<$5 & 0.46 & 31 & 0.00 & 30 & M\\
RKS2345$+$2933 & 5109 & 110 & $-$0.18 & 0.09 & 4.56 & 0.68 & $<$5 & 1.03 & 98 & 0.00 & 98 & M\\
RKS2348$-$1259 & 4179 & 104 & $-$0.12 & 0.10 & 4.68 & 0.70 & $<$5 & $-$0.19 & 59 & 0.00 & 58 & A\\
RKS2349$+$0310 & 4974 & 101 & $-$0.21 & 0.09 & 4.56 & 0.68 & $<$5 & 0.98 & 38 & 0.00 & 37 & M\\
RKS2350$-$2924 & 5306 & 100 & 0.03 & 0.09 & 4.53 & 0.68 & $<$5 & 1.11 & 147 & 0.00 & 147 & M\\
RKS2353$+$2901 & 4029 & 108 & $-$0.13 & 0.10 & 4.69 & 0.70 & $<$5 & 0.47 & 47 & 0.00 & 44 & M\\
RKS2355$+$2211 & 4805 & 100 & 0.01 & 0.09 & 4.51 & 0.68 & $<$5 & 0.85 & 61 & 0.00 & 59 & M\\
RKS2358$+$0949 & 5124 & 101 & 0.26 & 0.09 & 4.47 & 0.67 & $<$5 & 1.06 & 84 & 0.00 & 83 & M\\
RKS2359$+$0639 & 4390 & 100 & 0.12 & 0.09 & 4.63 & 0.69 & $<$5 & 0.79 & 41 & 0.00 & 40 & M\\
RKS2359$-$2602 & 4686 & 102 & $-$0.05 & 0.09 & 4.55 & 0.68 & $<$5 & 0.78 & 50 & 0.00 & 50 & M\\

\end{longtable}
\begin{longtable}{l r r r c c c}
\caption{List of Spectra Used in the Final Analysis} \label{tab:table_obslog} \\
\toprule
RKS ID                          & \multicolumn{1}{c}{R.A.}     & \multicolumn{1}{c}{Decl.}    & \multicolumn{1}{c}{V}    &  \multicolumn{1}{c}{Date \& Time of Obs}    & \multicolumn{1}{c}{Exp. Time}  & \multicolumn{1}{c}{SNR} \\
\multicolumn{1}{c}{...}         & \multicolumn{1}{c}{(hh mm ss)} & \multicolumn{1}{c}{(dd mm ss)} & \multicolumn{1}{c}{(mag)}  & \multicolumn{1}{c}{(UTC)}             & \multicolumn{1}{c}{(s)}          & \multicolumn{1}{c}{...} \\
\midrule
\endfirsthead

\multicolumn{7}{c}%
{\tablename\ \thetable\ $-$$-$ \textit{Continued from previous page}} \\
\toprule
RKS ID                  & \multicolumn{1}{c}{R.A.}     & \multicolumn{1}{c}{Decl.}    & \multicolumn{1}{c}{V}             &  \multicolumn{1}{c}{Date \& Time of Obs}    & \multicolumn{1}{c}{Exp. Time} & \multicolumn{1}{c}{SNR} \\
\multicolumn{1}{c}{...}         & \multicolumn{1}{c}{(hh mm ss)} & \multicolumn{1}{c}{(dd mm ss)} & \multicolumn{1}{c}{(mag)}  & \multicolumn{1}{c}{(UTC)}             & \multicolumn{1}{c}{(s)}          & \multicolumn{1}{c}{...} \\
\midrule
\midrule
\endhead

\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\endfoot

\bottomrule
\endlastfoot

RKS0000$+$1659 & 00 00 48.1 & $+$16 59 17 & 8.8  & 2021$-$12$-$06 0:34:29  & 900  & 88  \\
RKS0001$-$1656 & 00 01 25.8 & $-$16 56 54 & 10.8 & 2018$-$12$-$01 0:59:52  & 900  & 31  \\
RKS0007$-$2349 & 00 07 32.5 & $-$23 49 07 & 8.7  & 2020$-$12$-$14 1:22:54  & 900  & 71  \\
RKS0012$+$2142 & 00 12 33.5 & $+$21 42 48 & 11.8 & 2021$-$08$-$13 7:17:31  & 1200 & 29  \\
RKS0012$+$2705 & 00 12 04.0 & $+$27 05 56 & 8.7  & 2018$-$11$-$08 2:21:41  & 900  & 63  \\
RKS0016$-$1435 & 00 16 11.0 & $-$14 35 27 & 10.0 & 2021$-$08$-$13 6:58:21  & 900  & 55  \\
RKS0017$+$2057 & 00 17 59.1 & $+$20 57 24 & 11.0 & 2021$-$07$-$27 7:42:39  & 1800 & 36  \\
RKS0019$-$0303 & 00 19 12.3 & $-$03 03 13 & 10.9 & 2018$-$12$-$30 1:03:13  & 900  & 31  \\
RKS0019$-$0957 & 00 19 05.5 & $-$09 57 53 & 9.9  & 2017$-$08$-$01 8:28:07  & 900  & 38  \\
RKS0020$+$1738 & 00 20 57.1 & $+$17 38 15 & 11.3 & 2021$-$11$-$18 0:48:58  & 1200 & 44  \\
RKS0021$+$2531 & 00 21 16.0 & $+$25 31 27 & 9.6  & 2021$-$11$-$19 1:01:54  & 900  & 70  \\
RKS0022$-$2701 & 00 22 23.5 & $-$27 01 57 & 8.3  & 2019$-$10$-$22 3:11:29  & 900  & 40  \\
RKS0024$-$2701 & 00 24 25.9 & $-$27 01 36 & 7.9  & 2017$-$08$-$05 6:55:29  & 900  & 113 \\
RKS0036$-$0930 & 00 36 00.0 & $-$09 30 56 & 11.2 & 2020$-$12$-$30 1:41:06  & 1800 & 35  \\
RKS0036$+$2610 & 00 36 57.9 & $+$26 10 54 & 9.0  & 2019$-$10$-$15 4:28:21  & 900  & 36  \\
RKS0039$+$2115 & 00 39 21.8 & $+$21 15 01 & 5.9  & 2017$-$08$-$21 7:12:12  & 900  & 230 \\
RKS0042$+$2239 & 00 42 56.7 & $+$22 39 34 & 11.5 & 2020$-$11$-$06 2:26:58  & 1800 & 33  \\
RKS0045$+$0147 & 00 45 04.8 & $+$01 47 07 & 8.0  & 2017$-$07$-$30 9:13:22  & 900  & 38  \\
RKS0048$+$0516 & 00 48 22.9 & $+$05 16 50 & 5.7  & 2017$-$07$-$02 10:56:38 & 900  & 253 \\
RKS0051$-$2254 & 00 51 34.0 & $-$22 54 36 & 9.0  & 2018$-$08$-$12 7:52:40  & 900  & 83  \\
RKS0051$+$1844 & 00 51 21.7 & $+$18 44 21 & 9.2  & 2018$-$08$-$13 7:53:46  & 900  & 32  \\
RKS0055$-$2940 & 00 55 49.2 & $-$29 40 33 & 9.4  & 2017$-$12$-$16 2:09:38  & 900  & 60  \\
RKS0057$+$0551 & 00 57 44.5 & $+$05 51 20 & 10.3 & 2018$-$11$-$06 2:44:30  & 900  & 40  \\
RKS0102$-$1025 & 01 02 21.1 & $-$10 25 25 & 10.1 & 2017$-$07$-$12 10:11:53 & 900  & 36  \\
RKS0102$+$0503 & 01 02 24.5 & $+$05 03 41 & 8.2  & 2017$-$08$-$06 9:31:01  & 900  & 102 \\
RKS0104$-$2536 & 01 04 24.1 & $-$25 36 18 & 9.8  & 2018$-$08$-$16 7:50:32  & 900  & 56  \\
RKS0104$+$2607 & 01 04 32.4 & $+$26 07 12 & 10.0 & 2019$-$09$-$20 5:19:31  & 900  & 37  \\
RKS0105$+$1523 & 01 05 29.9 & $+$15 23 24 & 8.7  & 2018$-$11$-$20 1:45:11  & 900  & 51  \\
RKS0107$+$2257 & 01 07 37.8 & $+$22 57 17 & 8.4  & 2017$-$07$-$12 10:30:30 & 900  & 52  \\
RKS0108$+$1714 & 01 08 40.3 & $+$17 14 33 & 10.5 & 2021$-$01$-$06 0:35:09  & 900  & 28  \\
RKS0112$-$2514 & 01 12 46.1 & $-$25 14 08 & 9.6  & 2017$-$08$-$03 8:42:26  & 900  & 43  \\
RKS0113$+$1629 & 01 13 58.8 & $+$16 29 40 & 9.8  & 2021$-$10$-$27 3:12:33  & 900  & 70  \\
RKS0116$+$2519 & 01 16 39.3 & $+$25 19 53 & 10.1 & 2017$-$07$-$17 9:58:20  & 900  & 32  \\
RKS0117$-$1530 & 01 17 34.0 & $-$15 30 11 & 9.8  & 2018$-$12$-$02 1:33:19  & 900  & 44  \\
RKS0118$-$0052 & 01 18 41.0 & $-$00 52 03 & 8.0  & 2021$-$11$-$30 0:51:40  & 900  & 135 \\
RKS0121$+$2419 & 01 21 29.3 & $+$24 19 50 & 10.7 & 2018$-$11$-$05 3:19:20  & 900  & 31  \\
RKS0122$-$2653 & 01 22 07.6 & $-$26 53 35 & 8.8  & 2017$-$07$-$21 10:00:54 & 900  & 69  \\
RKS0123$-$1257 & 01 23 02.6 & $-$12 57 57 & 7.9  & 2020$-$11$-$01 3:40:06  & 900  & 115 \\
RKS0124$+$1829 & 01 24 53.9 & $+$18 29 59 & 8.5  & 2021$-$01$-$10 0:37:58  & 900  & 68  \\
RKS0125$-$0103 & 01 25 09.4 & $-$01 03 34 & 9.5  & 2018$-$11$-$21 3:40:26  & 900  & 46  \\
RKS0129$+$2143 & 01 29 04.8 & $+$21 43 23 & 7.7  & 2018$-$09$-$18 7:03:32  & 900  & 52  \\
RKS0135$-$2046 & 01 35 45.6 & $-$20 46 13 & 10.2 & 2021$-$08$-$27 7:02:59  & 900  & 42  \\
RKS0139$+$1515 & 01 39 56.1 & $+$15 15 33 & 8.7  & 2019$-$10$-$20 4:53:06  & 900  & 32  \\
RKS0142$+$2016 & 01 42 29.7 & $+$20 16 06 & 5.3  & 2017$-$07$-$18 10:20:17 & 900  & 245 \\
RKS0146$+$1224 & 01 46 38.7 & $+$12 24 42 & 8.9  & 2017$-$07$-$13 10:29:10 & 900  & 34  \\
RKS0150$+$1817 & 01 50 28.0 & $+$18 17 46 & 10.9 & 2021$-$08$-$13 8:22:23  & 1200 & 36  \\
RKS0150$+$2927 & 01 50 07.8 & $+$29 27 52 & 8.1  & 2018$-$11$-$18 2:51:35  & 900  & 69  \\
RKS0200$+$2636 & 02 00 20.1 & $+$26 36 00 & 11.0 & 2021$-$08$-$17 8:59:19  & 1200 & 29  \\
RKS0205$-$2804 & 02 05 23.6 & $-$28 04 11 & 10.9 & 2020$-$12$-$23 0:59:24  & 900  & 32  \\
RKS0209$-$1620 & 02 09 10.9 & $-$16 20 22 & 10.9 & 2020$-$12$-$05 3:11:14  & 900  & 31  \\
RKS0213$-$2111 & 02 13 12.1 & $-$21 11 47 & 9.8  & 2017$-$07$-$17 10:17:21 & 900  & 37  \\
RKS0214$-$0338 & 02 14 13.5 & $-$03 38 06 & 8.6  & 2017$-$07$-$18 10:38:38 & 900  & 66  \\
RKS0215$-$1814 & 02 15 46.1 & $-$18 14 17 & 9.1  & 2018$-$09$-$20 8:37:49  & 900  & 38  \\
RKS0221$-$0652 & 02 21 44.4 & $-$06 52 46 & 9.1  & 2019$-$10$-$02 5:19:19  & 900  & 40  \\
RKS0229$-$1958 & 02 29 01.7 & $-$19 58 45 & 8.8  & 2018$-$08$-$12 9:25:25  & 900  & 90  \\
RKS0231$-$1516 & 02 31 42.4 & $-$15 16 24 & 8.7  & 2017$-$12$-$16 2:46:43  & 900  & 81  \\
RKS0231$-$2001 & 02 31 30.8 & $-$20 01 41 & 10.2 & 2019$-$10$-$26 4:13:30  & 900  & 31  \\
RKS0236$-$0309 & 02 36 41.7 & $-$03 09 22 & 8.1  & 2017$-$07$-$15 10:43:21 & 900  & 43  \\
RKS0236$-$2331 & 02 36 00.7 & $-$23 31 16 & 8.3  & 2017$-$07$-$18 10:01:34 & 900  & 66  \\
RKS0236$-$2710 & 02 36 00.7 & $-$27 10 42 & 9.5  & 2019$-$10$-$02 5:37:32  & 900  & 38  \\
RKS0236$+$0653 & 02 36 04.9 & $+$06 53 12 & 5.8  & 2019$-$10$-$11 6:17:02  & 900  & 216 \\
RKS0240$+$0111 & 02 40 42.8 & $+$01 11 55 & 9.5  & 2021$-$02$-$17 0:12:25  & 900  & 39  \\
RKS0242$+$0322 & 02 42 32.5 & $+$03 22 26 & 10.1 & 2019$-$10$-$20 6:12:14  & 900  & 31  \\
RKS0243$+$1925 & 02 43 20.8 & $+$19 25 45 & 8.2  & 2018$-$10$-$02 6:49:04  & 900  & 81  \\
RKS0246$-$2305 & 02 46 42.8 & $-$23 05 11 & 10.3 & 2017$-$08$-$04 10:16:27 & 900  & 31  \\
RKS0246$+$1146 & 02 46 17.2 & $+$11 46 30 & 8.6  & 2019$-$10$-$02 5:55:58  & 900  & 62  \\
RKS0246$+$2538 & 02 46 15.2 & $+$25 38 59 & 7.9  & 2019$-$09$-$26 5:53:45  & 900  & 56  \\
RKS0247$+$2842 & 02 47 55.8 & $+$28 42 44 & 11.1 & 2018$-$11$-$08 4:43:00  & 900  & 31  \\
RKS0248$-$1145 & 02 48 06.5 & $-$11 45 47 & 10.8 & 2017$-$12$-$15 2:51:21  & 900  & 33  \\
RKS0248$+$2704 & 02 48 09.1 & $+$27 04 07 & 7.6  & 2019$-$01$-$03 1:13:26  & 900  & 77  \\
RKS0250$+$1542 & 02 50 36.8 & $+$15 42 35 & 8.9  & 2018$-$09$-$29 7:32:22  & 900  & 38  \\
RKS0251$-$0816 & 02 51 44.4 & $-$08 16 09 & 9.8  & 2019$-$10$-$15 6:59:33  & 900  & 33  \\
RKS0251$+$1038 & 02 51 42.8 & $+$10 38 42 & 10.0 & 2019$-$10$-$15 6:37:50  & 900  & 35  \\
RKS0252$-$1246 & 02 52 32.1 & $-$12 46 10 & 6.1  & 2019$-$10$-$02 6:14:44  & 900  & 191 \\
RKS0255$+$2652 & 02 55 39.0 & $+$26 52 23 & 7.5  & 2020$-$12$-$20 1:36:05  & 900  & 81  \\
RKS0255$+$2807 & 02 55 41.2 & $+$28 07 47 & 11.1 & 2018$-$10$-$07 5:50:56  & 900  & 30  \\
RKS0257$-$2458 & 02 57 13.1 & $-$24 58 30 & 7.8  & 2020$-$10$-$31 4:35:33  & 900  & 119 \\
RKS0258$+$2646 & 02 58 52.4 & $+$26 46 26 & 8.2  & 2019$-$10$-$01 6:22:13  & 900  & 37  \\
RKS0300$+$0744 & 03 00 02.8 & $+$07 44 59 & 8.0  & 2017$-$08$-$05 9:52:44  & 900  & 83  \\
RKS0303$+$2006 & 03 03 49.0 & $+$20 06 39 & 8.6  & 2019$-$11$-$21 4:16:57  & 900  & 52  \\
RKS0306$+$0157 & 03 06 26.7 & $+$01 57 54 & 9.1  & 2020$-$10$-$27 5:34:33  & 900  & 81  \\
RKS0308$-$2410 & 03 08 25.6 & $-$24 10 03 & 10.1 & 2021$-$08$-$18 8:26:05  & 900  & 46  \\
RKS0310$+$1203 & 03 10 15.1 & $+$12 03 01 & 9.4  & 2020$-$11$-$03 4:38:29  & 900  & 56  \\
RKS0314$-$2626 & 03 14 44.6 & $-$26 26 46 & 9.2  & 2018$-$10$-$02 8:02:24  & 900  & 68  \\
RKS0314$+$0858 & 03 14 47.2 & $+$08 58 50 & 7.8  & 2019$-$10$-$21 4:47:01  & 900  & 63  \\
RKS0320$+$0827 & 03 20 29.1 & $+$08 27 16 & 9.6  & 2019$-$10$-$08 7:06:54  & 900  & 37  \\
RKS0322$+$2709 & 03 22 28.1 & $+$27 09 21 & 11.0 & 2020$-$12$-$06 3:23:24  & 900  & 28  \\
RKS0324$-$0521 & 03 24 59.7 & $-$05 21 49 & 7.9  & 2019$-$09$-$18 7:52:13  & 900  & 88  \\
RKS0329$-$1140 & 03 29 19.7 & $-$11 40 42 & 10.0 & 2018$-$08$-$14 10:10:03 & 900  & 43  \\
RKS0332$-$0927 & 03 32 55.8 & $-$09 27 29 & 3.7  & 2017$-$08$-$02 10:24:15 & 404  & 344 \\
RKS0341$+$0336 & 03 41 10.5 & $+$03 36 40 & 9.6  & 2021$-$11$-$12 4:03:36  & 900  & 82  \\
RKS0342$-$2427 & 03 42 44.6 & $-$24 27 58 & 9.2  & 2019$-$10$-$05 6:45:05  & 900  & 51  \\
RKS0343$-$1253 & 03 43 06.1 & $-$12 53 39 & 10.9 & 2019$-$10$-$10 7:09:44  & 900  & 27  \\
RKS0343$-$1906 & 03 43 55.3 & $-$19 06 39 & 7.1  & 2019$-$09$-$18 8:10:39  & 900  & 112 \\
RKS0343$+$1640 & 03 43 52.5 & $+$16 40 19 & 10.0 & 2019$-$03$-$06 0:00:20  & 900  & 46  \\
RKS0344$+$1155 & 03 44 51.1 & $+$11 55 12 & 9.2  & 2018$-$10$-$03 6:46:19  & 900  & 42  \\
RKS0345$-$2751 & 03 45 24.1 & $-$27 51 44 & 8.2  & 2019$-$12$-$16 2:06:56  & 900  & 60  \\
RKS0348$+$1512 & 03 48 32.9 & $+$15 12 07 & 9.5  & 2020$-$12$-$02 3:48:15  & 900  & 46  \\
RKS0348$+$2519 & 03 48 26.3 & $+$25 19 23 & 8.6  & 2019$-$11$-$20 4:19:05  & 900  & 55  \\
RKS0349$-$1329 & 03 49 15.9 & $-$13 29 29 & 11.1 & 2021$-$11$-$20 3:05:47  & 1200 & 51  \\
RKS0350$-$2349 & 03 50 19.5 & $-$23 49 44 & 9.9  & 2019$-$10$-$10 7:45:00  & 900  & 37  \\
RKS0354$-$0649 & 03 54 35.4 & $-$06 49 33 & 9.0  & 2019$-$10$-$10 6:51:39  & 900  & 59  \\
RKS0357$-$0109 & 03 57 28.6 & $-$01 09 34 & 8.1  & 2019$-$09$-$19 8:17:34  & 900  & 61  \\
RKS0404$+$2634 & 04 04 15.2 & $+$26 34 24 & 11.2 & 2021$-$11$-$18 4:22:50  & 1200 & 38  \\
RKS0406$-$2051 & 04 06 34.8 & $-$20 51 11 & 9.7  & 2020$-$01$-$21 0:36:01  & 900  & 36  \\
RKS0407$+$1413 & 04 07 43.9 & $+$14 13 24 & 10.8 & 2021$-$11$-$23 4:32:57  & 1200 & 47  \\
RKS0408$+$1220 & 04 08 30.8 & $+$12 20 16 & 8.6  & 2020$-$02$-$09 0:23:08  & 900  & 44  \\
RKS0417$+$2033 & 04 17 26.9 & $+$20 33 17 & 9.6  & 2021$-$11$-$29 3:00:29  & 900  & 72  \\
RKS0419$-$0408 & 04 19 05.7 & $-$04 08 55 & 10.5 & 2020$-$02$-$11 0:42:20  & 900  & 33  \\
RKS0420$-$1445 & 04 20 10.5 & $-$14 45 39 & 9.8  & 2020$-$10$-$27 5:58:01  & 900  & 54  \\
RKS0421$-$1945 & 04 21 31.6 & $-$19 45 23 & 10.4 & 2018$-$10$-$03 7:25:48  & 900  & 30  \\
RKS0427$+$2426 & 04 27 52.9 & $+$24 26 41 & 9.4  & 2018$-$10$-$07 7:34:38  & 900  & 40  \\
RKS0429$+$2155 & 04 29 00.1 & $+$21 55 21 & 8.3  & 2020$-$02$-$07 0:42:09  & 900  & 66  \\
RKS0430$+$0058 & 04 30 16.7 & $+$00 58 47 & 10.5 & 2018$-$12$-$17 3:48:55  & 900  & 32  \\
RKS0436$+$2707 & 04 36 48.2 & $+$27 07 55 & 8.1  & 2020$-$10$-$30 6:01:20  & 900  & 102 \\
RKS0441$+$2054 & 04 41 18.8 & $+$20 54 05 & 8.1  & 2021$-$03$-$01 23:57:47 & 900  & 97  \\
RKS0445$+$0938 & 04 45 27.2 & $+$09 38 27 & 11.2 & 2021$-$11$-$29 2:37:47  & 1200 & 44  \\
RKS0448$-$1056 & 04 48 01.1 & $-$10 56 01 & 9.5  & 2020$-$02$-$02 3:06:08  & 900  & 42  \\
RKS0449$-$1447 & 04 49 32.7 & $-$14 47 22 & 10.9 & 2018$-$10$-$10 6:18:24  & 900  & 38  \\
RKS0451$+$2837 & 04 51 33.3 & $+$28 37 49 & 9.6  & 2021$-$12$-$12 3:57:24  & 900  & 61  \\
RKS0453$+$2214 & 04 53 04.7 & $+$22 14 06 & 8.8  & 2017$-$12$-$15 3:46:03  & 900  & 59  \\
RKS0454$+$0722 & 04 54 16.6 & $+$07 22 22 & 8.2  & 2021$-$11$-$30 4:05:02  & 900  & 129 \\
RKS0455$-$2833 & 04 55 41.9 & $-$28 33 50 & 8.1  & 2020$-$01$-$31 0:49:08  & 900  & 76  \\
RKS0503$+$0322 & 05 03 32.1 & $+$03 22 56 & 11.1 & 2021$-$12$-$08 3:41:03  & 1200 & 39  \\
RKS0506$-$1102 & 05 06 30.0 & $-$11 02 34 & 9.6  & 2021$-$11$-$30 4:40:27  & 900  & 77  \\
RKS0512$+$1943 & 05 12 53.4 & $+$19 43 19 & 9.9  & 2020$-$02$-$15 0:43:19  & 900  & 30  \\
RKS0513$-$2158 & 05 13 59.1 & $-$21 58 24 & 10.5 & 2021$-$01$-$15 4:31:46  & 900  & 30  \\
RKS0514$+$0039 & 05 14 48.1 & $+$00 39 43 & 10.0 & 2018$-$11$-$21 5:24:08  & 900  & 39  \\
RKS0514$+$1952 & 05 14 17.0 & $+$19 52 58 & 9.5  & 2021$-$11$-$27 4:31:19  & 900  & 67  \\
RKS0518$-$2123 & 05 18 47.1 & $-$21 23 37 & 9.4  & 2018$-$10$-$10 6:54:11  & 900  & 38  \\
RKS0519$-$0304 & 05 19 12.6 & $-$03 04 25 & 7.8  & 2019$-$03$-$05 0:49:27  & 753  & 104 \\
RKS0519$-$1550 & 05 19 59.5 & $-$15 50 22 & 8.7  & 2018$-$10$-$10 7:29:20  & 900  & 49  \\
RKS0522$+$0236 & 05 22 37.4 & $+$02 36 11 & 7.8  & 2020$-$11$-$28 5:49:26  & 900  & 118 \\
RKS0523$+$1719 & 05 23 38.3 & $+$17 19 26 & 7.9  & 2020$-$02$-$01 0:46:07  & 900  & 67  \\
RKS0533$-$2643 & 05 33 04.6 & $-$26 43 28 & 9.1  & 2020$-$02$-$28 0:10:36  & 900  & 47  \\
RKS0534$-$2328 & 05 34 48.6 & $-$23 28 08 & 8.8  & 2018$-$11$-$08 8:25:57  & 900  & 74  \\
RKS0535$+$2805 & 05 35 00.8 & $+$28 05 54 & 10.1 & 2021$-$01$-$10 2:39:13  & 900  & 30  \\
RKS0536$+$1119 & 05 36 30.9 & $+$11 19 40 & 8.9  & 2020$-$02$-$29 0:00:51  & 900  & 58  \\
RKS0542$+$0240 & 05 42 45.8 & $+$02 40 44 & 8.6  & 2018$-$11$-$22 7:08:38  & 900  & 69  \\
RKS0544$-$2225 & 05 44 26.5 & $-$22 25 18 & 6.2  & 2020$-$10$-$26 8:04:39  & 422  & 181 \\
RKS0549$-$1734 & 05 49 22.5 & $-$17 34 44 & 8.5  & 2021$-$12$-$17 2:49:25  & 900  & 105 \\
RKS0552$-$2246 & 05 52 31.9 & $-$22 46 36 & 10.6 & 2021$-$12$-$18 3:48:04  & 1200 & 52  \\
RKS0553$-$0559 & 05 53 00.2 & $-$05 59 41 & 9.7  & 2020$-$03$-$01 23:59:13 & 900  & 40  \\
RKS0554$-$1942 & 05 54 30.4 & $-$19 42 05 & 10.6 & 2019$-$10$-$26 8:58:34  & 720  & 28  \\
RKS0554$+$0208 & 05 54 28.5 & $+$02 08 32 & 8.8  & 2020$-$02$-$29 0:19:16  & 900  & 50  \\
RKS0600$+$2101 & 06 00 53.9 & $+$21 01 15 & 10.0 & 2018$-$11$-$21 6:32:48  & 900  & 37  \\
RKS0602$+$0848 & 06 02 44.2 & $+$08 48 30 & 10.8 & 2021$-$01$-$24 2:44:54  & 900  & 32  \\
RKS0608$+$2630 & 06 08 13.2 & $+$26 30 08 & 9.4  & 2019$-$11$-$26 5:26:26  & 900  & 40  \\
RKS0609$+$0009 & 06 09 46.1 & $+$00 09 32 & 10.9 & 2019$-$12$-$03 7:09:31  & 900  & 32  \\
RKS0609$+$0540 & 06 09 35.9 & $+$05 40 08 & 8.5  & 2018$-$11$-$22 7:43:29  & 900  & 71  \\
RKS0612$+$1023 & 06 12 08.4 & $+$10 23 39 & 9.7  & 2019$-$12$-$08 6:12:33  & 900  & 39  \\
RKS0614$+$0510 & 06 14 24.4 & $+$05 10 05 & 8.4  & 2020$-$11$-$27 6:07:56  & 900  & 86  \\
RKS0616$+$2512 & 06 16 39.5 & $+$25 12 21 & 9.4  & 2020$-$10$-$30 7:23:03  & 900  & 62  \\
RKS0617$+$1759 & 06 17 25.8 & $+$17 59 21 & 10.3 & 2018$-$01$-$31 2:32:04  & 900  & 34  \\
RKS0618$-$1352 & 06 18 22.1 & $-$13 52 07 & 9.9  & 2020$-$03$-$02 0:16:55  & 900  & 34  \\
RKS0620$+$0215 & 06 20 13.2 & $+$02 15 32 & 9.8  & 2020$-$02$-$19 0:46:02  & 900  & 37  \\
RKS0621$-$2212 & 06 21 33.1 & $-$22 12 53 & 8.5  & 2020$-$03$-$02 0:34:34  & 900  & 61  \\
RKS0626$+$1845 & 06 26 10.2 & $+$18 45 24 & 6.8  & 2019$-$11$-$08 7:23:41  & 900  & 148 \\
RKS0629$+$2700 & 06 29 05.5 & $+$27 00 31 & 8.6  & 2018$-$11$-$19 6:49:22  & 900  & 62  \\
RKS0630$-$1148 & 06 30 07.3 & $-$11 48 32 & 9.1  & 2020$-$03$-$03 0:06:12  & 900  & 47  \\
RKS0632$-$2701 & 06 32 08.8 & $-$27 01 58 & 11.4 & 2020$-$12$-$27 3:36:41  & 1800 & 35  \\
RKS0633$+$0527 & 06 33 12.6 & $+$05 27 46 & 7.9  & 2020$-$02$-$05 2:22:59  & 900  & 76  \\
RKS0637$+$1945 & 06 37 05.2 & $+$19 45 10 & 10.2 & 2020$-$02$-$28 0:41:02  & 900  & 36  \\
RKS0641$+$2357 & 06 41 15.7 & $+$23 57 27 & 8.1  & 2020$-$02$-$15 1:43:55  & 900  & 62  \\
RKS0647$-$1815 & 06 47 15.7 & $-$18 15 31 & 10.6 & 2018$-$11$-$21 7:27:14  & 900  & 32  \\
RKS0652$-$0510 & 06 52 18.0 & $-$05 10 25 & 6.6  & 2020$-$03$-$03 0:23:39  & 900  & 150 \\
RKS0652$-$2306 & 06 52 59.6 & $-$23 06 27 & 9.0  & 2020$-$02$-$07 3:18:19  & 900  & 46  \\
RKS0658$-$1259 & 06 58 26.0 & $-$12 59 30 & 9.1  & 2018$-$02$-$28 3:20:36  & 900  & 38  \\
RKS0700$-$2847 & 07 00 09.4 & $-$28 47 02 & 10.8 & 2020$-$03$-$15 23:55:04 & 900  & 30  \\
RKS0701$-$2556 & 07 01 13.7 & $-$25 56 55 & 6.7  & 2021$-$01$-$24 3:20:56  & 900  & 179 \\
RKS0701$+$0655 & 07 01 35.5 & $+$06 55 36 & 8.2  & 2020$-$02$-$28 0:58:55  & 900  & 57  \\
RKS0702$-$0647 & 07 02 42.9 & $-$06 47 57 & 8.4  & 2020$-$02$-$19 1:05:02  & 900  & 73  \\
RKS0706$+$2358 & 07 06 52.1 & $+$23 58 08 & 10.1 & 2018$-$02$-$10 1:41:33  & 900  & 39  \\
RKS0707$+$0326 & 07 07 09.3 & $+$03 26 50 & 9.8  & 2020$-$10$-$30 7:40:51  & 900  & 54  \\
RKS0708$-$0958 & 07 08 09.3 & $-$09 58 07 & 8.9  & 2018$-$12$-$20 5:55:09  & 900  & 63  \\
RKS0708$+$2950 & 07 08 04.2 & $+$29 50 04 & 8.3  & 2018$-$12$-$16 6:07:45  & 900  & 58  \\
RKS0710$-$1425 & 07 10 49.5 & $-$14 25 58 & 10.0 & 2018$-$12$-$17 4:42:05  & 900  & 41  \\
RKS0712$-$2453 & 07 12 04.8 & $-$24 53 31 & 10.4 & 2020$-$03$-$07 3:10:36  & 900  & 29  \\
RKS0713$+$2500 & 07 13 53.1 & $+$25 00 40 & 8.4  & 2018$-$12$-$19 5:27:33  & 900  & 59  \\
RKS0716$-$0339 & 07 16 10.6 & $-$03 39 57 & 9.0  & 2020$-$03$-$05 0:34:50  & 900  & 46  \\
RKS0723$-$2001 & 07 23 29.2 & $-$20 01 24 & 9.9  & 2018$-$12$-$30 3:45:00  & 900  & 42  \\
RKS0723$+$1257 & 07 23 47.0 & $+$12 57 52 & 8.2  & 2018$-$12$-$29 4:38:01  & 900  & 59  \\
RKS0723$+$2024 & 07 23 43.5 & $+$20 24 58 & 10.0 & 2020$-$02$-$07 2:47:35  & 900  & 38  \\
RKS0724$-$1753 & 07 24 34.2 & $-$17 53 31 & 10.3 & 2020$-$02$-$18 1:29:50  & 900  & 35  \\
RKS0725$-$1041 & 07 25 29.8 & $-$10 41 59 & 11.6 & 2021$-$12$-$12 6:17:52  & 1200 & 37  \\
RKS0726$-$1546 & 07 26 26.5 & $-$15 46 13 & 9.2  & 2022$-$10$-$15 8:59:55  & 900  & 80  \\
RKS0730$-$0340 & 07 30 17.5 & $-$03 40 24 & 10.4 & 2020$-$03$-$16 0:12:54  & 900  & 37  \\
RKS0732$+$1719 & 07 32 02.8 & $+$17 19 09 & 11.0 & 2022$-$03$-$20 1:00:04  & 900  & 38  \\
RKS0734$-$0653 & 07 34 26.1 & $-$06 53 48 & 8.2  & 2020$-$03$-$03 0:41:07  & 900  & 68  \\
RKS0739$-$0335 & 07 39 59.3 & $-$03 35 51 & 7.2  & 2020$-$02$-$20 3:31:17  & 900  & 118 \\
RKS0741$-$2921 & 07 41 17.4 & $-$29 21 32 & 10.7 & 2020$-$02$-$19 1:48:22  & 900  & 30  \\
RKS0745$+$0208 & 07 45 01.1 & $+$02 08 14 & 10.2 & 2020$-$03$-$02 1:10:25  & 900  & 29  \\
RKS0752$+$2555 & 07 52 47.4 & $+$25 55 35 & 8.6  & 2020$-$03$-$16 0:31:00  & 900  & 47  \\
RKS0754$-$2518 & 07 54 10.8 & $-$25 18 11 & 9.8  & 2020$-$02$-$05 5:16:11  & 900  & 40  \\
RKS0754$+$1914 & 07 54 54.0 & $+$19 14 10 & 7.8  & 2020$-$03$-$01 1:46:05  & 900  & 67  \\
RKS0757$-$0048 & 07 57 57.7 & $-$00 48 51 & 8.1  & 2020$-$03$-$09 1:03:21  & 900  & 79  \\
RKS0758$-$1501 & 07 58 25.5 & $-$15 01 13 & 9.3  & 2018$-$11$-$19 6:31:22  & 900  & 54  \\
RKS0758$-$2537 & 07 58 04.3 & $-$25 37 35 & 8.4  & 2020$-$03$-$10 0:55:32  & 900  & 68  \\
RKS0759$+$2050 & 07 59 33.9 & $+$20 50 38 & 7.7  & 2020$-$03$-$03 1:49:45  & 900  & 85  \\
RKS0808$+$2106 & 08 08 13.1 & $+$21 06 18 & 9.4  & 2019$-$01$-$13 5:11:19  & 900  & 56  \\
RKS0813$-$1355 & 08 13 08.4 & $-$13 55 01 & 9.4  & 2020$-$01$-$07 6:54:28  & 900  & 43  \\
RKS0814$+$1301 & 08 14 35.9 & $+$13 01 22 & 8.8  & 2020$-$03$-$05 2:11:58  & 900  & 55  \\
RKS0815$-$2600 & 08 15 40.0 & $-$26 00 35 & 10.1 & 2020$-$03$-$10 1:13:08  & 900  & 32  \\
RKS0817$+$1717 & 08 17 08.0 & $+$17 17 56 & 9.4  & 2020$-$03$-$15 0:54:59  & 900  & 41  \\
RKS0819$+$0120 & 08 19 19.0 & $+$01 20 19 & 8.4  & 2020$-$03$-$11 0:33:04  & 900  & 55  \\
RKS0820$+$1404 & 08 20 55.3 & $+$14 04 16 & 9.8  & 2020$-$03$-$11 0:50:51  & 900  & 33  \\
RKS0823$+$2150 & 08 23 30.9 & $+$21 50 57 & 9.5  & 2020$-$03$-$11 1:08:36  & 900  & 33  \\
RKS0827$+$2855 & 08 27 11.4 & $+$28 55 53 & 9.6  & 2020$-$03$-$12 1:38:11  & 900  & 30  \\
RKS0832$-$2323 & 08 32 33.3 & $-$23 23 06 & 10.2 & 2020$-$03$-$12 3:24:58  & 900  & 33  \\
RKS0838$-$0415 & 08 38 19.2 & $-$04 15 29 & 11.3 & 2021$-$01$-$27 5:29:16  & 1800 & 36  \\
RKS0838$-$1315 & 08 38 45.2 & $-$13 15 24 & 9.7  & 2020$-$03$-$13 2:26:36  & 900  & 36  \\
RKS0839$+$0657 & 08 39 00.2 & $+$06 57 19 & 7.9  & 2020$-$03$-$13 2:44:26  & 900  & 81  \\
RKS0839$+$1131 & 08 39 50.7 & $+$11 31 21 & 7.6  & 2020$-$11$-$28 8:14:25  & 900  & 126 \\
RKS0840$-$0628 & 08 40 00.2 & $-$06 28 33 & 9.9  & 2021$-$11$-$01 8:12:41  & 900  & 64  \\
RKS0848$+$0628 & 08 48 26.1 & $+$06 28 06 & 10.4 & 2017$-$12$-$15 7:31:57  & 900  & 32  \\
RKS0850$+$0751 & 08 50 42.2 & $+$07 51 52 & 9.8  & 2021$-$03$-$01 2:41:10  & 900  & 74  \\
RKS0852$+$2819 & 08 52 35.8 & $+$28 19 50 & 6.0  & 2021$-$01$-$20 5:14:32  & 900  & 230 \\
RKS0855$+$0132 & 08 55 07.6 & $+$01 32 47 & 10.0 & 2021$-$01$-$29 3:58:50  & 900  & 52  \\
RKS0901$+$1515 & 09 01 17.4 & $+$15 15 56 & 9.3  & 2020$-$12$-$11 6:39:14  & 900  & 69  \\
RKS0904$-$1554 & 09 04 20.6 & $-$15 54 51 & 8.8  & 2018$-$03$-$25 1:21:12  & 900  & 81  \\
RKS0905$+$2517 & 09 05 18.4 & $+$25 17 52 & 10.4 & 2021$-$01$-$12 5:55:35  & 900  & 35  \\
RKS0907$+$2252 & 09 07 18.0 & $+$22 52 21 & 8.0  & 2021$-$03$-$24 2:28:12  & 900  & 105 \\
RKS0909$+$0512 & 09 09 54.1 & $+$05 12 12 & 8.4  & 2021$-$01$-$12 6:13:22  & 900  & 97  \\
RKS0914$+$0426 & 09 14 53.6 & $+$04 26 34 & 7.9  & 2018$-$01$-$31 5:32:52  & 900  & 113 \\
RKS0918$+$2718 & 09 18 21.5 & $+$27 18 41 & 9.5  & 2021$-$02$-$23 3:25:22  & 900  & 36  \\
RKS0919$+$0053 & 09 19 28.3 & $+$00 53 49 & 8.2  & 2021$-$01$-$03 7:05:29  & 900  & 80  \\
RKS0920$-$0545 & 09 20 44.3 & $-$05 45 14 & 9.1  & 2021$-$01$-$26 5:31:03  & 900  & 69  \\
RKS0929$-$0522 & 09 29 35.0 & $-$05 22 21 & 9.7  & 2018$-$12$-$17 6:34:39  & 900  & 41  \\
RKS0929$+$0539 & 09 29 54.8 & $+$05 39 18 & 7.2  & 2020$-$03$-$14 2:41:45  & 900  & 36  \\
RKS0932$-$1111 & 09 32 25.5 & $-$11 11 04 & 7.8  & 2020$-$03$-$02 4:12:42  & 900  & 89  \\
RKS0932$+$2909 & 09 32 11.1 & $+$29 09 25 & 11.4 & 2020$-$12$-$05 8:25:14  & 900  & 28  \\
RKS0937$+$2231 & 09 37 58.3 & $+$22 31 23 & 9.9  & 2018$-$03$-$26 1:23:09  & 900  & 44  \\
RKS0937$+$2241 & 09 37 11.3 & $+$22 41 38 & 9.5  & 2019$-$01$-$31 5:09:42  & 900  & 39  \\
RKS0938$+$0240 & 09 38 23.9 & $+$02 40 36 & 11.9 & 2021$-$01$-$17 5:57:26  & 1800 & 32  \\
RKS0947$+$0134 & 09 47 16.6 & $+$01 34 36 & 11.0 & 2019$-$02$-$17 4:24:35  & 900  & 32  \\
RKS0952$+$0307 & 09 52 39.1 & $+$03 07 48 & 10.6 & 2018$-$02$-$12 4:00:32  & 900  & 40  \\
RKS0959$-$0911 & 09 59 11.3 & $-$09 11 00 & 9.9  & 2020$-$12$-$16 7:18:24  & 900  & 49  \\
RKS1000$+$2433 & 10 00 01.7 & $+$24 33 10 & 7.9  & ...                 & ...  & ... \\
RKS1001$-$1525 & 10 01 37.2 & $-$15 25 29 & 8.7  & 2018$-$02$-$12 4:38:50  & 900  & 86  \\
RKS1004$-$1143 & 10 04 37.6 & $-$11 43 46 & 8.2  & 2021$-$01$-$05 7:55:34  & 900  & 98  \\
RKS1005$+$2629 & 10 05 26.5 & $+$26 29 16 & 9.1  & 2018$-$02$-$11 5:02:18  & 900  & 62  \\
RKS1006$+$0257 & 10 06 56.8 & $+$02 57 51 & 10.0 & 2019$-$03$-$03 4:12:52  & 900  & 31  \\
RKS1008$+$1159 & 10 08 12.7 & $+$11 59 49 & 8.1  & 2021$-$02$-$17 5:26:58  & 900  & 78  \\
RKS1011$-$2425 & 10 11 45.0 & $-$24 25 33 & 11.0 & 2021$-$01$-$12 8:17:05  & 900  & 31  \\
RKS1020$-$0128 & 10 20 43.4 & $-$01 28 11 & 9.4  & 2018$-$03$-$11 3:14:34  & 900  & 61  \\
RKS1024$-$1024 & 10 24 14.9 & $-$10 24 21 & 10.0 & 2020$-$02$-$05 6:23:19  & 900  & 33  \\
RKS1026$-$0631 & 10 26 41.2 & $-$06 31 34 & 9.8  & 2022$-$03$-$01 4:18:08  & 900  & 62  \\
RKS1026$+$2638 & 10 26 59.5 & $+$26 38 29 & 8.2  & 2018$-$03$-$11 3:32:22  & 894  & 81  \\
RKS1028$+$0644 & 10 28 10.4 & $+$06 44 06 & 8.5  & 2018$-$03$-$11 3:49:53  & 900  & 86  \\
RKS1030$-$2114 & 10 30 21.9 & $-$21 14 12 & 9.6  & 2020$-$03$-$12 5:58:34  & 900  & 40  \\
RKS1032$+$0830 & 10 32 00.6 & $+$08 30 38 & 10.8 & 2021$-$01$-$20 6:54:24  & 900  & 31  \\
RKS1036$-$1350 & 10 36 30.7 & $-$13 50 35 & 8.7  & 2018$-$03$-$13 4:11:25  & 900  & 80  \\
RKS1043$-$2903 & 10 43 28.2 & $-$29 03 51 & 7.7  & 2020$-$12$-$28 8:02:13  & 900  & 114 \\
RKS1046$-$2435 & 10 46 36.9 & $-$24 35 07 & 9.4  & 2019$-$01$-$29 6:46:05  & 900  & 47  \\
RKS1053$-$1422 & 10 53 22.5 & $-$14 22 28 & 9.3  & 2021$-$01$-$16 8:22:41  & 900  & 54  \\
RKS1054$-$0432 & 10 54 49.1 & $-$04 32 30 & 10.4 & 2020$-$02$-$20 7:01:58  & 900  & 37  \\
RKS1056$+$0723 & 10 56 30.7 & $+$07 23 18 & 7.4  & 2019$-$03$-$05 4:08:17  & 570  & 94  \\
RKS1057$+$2856 & 10 57 11.4 & $+$28 56 16 & 8.9  & 2019$-$04$-$11 2:05:02  & 900  & 60  \\
RKS1059$+$2526 & 10 59 38.3 & $+$25 26 15 & 8.5  & 2021$-$03$-$03 4:42:49  & 900  & 61  \\
RKS1102$-$0919 & 11 02 50.1 & $-$09 19 49 & 9.0  & 2018$-$02$-$27 4:37:26  & 900  & 71  \\
RKS1108$-$2816 & 11 08 06.3 & $-$28 16 04 & 9.3  & 2021$-$11$-$20 8:13:14  & 900  & 87  \\
RKS1108$+$1546 & 11 08 31.7 & $+$15 46 03 & 9.8  & 2021$-$04$-$01 3:05:01  & 900  & 45  \\
RKS1111$-$1057 & 11 11 10.7 & $-$10 57 03 & 9.2  & 2018$-$03$-$12 3:51:56  & 900  & 70  \\
RKS1111$-$1459 & 11 11 33.1 & $-$14 59 28 & 9.1  & 2018$-$07$-$01 23:10:50 & 900  & 37  \\
RKS1113$+$0428 & 11 13 13.2 & $+$04 28 56 & 8.7  & 2018$-$02$-$26 5:40:12  & 900  & 87  \\
RKS1114$-$2306 & 11 14 48.1 & $-$23 06 17 & 9.0  & ...                 & ...  & ... \\
RKS1114$+$2542 & 11 14 33.1 & $+$25 42 37 & 7.8  & 2021$-$02$-$03 5:51:50  & 1800 & 108 \\
RKS1115$-$1808 & 11 15 20.7 & $-$18 08 37 & 10.2 & 2021$-$01$-$07 8:05:18  & 900  & 48  \\
RKS1116$-$1441 & 11 16 22.1 & $-$14 41 36 & 10.0 & 2018$-$03$-$13 5:22:10  & 900  & 55  \\
RKS1117$-$0158 & 11 17 13.6 & $-$01 58 54 & 9.7  & 2020$-$02$-$29 5:57:50  & 900  & 36  \\
RKS1117$-$2748 & 11 17 07.5 & $-$27 48 48 & 9.8  & 2018$-$03$-$13 5:40:16  & 900  & 63  \\
RKS1121$-$2027 & 11 21 26.6 & $-$20 27 13 & 8.6  & 2018$-$02$-$26 6:20:21  & 900  & 103 \\
RKS1121$+$1811 & 11 21 49.3 & $+$18 11 24 & 7.9  & 2021$-$03$-$14 4:36:16  & 900  & 99  \\
RKS1125$+$2000 & 11 25 39.9 & $+$20 00 07 & 8.3  & 2018$-$03$-$29 2:51:50  & 900  & 85  \\
RKS1126$+$1517 & 11 26 49.9 & $+$15 17 38 & 10.5 & 2022$-$04$-$03 3:26:47  & 900  & 45  \\
RKS1127$+$0358 & 11 27 38.5 & $+$03 58 35 & 10.6 & 2021$-$07$-$08 22:43:40 & 900  & 39  \\
RKS1128$+$0731 & 11 28 27.7 & $+$07 31 02 & 10.2 & 2018$-$06$-$19 23:40:18 & 900  & 38  \\
RKS1134$-$1314 & 11 34 50.4 & $-$13 14 31 & 10.4 & 2020$-$12$-$18 8:21:25  & 900  & 33  \\
RKS1135$+$1658 & 11 35 59.1 & $+$16 58 05 & 9.5  & 2019$-$04$-$07 3:27:11  & 900  & 52  \\
RKS1139$-$2741 & 11 39 08.1 & $-$27 41 46 & 10.0 & 2019$-$02$-$18 3:18:19  & 900  & 45  \\
RKS1141$+$0508 & 11 41 49.5 & $+$05 08 26 & 9.6  & 2019$-$07$-$05 23:30:28 & 900  & 53  \\
RKS1147$-$1149 & 11 47 03.8 & $-$11 49 26 & 9.0  & 2021$-$01$-$10 8:17:24  & 900  & 71  \\
RKS1152$+$1845 & 11 52 08.3 & $+$18 45 18 & 8.4  & 2018$-$06$-$19 23:02:16 & 900  & 67  \\
RKS1154$+$2844 & 11 54 57.4 & $+$28 44 15 & 10.5 & 2022$-$03$-$13 4:35:11  & 900  & 46  \\
RKS1157$-$2608 & 11 57 16.2 & $-$26 08 29 & 8.9  & 2019$-$04$-$21 5:00:51  & 900  & 75  \\
RKS1157$-$2742 & 11 57 56.2 & $-$27 42 25 & 7.0  & 2021$-$03$-$04 3:17:50  & 900  & 199 \\
RKS1157$+$1959 & 11 57 28.9 & $+$19 59 02 & 8.1  & 2021$-$03$-$10 5:17:11  & 900  & 98  \\
RKS1158$-$2355 & 11 58 11.7 & $-$23 55 25 & 8.7  & 2019$-$05$-$05 4:15:09  & 900  & 80  \\
RKS1159$-$2021 & 11 59 10.0 & $-$20 21 13 & 7.9  & 2020$-$03$-$06 6:56:56  & 900  & 74  \\
RKS1204$-$0013 & 12 04 47.8 & $-$00 13 36 & 10.8 & 2021$-$02$-$08 7:29:38  & 900  & 35  \\
RKS1204$+$0911 & 12 04 17.4 & $+$09 11 35 & 9.9  & 2019$-$02$-$18 5:06:34  & 900  & 36  \\
RKS1205$-$1852 & 12 05 50.6 & $-$18 52 30 & 10.0 & 2017$-$07$-$05 1:14:00  & 900  & 36  \\
RKS1206$-$2336 & 12 06 09.0 & $-$23 36 08 & 8.6  & 2021$-$01$-$18 8:05:10  & 900  & 78  \\
RKS1208$-$0028 & 12 08 22.2 & $-$00 28 57 & 11.3 & 2023$-$03$-$07 4:20:11  & 1800 & 41  \\
RKS1209$-$2646 & 12 09 23.4 & $-$26 46 46 & 11.0 & 2021$-$01$-$11 7:24:16  & 900  & 31  \\
RKS1210$-$1126 & 12 10 33.6 & $-$11 26 59 & 11.3 & 2023$-$03$-$12 4:29:26  & 1800 & 41  \\
RKS1220$-$1953 & 12 20 46.8 & $-$19 53 45 & 9.0  & 2018$-$03$-$28 3:18:27  & 900  & 72  \\
RKS1222$+$2736 & 12 22 34.0 & $+$27 36 16 & 10.9 & 2019$-$02$-$18 6:54:13  & 900  & 30  \\
RKS1223$+$2754 & 12 23 34.7 & $+$27 54 47 & 11.3 & 2022$-$03$-$02 5:54:55  & 1800 & 43  \\
RKS1228$-$1654 & 12 28 19.1 & $-$16 54 39 & 9.5  & 2020$-$03$-$06 7:14:19  & 900  & 40  \\
RKS1231$+$2013 & 12 31 18.2 & $+$20 13 04 & 7.9  & 2021$-$06$-$27 0:40:33  & 900  & 96  \\
RKS1233$-$1438 & 12 33 59.7 & $-$14 38 19 & 9.1  & 2018$-$03$-$26 3:55:21  & 900  & 72  \\
RKS1241$+$1951 & 12 41 37.0 & $+$19 51 05 & 9.1  & 2019$-$07$-$05 23:49:11 & 900  & 56  \\
RKS1248$-$1543 & 12 48 32.2 & $-$15 43 09 & 7.9  & 2017$-$07$-$14 0:54:08  & 900  & 98  \\
RKS1248$-$2448 & 12 48 10.7 & $-$24 48 23 & 8.9  & 2017$-$07$-$14 0:34:39  & 900  & 67  \\
RKS1250$-$0046 & 12 50 43.5 & $-$00 46 05 & 8.5  & 2020$-$03$-$14 5:26:16  & 900  & 52  \\
RKS1253$+$0645 & 12 53 54.4 & $+$06 45 46 & 8.2  & 2018$-$03$-$26 4:44:59  & 838  & 90  \\
RKS1256$-$2455 & 12 56 30.0 & $-$24 55 31 & 10.0 & 2020$-$01$-$23 8:38:50  & 900  & 32  \\
RKS1257$-$1427 & 12 57 43.9 & $-$14 27 48 & 9.1  & 2018$-$03$-$23 6:28:11  & 900  & 71  \\
RKS1259$-$0950 & 12 59 01.5 & $-$09 50 02 & 7.5  & 2017$-$07$-$08 23:54:29 & 900  & 57  \\
RKS1300$-$0242 & 13 00 16.9 & $-$02 42 17 & 9.8  & 2019$-$03$-$07 6:44:36  & 900  & 48  \\
RKS1302$-$2647 & 13 02 20.6 & $-$26 47 13 & 8.4  & ...                 & ...  & ... \\
RKS1303$-$0509 & 13 03 49.7 & $-$05 09 42 & 7.7  & 2018$-$04$-$12 2:59:09  & 707  & 93  \\
RKS1306$+$2043 & 13 06 15.3 & $+$20 43 45 & 9.4  & 2018$-$03$-$28 5:12:45  & 900  & 54  \\
RKS1310$+$0932 & 13 10 16.9 & $+$09 32 09 & 9.3  & 2021$-$02$-$18 7:30:12  & 900  & 47  \\
RKS1312$-$0215 & 13 12 43.7 & $-$02 15 54 & 7.6  & 2020$-$03$-$15 5:14:46  & 900  & 96  \\
RKS1316$+$1701 & 13 16 51.0 & $+$17 01 01 & 6.5  & 2020$-$03$-$15 5:33:28  & 900  & 147 \\
RKS1318$-$1446 & 13 18 05.8 & $-$14 46 48 & 10.9 & 2021$-$02$-$22 5:59:56  & 900  & 31  \\
RKS1320$+$0407 & 13 20 43.7 & $+$04 07 58 & 8.6  & 2021$-$02$-$25 9:02:24  & 900  & 80  \\
RKS1323$+$0243 & 13 23 39.1 & $+$02 43 23 & 7.1  & 2021$-$02$-$07 7:37:05  & 900  & 157 \\
RKS1327$-$2417 & 13 27 02.9 & $-$24 17 25 & 8.7  & 2021$-$02$-$11 7:12:32  & 900  & 77  \\
RKS1331$-$0219 & 13 31 39.9 & $-$02 19 02 & 7.3  & 2019$-$07$-$10 0:27:53  & 900  & 128 \\
RKS1333$+$0835 & 13 33 32.4 & $+$08 35 12 & 8.0  & 2021$-$02$-$18 7:47:43  & 900  & 98  \\
RKS1334$-$0018 & 13 34 16.2 & $-$00 18 49 & 7.4  & 2019$-$07$-$05 1:29:23  & 900  & 110 \\
RKS1334$-$0820 & 13 34 43.2 & $-$08 20 31 & 9.2  & 2021$-$02$-$20 7:26:25  & 900  & 62  \\
RKS1334$+$0440 & 13 34 21.5 & $+$04 40 02 & 10.0 & 2021$-$03$-$08 7:50:48  & 900  & 47  \\
RKS1335$-$0023 & 13 35 24.7 & $-$00 23 20 & 10.3 & 2019$-$03$-$15 8:51:23  & 900  & 44  \\
RKS1335$+$0650 & 13 35 06.3 & $+$06 50 27 & 8.9  & 2021$-$02$-$19 7:31:22  & 900  & 62  \\
RKS1336$+$0746 & 13 36 56.6 & $+$07 46 01 & 10.0 & 2021$-$03$-$08 6:03:03  & 900  & 36  \\
RKS1340$-$0411 & 13 40 07.1 & $-$04 11 09 & 9.6  & 2018$-$03$-$29 4:25:57  & 900  & 64  \\
RKS1341$-$0007 & 13 41 55.6 & $-$00 07 44 & 9.8  & 2021$-$02$-$26 6:59:33  & 900  & 45  \\
RKS1342$-$0141 & 13 42 26.0 & $-$01 41 10 & 9.2  & 2021$-$02$-$26 6:38:59  & 900  & 30  \\
RKS1345$-$0437 & 13 45 05.3 & $-$04 37 13 & 10.5 & 2019$-$04$-$11 5:48:26  & 900  & 37  \\
RKS1345$+$0850 & 13 45 14.7 & $+$08 50 09 & 8.5  & 2019$-$05$-$08 5:57:52  & 900  & 34  \\
RKS1345$+$1747 & 13 45 05.0 & $+$17 47 07 & 9.8  & 2019$-$03$-$16 6:27:16  & 900  & 50  \\
RKS1347$+$0618 & 13 47 28.7 & $+$06 18 56 & 10.0 & 2019$-$06$-$01 4:25:25  & 900  & 39  \\
RKS1349$-$2206 & 13 49 44.8 & $-$22 06 39 & 8.2  & 2021$-$02$-$08 8:25:04  & 900  & 121 \\
RKS1353$+$1256 & 13 53 27.5 & $+$12 56 32 & 9.8  & 2017$-$06$-$25 0:07:53  & 900  & 29  \\
RKS1353$+$2748 & 13 53 05.2 & $+$27 48 24 & 8.4  & 2019$-$04$-$07 5:23:17  & 900  & 70  \\
RKS1359$+$2252 & 13 59 19.4 & $+$22 52 11 & 9.1  & 2021$-$02$-$11 9:00:01  & 900  & 69  \\
RKS1411$-$1236 & 14 11 46.1 & $-$12 36 42 & 7.9  & 2020$-$03$-$15 5:52:00  & 900  & 80  \\
RKS1412$+$2348 & 14 12 41.5 & $+$23 48 51 & 8.9  & 2018$-$02$-$26 8:10:45  & 900  & 66  \\
RKS1413$-$0657 & 14 13 31.1 & $-$06 57 32 & 10.1 & 2019$-$04$-$11 6:06:03  & 900  & 47  \\
RKS1414$-$1521 & 14 14 21.3 & $-$15 21 22 & 10.2 & ...                 & ...  & ... \\
RKS1418$-$0636 & 14 18 58.2 & $-$06 36 12 & 9.1  & 2018$-$04$-$24 5:32:51  & 900  & 29  \\
RKS1419$-$0509 & 14 19 34.8 & $-$05 09 04 & 7.6  & 2021$-$01$-$05 8:38:10  & 900  & 121 \\
RKS1421$+$2937 & 14 21 57.2 & $+$29 37 46 & 8.6  & 2019$-$06$-$02 2:18:44  & 900  & 81  \\
RKS1430$-$0838 & 14 30 47.7 & $-$08 38 46 & 9.4  & 2018$-$05$-$04 4:01:42  & 900  & 68  \\
RKS1432$+$1121 & 14 32 13.1 & $+$11 21 11 & 9.7  & 2019$-$09$-$01 23:06:08 & 900  & 31  \\
RKS1433$+$0920 & 14 33 34.9 & $+$09 20 03 & 8.8  & 2021$-$06$-$14 2:27:03  & 900  & 69  \\
RKS1436$+$0944 & 14 36 00.5 & $+$09 44 47 & 7.5  & 2021$-$02$-$10 8:54:54  & 900  & 130 \\
RKS1437$-$2548 & 14 37 04.8 & $-$25 48 09 & 8.3  & 2021$-$02$-$02 7:44:04  & 900  & 83  \\
RKS1442$+$1930 & 14 42 26.2 & $+$19 30 12 & 10.1 & 2019$-$03$-$22 6:53:48  & 900  & 38  \\
RKS1444$-$2215 & 14 44 35.5 & $-$22 15 11 & 9.3  & 2019$-$05$-$21 6:05:04  & 900  & 51  \\
RKS1444$+$2211 & 14 44 11.9 & $+$22 11 07 & 9.9  & 2019$-$04$-$21 5:42:06  & 900  & 46  \\
RKS1445$+$1350 & 14 45 24.1 & $+$13 50 46 & 7.9  & 2021$-$02$-$04 9:10:21  & 900  & 92  \\
RKS1446$+$1629 & 14 46 23.2 & $+$16 29 48 & 9.3  & 2018$-$03$-$28 6:06:14  & 900  & 67  \\
RKS1446$+$2730 & 14 46 03.0 & $+$27 30 44 & 8.0  & 2019$-$04$-$07 6:25:28  & 900  & 82  \\
RKS1447$+$0242 & 14 47 16.1 & $+$02 42 11 & 7.8  & 2020$-$03$-$15 6:27:11  & 900  & 88  \\
RKS1450$+$0648 & 14 50 20.9 & $+$06 48 53 & 9.1  & 2021$-$02$-$17 9:07:27  & 900  & 59  \\
RKS1451$-$2418 & 14 51 40.4 & $-$24 18 14 & 7.8  & 2017$-$08$-$07 0:39:09  & 900  & 97  \\
RKS1453$+$2320 & 14 53 41.5 & $+$23 20 42 & 8.7  & 2017$-$07$-$07 0:43:04  & 900  & 34  \\
RKS1455$-$2707 & 14 55 55.0 & $-$27 07 38 & 9.0  & 2017$-$07$-$02 2:35:28  & 900  & 70  \\
RKS1457$-$2124 & 14 57 28.0 & $-$21 24 55 & 5.7  & 2021$-$05$-$01 4:47:50  & 385  & 171 \\
RKS1500$-$1108 & 15 00 43.4 & $-$11 08 06 & 9.5  & 2018$-$05$-$23 4:56:52  & 900  & 64  \\
RKS1500$-$2427 & 15 00 19.3 & $-$24 27 14 & 9.9  & 2021$-$02$-$10 9:13:00  & 900  & 48  \\
RKS1500$-$2905 & 15 00 09.5 & $-$29 05 27 & 11.5 & 2022$-$08$-$03 23:56:44 & 1200 & 34  \\
RKS1501$+$1341 & 15 01 06.5 & $+$13 41 39 & 11.0 & 2021$-$02$-$24 8:25:10  & 900  & 36  \\
RKS1501$+$1552 & 15 01 29.9 & $+$15 52 07 & 9.1  & 2021$-$07$-$17 0:43:36  & 900  & 66  \\
RKS1504$-$1835 & 15 04 53.9 & $-$18 35 27 & 9.5  & 2020$-$03$-$15 6:44:59  & 900  & 45  \\
RKS1504$+$0538 & 15 04 53.5 & $+$05 38 17 & 9.8  & 2018$-$03$-$26 6:10:10  & 900  & 55  \\
RKS1507$+$2456 & 15 07 23.5 & $+$24 56 07 & 10.2 & 2019$-$07$-$18 1:10:39  & 900  & 41  \\
RKS1509$+$2400 & 15 09 04.2 & $+$24 00 57 & 9.3  & 2019$-$06$-$06 3:08:12  & 900  & 46  \\
RKS1510$-$1622 & 15 10 13.0 & $-$16 22 45 & 9.1  & 2020$-$03$-$15 7:04:28  & 900  & 46  \\
RKS1515$+$0047 & 15 15 59.1 & $+$00 47 46 & 6.9  & 2017$-$08$-$07 0:20:08  & 900  & 144 \\
RKS1515$+$0735 & 15 15 45.4 & $+$07 35 52 & 10.7 & 2021$-$02$-$24 8:58:11  & 900  & 34  \\
RKS1519$+$1155 & 15 19 35.3 & $+$11 55 19 & 9.9  & 2019$-$08$-$11 23:19:48 & 900  & 34  \\
RKS1519$+$2912 & 15 19 21.1 & $+$29 12 22 & 10.3 & 2021$-$06$-$13 2:51:04  & 900  & 38  \\
RKS1520$+$1522 & 15 20 38.9 & $+$15 22 48 & 8.8  & 2021$-$06$-$13 3:28:07  & 900  & 74  \\
RKS1522$-$0446 & 15 22 04.1 & $-$04 46 38 & 9.5  & 2018$-$04$-$07 9:30:19  & 900  & 61  \\
RKS1522$-$1039 & 15 22 36.6 & $-$10 39 40 & 8.0  & 2017$-$07$-$05 2:51:45  & 900  & 81  \\
RKS1522$+$0125 & 15 22 42.5 & $+$01 25 07 & 8.3  & 2017$-$07$-$14 2:18:23  & 900  & 63  \\
RKS1525$-$2642 & 15 25 58.5 & $-$26 42 20 & 8.8  & 2017$-$08$-$07 1:53:14  & 900  & 56  \\
RKS1527$+$0235 & 15 27 42.6 & $+$02 35 51 & 10.2 & 2018$-$04$-$21 5:35:19  & 900  & 39  \\
RKS1527$+$1035 & 15 27 38.0 & $+$10 35 39 & 9.9  & 2018$-$05$-$23 4:22:00  & 900  & 44  \\
RKS1528$-$0920 & 15 28 09.6 & $-$09 20 52 & 6.9  & 2019$-$06$-$20 4:39:56  & 900  & 117 \\
RKS1540$-$1802 & 15 40 34.5 & $-$18 02 56 & 8.9  & 2018$-$03$-$23 8:10:23  & 900  & 83  \\
RKS1552$+$1052 & 15 52 08.2 & $+$10 52 28 & 9.4  & 2018$-$05$-$15 4:12:41  & 900  & 34  \\
RKS1554$-$2600 & 15 54 38.4 & $-$26 00 15 & 9.2  & 2017$-$06$-$25 1:57:44  & 900  & 37  \\
RKS1555$+$1602 & 15 55 19.0 & $+$16 02 39 & 8.7  & 2021$-$03$-$14 7:41:00  & 900  & 65  \\
RKS1600$-$0147 & 16 00 16.4 & $-$01 47 55 & 10.3 & 2021$-$03$-$14 8:10:03  & 900  & 30  \\
RKS1601$-$2625 & 16 01 39.7 & $-$26 25 15 & 10.8 & 2019$-$03$-$20 9:44:38  & 900  & 31  \\
RKS1604$-$1126 & 16 04 26.7 & $-$11 26 59 & 8.0  & 2021$-$05$-$07 5:08:03  & 900  & 78  \\
RKS1607$-$0542 & 16 07 34.3 & $-$05 42 25 & 10.3 & 2021$-$03$-$16 9:05:18  & 900  & 29  \\
RKS1608$-$1308 & 16 08 24.4 & $-$13 08 07 & 8.7  & 2018$-$05$-$24 5:35:13  & 900  & 78  \\
RKS1608$+$1713 & 16 08 05.3 & $+$17 13 44 & 9.1  & 2019$-$07$-$10 2:19:30  & 900  & 52  \\
RKS1613$+$1331 & 16 13 18.4 & $+$13 31 36 & 6.7  & 2019$-$08$-$05 1:20:40  & 900  & 36  \\
RKS1615$+$0721 & 16 15 57.0 & $+$07 21 25 & 8.7  & 2018$-$04$-$12 7:45:18  & 900  & 51  \\
RKS1621$+$1713 & 16 21 38.0 & $+$17 13 33 & 10.8 & 2019$-$08$-$12 0:45:19  & 900  & 29  \\
RKS1624$-$1338 & 16 24 19.8 & $-$13 38 29 & 8.4  & 2018$-$05$-$13 6:51:58  & 900  & 70  \\
RKS1625$-$2156 & 16 25 13.0 & $-$21 56 14 & 10.3 & 2021$-$02$-$11 8:46:46  & 900  & 34  \\
RKS1626$+$1539 & 16 26 33.4 & $+$15 39 53 & 10.5 & 2018$-$04$-$21 6:19:28  & 900  & 30  \\
RKS1627$+$0055 & 16 27 20.3 & $+$00 55 29 & 10.0 & 2018$-$04$-$21 6:01:35  & 900  & 42  \\
RKS1627$+$0718 & 16 27 56.9 & $+$07 18 19 & 8.8  & 2017$-$07$-$03 3:03:36  & 900  & 71  \\
RKS1629$+$2346 & 16 29 14.3 & $+$23 46 34 & 10.1 & 2020$-$03$-$16 8:22:33  & 900  & 31  \\
RKS1630$-$0359 & 16 30 43.0 & $-$03 59 21 & 9.6  & 2019$-$07$-$06 3:08:15  & 900  & 51  \\
RKS1632$-$1235 & 16 32 57.8 & $-$12 35 30 & 10.6 & 2019$-$08$-$06 0:44:08  & 900  & 32  \\
RKS1633$-$0933 & 16 33 41.6 & $-$09 33 11 & 11.3 & 2020$-$02$-$29 8:57:48  & 1500 & 25  \\
RKS1647$-$0111 & 16 47 17.5 & $-$01 11 20 & 10.8 & 2019$-$08$-$07 2:38:19  & 900  & 35  \\
RKS1649$-$2426 & 16 49 53.1 & $-$24 26 48 & 9.6  & 2017$-$06$-$29 3:05:30  & 900  & 46  \\
RKS1650$+$1854 & 16 50 05.2 & $+$18 54 01 & 8.9  & 2017$-$07$-$10 2:14:54  & 900  & 46  \\
RKS1654$+$1154 & 16 54 12.0 & $+$11 54 52 & 10.7 & 2019$-$09$-$20 23:45:42 & 900  & 32  \\
RKS1659$-$2616 & 16 59 33.2 & $-$26 16 04 & 10.4 & 2018$-$08$-$15 1:48:27  & 900  & 45  \\
RKS1701$+$2256 & 17 01 59.8 & $+$22 56 09 & 8.8  & 2021$-$07$-$09 1:47:55  & 900  & 77  \\
RKS1705$-$0147 & 17 05 08.5 & $-$01 47 09 & 9.5  & 2022$-$08$-$16 0:25:28  & 900  & 65  \\
RKS1705$-$0503 & 17 05 03.3 & $-$05 03 59 & 7.7  & 2019$-$09$-$19 23:55:29 & 900  & 86  \\
RKS1706$-$0610 & 17 06 08.2 & $-$06 10 02 & 8.8  & 2018$-$06$-$02 4:01:07  & 900  & 62  \\
RKS1712$+$1821 & 17 12 37.6 & $+$18 21 04 & 8.0  & 2017$-$07$-$30 1:22:35  & 900  & 50  \\
RKS1714$-$0824 & 17 14 08.0 & $-$08 24 13 & 8.5  & 2022$-$03$-$17 8:30:26  & 900  & 110 \\
RKS1716$-$1210 & 17 16 20.2 & $-$12 10 41 & 10.5 & 2018$-$06$-$29 3:00:30  & 900  & 39  \\
RKS1717$+$2913 & 17 17 40.4 & $+$29 13 38 & 8.4  & 2017$-$07$-$07 2:46:21  & 900  & 37  \\
RKS1725$+$0206 & 17 25 45.2 & $+$02 06 41 & 7.5  & 2017$-$08$-$17 23:58:47 & 900  & 144 \\
RKS1729$-$2350 & 17 29 06.5 & $-$23 50 10 & 9.6  & 2018$-$05$-$23 7:52:01  & 900  & 59  \\
RKS1733$+$0914 & 17 33 07.2 & $+$09 14 37 & 9.6  & 2019$-$07$-$10 3:37:30  & 900  & 45  \\
RKS1737$-$1314 & 17 37 46.4 & $-$13 14 46 & 10.1 & ...                 & ...  & ... \\
RKS1737$+$2257 & 17 37 48.7 & $+$22 57 20 & 9.9  & 2017$-$07$-$05 3:12:27  & 900  & 38  \\
RKS1739$+$0333 & 17 39 16.9 & $+$03 33 18 & 6.5  & 2017$-$08$-$05 1:36:56  & 900  & 186 \\
RKS1750$-$0603 & 17 50 34.0 & $-$06 03 01 & 10.1 & 2017$-$08$-$01 1:27:36  & 900  & 36  \\
RKS1752$-$0733 & 17 52 16.6 & $-$07 33 37 & 9.9  & 2021$-$06$-$11 3:53:25  & 900  & 46  \\
RKS1753$+$2119 & 17 53 29.9 & $+$21 19 31 & 8.5  & 2017$-$07$-$27 2:16:23  & 900  & 42  \\
RKS1754$-$2649 & 17 54 54.1 & $-$26 49 41 & 10.3 & 2022$-$08$-$17 2:26:38  & 920  & 43  \\
RKS1755$+$0345 & 17 55 24.7 & $+$03 45 16 & 10.1 & 2018$-$06$-$19 6:12:34  & 900  & 38  \\
RKS1755$+$1830 & 17 55 44.8 & $+$18 30 01 & 9.2  & 2019$-$09$-$30 23:29:43 & 900  & 31  \\
RKS1757$-$2143 & 17 57 40.9 & $-$21 43 10 & 10.0 & 2018$-$04$-$08 9:30:29  & 900  & 53  \\
RKS1803$+$2545 & 18 03 47.7 & $+$25 45 20 & 10.8 & 2021$-$03$-$22 9:08:50  & 900  & 30  \\
RKS1804$+$0149 & 18 04 01.8 & $+$01 49 56 & 8.1  & 2019$-$09$-$08 0:41:10  & 900  & 65  \\
RKS1809$-$0019 & 18 09 32.2 & $-$00 19 37 & 8.9  & 2019$-$05$-$03 5:41:32  & 900  & 68  \\
RKS1809$-$1202 & 18 09 33.2 & $-$12 02 19 & 10.5 & 2018$-$06$-$20 6:20:22  & 900  & 37  \\
RKS1815$+$1829 & 18 15 18.2 & $+$18 29 59 & 10.1 & 2022$-$03$-$13 9:25:24  & 900  & 57  \\
RKS1816$+$1354 & 18 16 02.2 & $+$13 54 48 & 10.2 & 2018$-$04$-$08 9:48:19  & 900  & 46  \\
RKS1817$+$2640 & 18 17 49.8 & $+$26 40 16 & 9.6  & 2021$-$06$-$11 5:05:17  & 900  & 48  \\
RKS1818$-$0642 & 18 18 40.6 & $-$06 42 03 & 9.3  & 2019$-$04$-$11 8:11:40  & 900  & 60  \\
RKS1819$-$0156 & 18 19 50.8 & $-$01 56 19 & 9.7  & 2018$-$04$-$09 9:20:08  & 900  & 57  \\
RKS1822$+$0142 & 18 22 17.2 & $+$01 42 25 & 10.1 & 2021$-$03$-$28 8:46:03  & 1200 & 53  \\
RKS1829$-$0149 & 18 29 52.4 & $-$01 49 05 & 8.0  & 2017$-$07$-$02 4:38:34  & 900  & 98  \\
RKS1829$-$2758 & 18 29 22.3 & $-$27 58 19 & 9.4  & 2021$-$06$-$11 5:59:48  & 900  & 65  \\
RKS1829$+$0903 & 18 29 31.9 & $+$09 03 43 & 8.7  & 2019$-$09$-$15 23:31:29 & 900  & 67  \\
RKS1831$-$1854 & 18 31 18.9 & $-$18 54 31 & 6.8  & 2017$-$08$-$06 4:16:43  & 900  & 170 \\
RKS1833$-$1138 & 18 33 28.8 & $-$11 38 09 & 10.0 & 2019$-$10$-$25 23:45:11 & 900  & 32  \\
RKS1833$-$1626 & 18 33 24.8 & $-$16 26 39 & 9.1  & 2019$-$07$-$10 3:18:32  & 900  & 62  \\
RKS1833$+$2218 & 18 33 17.7 & $+$22 18 51 & 8.9  & 2017$-$07$-$13 3:43:52  & 900  & 30  \\
RKS1847$-$0338 & 18 47 27.2 & $-$03 38 23 & 8.8  & 2017$-$08$-$07 4:07:32  & 900  & 76  \\
RKS1848$-$1008 & 18 48 01.4 & $-$10 08 46 & 8.5  & 2021$-$06$-$11 6:17:26  & 900  & 89  \\
RKS1848$+$1044 & 18 48 29.2 & $+$10 44 43 & 8.0  & 2017$-$08$-$07 3:27:42  & 900  & 105 \\
RKS1848$+$1726 & 18 48 51.8 & $+$17 26 20 & 9.2  & 2018$-$06$-$19 6:48:30  & 900  & 60  \\
RKS1850$-$2655 & 18 50 21.1 & $-$26 55 25 & 9.7  & 2018$-$08$-$12 1:59:09  & 900  & 64  \\
RKS1854$+$0051 & 18 54 53.2 & $+$00 51 46 & 10.7 & 2019$-$11$-$05 23:54:32 & 900  & 31  \\
RKS1854$+$1058 & 18 54 53.6 & $+$10 58 40 & 9.6  & 2018$-$09$-$10 23:57:11 & 900  & 65  \\
RKS1854$+$2844 & 18 54 43.7 & $+$28 44 55 & 11.6 & 2022$-$04$-$23 9:16:57  & 1200 & 33  \\
RKS1855$+$2333 & 18 55 53.2 & $+$23 33 23 & 8.2  & 2018$-$06$-$30 4:26:13  & 900  & 55  \\
RKS1858$-$0030 & 18 58 56.4 & $-$00 30 14 & 8.4  & 2019$-$05$-$03 10:08:10 & 900  & 86  \\
RKS1858$-$1014 & 18 58 03.3 & $-$10 14 37 & 9.8  & 2019$-$07$-$05 5:46:59  & 900  & 49  \\
RKS1859$+$0759 & 18 59 38.6 & $+$07 59 14 & 10.8 & 2020$-$11$-$03 23:56:35 & 1200 & 33  \\
RKS1859$+$1107 & 18 59 39.2 & $+$11 07 04 & 9.2  & 2019$-$07$-$10 4:34:24  & 900  & 55  \\
RKS1901$+$0328 & 19 01 51.0 & $+$03 28 14 & 9.7  & 2019$-$07$-$06 6:42:35  & 900  & 35  \\
RKS1903$-$1102 & 19 03 05.8 & $-$11 02 38 & 8.4  & 2017$-$06$-$24 7:17:28  & 900  & 32  \\
RKS1907$+$0736 & 19 07 02.0 & $+$07 36 57 & 9.2  & 2017$-$08$-$19 1:58:20  & 900  & 40  \\
RKS1908$-$1640 & 19 08 10.7 & $-$16 40 41 & 10.6 & 2019$-$05$-$17 8:51:25  & 900  & 30  \\
RKS1908$+$1627 & 19 08 02.6 & $+$16 27 37 & 10.2 & 2019$-$07$-$11 5:30:39  & 900  & 33  \\
RKS1910$+$2145 & 19 10 32.1 & $+$21 45 46 & 11.4 & 2021$-$06$-$01 6:07:36  & 1800 & 32  \\
RKS1915$+$1133 & 19 15 35.0 & $+$11 33 16 & 8.1  & 2019$-$07$-$10 6:02:39  & 900  & 89  \\
RKS1915$+$2453 & 19 15 18.8 & $+$24 53 49 & 9.7  & 2021$-$04$-$11 9:39:07  & 900  & 55  \\
RKS1923$-$0635 & 19 23 16.4 & $-$06 35 07 & 9.7  & 2019$-$07$-$05 6:48:51  & 900  & 52  \\
RKS1924$-$2203 & 19 24 34.2 & $-$22 03 43 & 10.9 & 2019$-$11$-$06 0:50:23  & 900  & 31  \\
RKS1924$+$2525 & 19 24 26.5 & $+$25 25 50 & 10.9 & 2021$-$05$-$05 8:44:51  & 900  & 36  \\
RKS1928$+$1232 & 19 28 15.3 & $+$12 32 09 & 9.2  & 2019$-$06$-$01 8:43:02  & 900  & 58  \\
RKS1928$+$2854 & 19 28 25.5 & $+$28 54 10 & 10.9 & 2021$-$04$-$27 9:40:59  & 900  & 33  \\
RKS1929$+$0709 & 19 29 05.1 & $+$07 09 35 & 10.5 & 2019$-$07$-$06 7:10:32  & 900  & 29  \\
RKS1930$+$2140 & 19 30 05.4 & $+$21 40 34 & 10.0 & 2022$-$04$-$09 9:42:59  & 900  & 56  \\
RKS1932$-$1116 & 19 32 06.7 & $-$11 16 29 & 7.5  & 2017$-$08$-$19 1:40:18  & 900  & 123 \\
RKS1932$+$0034 & 19 32 37.9 & $+$00 34 39 & 10.4 & 2017$-$08$-$03 4:01:41  & 900  & 32  \\
RKS1934$+$0434 & 19 34 39.8 & $+$04 34 57 & 9.4  & 2018$-$05$-$16 9:31:30  & 900  & 61  \\
RKS1936$-$1026 & 19 36 45.6 & $-$10 26 36 & 8.4  & 2021$-$04$-$07 9:33:55  & 900  & 81  \\
RKS1943$+$1005 & 19 43 25.3 & $+$10 05 22 & 10.0 & 2017$-$07$-$19 4:26:42  & 900  & 38  \\
RKS1952$-$2356 & 19 52 29.9 & $-$23 56 57 & 9.5  & 2018$-$06$-$19 7:25:58  & 900  & 60  \\
RKS1954$-$2356 & 19 54 17.7 & $-$23 56 27 & 6.2  & ...                 & ...  & ... \\
RKS1954$+$2013 & 19 54 37.5 & $+$20 13 06 & 11.1 & 2021$-$04$-$25 8:55:50  & 900  & 30  \\
RKS1957$+$1313 & 19 57 25.4 & $+$13 13 24 & 10.1 & 2019$-$07$-$05 8:13:33  & 900  & 34  \\
RKS2000$+$2242 & 20 00 43.7 & $+$22 42 39 & 7.7  & 2017$-$08$-$05 3:22:08  & 900  & 102 \\
RKS2002$+$0319 & 20 02 47.0 & $+$03 19 34 & 7.5  & 2017$-$08$-$18 2:36:59  & 900  & 148 \\
RKS2003$+$2005 & 20 03 00.9 & $+$20 05 49 & 10.9 & 2021$-$04$-$25 9:28:47  & 900  & 31  \\
RKS2003$+$2320 & 20 03 52.1 & $+$23 20 26 & 7.3  & 2017$-$07$-$19 5:04:20  & 900  & 111 \\
RKS2004$+$2547 & 20 04 10.0 & $+$25 47 24 & 7.8  & 2017$-$07$-$15 5:19:05  & 900  & 33  \\
RKS2008$+$0640 & 20 08 24.3 & $+$06 40 43 & 9.8  & 2019$-$04$-$21 9:50:39  & 900  & 47  \\
RKS2009$-$0307 & 20 09 41.0 & $-$03 07 44 & 9.6  & 2019$-$07$-$05 7:33:04  & 900  & 55  \\
RKS2009$-$1417 & 20 09 36.4 & $-$14 17 12 & 9.8  & 2019$-$09$-$08 3:24:02  & 900  & 39  \\
RKS2009$+$1648 & 20 09 34.3 & $+$16 48 20 & 7.6  & 2017$-$07$-$07 6:22:34  & 900  & 56  \\
RKS2010$-$2029 & 20 10 19.5 & $-$20 29 36 & 8.9  & 2017$-$08$-$05 4:00:04  & 900  & 69  \\
RKS2011$+$1611 & 20 11 06.0 & $+$16 11 16 & 7.4  & 2017$-$08$-$08 5:18:09  & 900  & 76  \\
RKS2012$-$1253 & 20 12 09.4 & $-$12 53 35 & 11.3 & 2021$-$05$-$26 7:16:24  & 1800 & 41  \\
RKS2013$-$0052 & 20 13 59.8 & $-$00 52 00 & 7.8  & 2017$-$07$-$02 6:51:03  & 900  & 110 \\
RKS2014$-$0716 & 20 14 28.1 & $-$07 16 55 & 10.2 & 2017$-$07$-$20 5:58:36  & 900  & 28  \\
RKS2015$-$2701 & 20 15 17.3 & $-$27 01 58 & 5.7  & 2017$-$07$-$19 6:52:53  & 900  & 217 \\
RKS2016$-$0204 & 20 16 22.0 & $-$02 04 08 & 11.2 & 2021$-$06$-$07 7:15:18  & 1800 & 43  \\
RKS2030$+$2650 & 20 30 10.6 & $+$26 50 34 & 9.7  & 2021$-$04$-$29 9:53:55  & 900  & 50  \\
RKS2035$+$0607 & 20 35 12.7 & $+$06 07 37 & 8.9  & 2017$-$07$-$23 5:06:25  & 900  & 46  \\
RKS2038$+$2346 & 20 38 26.2 & $+$23 46 41 & 8.7  & 2022$-$06$-$11 7:40:51  & 900  & 93  \\
RKS2039$+$1004 & 20 39 22.0 & $+$10 04 32 & 8.5  & 2019$-$09$-$02 4:24:34  & 900  & 77  \\
RKS2041$-$0529 & 20 41 40.6 & $-$05 29 34 & 10.5 & 2019$-$07$-$16 5:18:38  & 900  & 34  \\
RKS2041$-$2219 & 20 41 42.2 & $-$22 19 20 & 9.8  & 2017$-$07$-$23 4:28:59  & 900  & 29  \\
RKS2042$-$2116 & 20 42 05.8 & $-$21 16 37 & 9.3  & 2020$-$11$-$06 0:55:31  & 900  & 51  \\
RKS2042$+$2050 & 20 42 49.3 & $+$20 50 40 & 8.3  & 2018$-$09$-$29 1:40:48  & 900  & 47  \\
RKS2044$-$2121 & 20 44 00.6 & $-$21 21 20 & 9.8  & 2017$-$07$-$03 6:49:23  & 900  & 46  \\
RKS2047$+$1051 & 20 47 16.8 & $+$10 51 36 & 9.7  & 2018$-$06$-$19 9:37:05  & 900  & 39  \\
RKS2050$+$2923 & 20 50 10.5 & $+$29 23 02 & 8.3  & 2019$-$09$-$18 1:43:57  & 900  & 32  \\
RKS2053$-$0245 & 20 53 56.9 & $-$02 45 57 & 11.1 & 2021$-$04$-$28 9:22:31  & 900  & 30  \\
RKS2055$+$1310 & 20 55 06.8 & $+$13 10 36 & 8.8  & 2017$-$08$-$19 4:17:27  & 900  & 41  \\
RKS2059$-$1042 & 20 59 14.4 & $-$10 42 49 & 8.5  & 2021$-$11$-$25 0:12:40  & 900  & 103 \\
RKS2059$+$0333 & 20 59 08.5 & $+$03 33 09 & 12.0 & 2021$-$06$-$20 7:14:08  & 1800 & 36  \\
RKS2105$-$1654 & 21 05 43.4 & $-$16 54 49 & 10.5 & 2019$-$11$-$04 1:40:02  & 900  & 31  \\
RKS2105$+$0704 & 21 05 19.7 & $+$07 04 09 & 8.3  & 2017$-$08$-$21 4:57:08  & 900  & 96  \\
RKS2107$-$1355 & 21 07 10.3 & $-$13 55 22 & 7.1  & 2017$-$07$-$20 8:31:30  & 900  & 38  \\
RKS2108$-$0425 & 21 08 45.4 & $-$04 25 36 & 9.5  & 2019$-$09$-$18 2:22:03  & 900  & 37  \\
RKS2116$+$0923 & 21 16 32.4 & $+$09 23 37 & 8.0  & 2017$-$08$-$20 5:03:26  & 900  & 105 \\
RKS2118$+$0009 & 21 18 02.9 & $+$00 09 41 & 8.2  & 2019$-$11$-$12 1:15:26  & 900  & 53  \\
RKS2119$-$2621 & 21 19 45.6 & $-$26 21 10 & 6.6  & 2020$-$11$-$28 0:17:19  & 900  & 177 \\
RKS2120$-$1951 & 21 20 13.8 & $-$19 51 08 & 9.1  & 2018$-$11$-$16 0:29:42  & 900  & 72  \\
RKS2122$+$1052 & 21 22 26.6 & $+$10 52 25 & 9.9  & 2017$-$07$-$17 7:45:02  & 900  & 30  \\
RKS2125$+$2712 & 21 25 29.0 & $+$27 12 38 & 8.3  & 2018$-$09$-$29 2:26:22  & 900  & 42  \\
RKS2126$+$0344 & 21 26 42.4 & $+$03 44 13 & 10.5 & 2021$-$04$-$25 10:12:05 & 900  & 32  \\
RKS2130$-$1230 & 21 30 02.7 & $-$12 30 36 & 9.1  & 2018$-$08$-$28 4:34:51  & 900  & 70  \\
RKS2132$-$2057 & 21 32 23.5 & $-$20 57 26 & 8.5  & 2017$-$07$-$19 7:32:19  & 900  & 75  \\
RKS2141$+$1115 & 21 41 01.3 & $+$11 15 46 & 9.2  & 2022$-$05$-$16 9:00:19  & 900  & 77  \\
RKS2149$-$1140 & 21 49 45.9 & $-$11 40 57 & 10.9 & 2020$-$11$-$17 1:27:25  & 900  & 28  \\
RKS2149$+$0543 & 21 49 12.2 & $+$05 43 22 & 8.7  & 2018$-$09$-$29 3:37:49  & 900  & 47  \\
RKS2152$+$0154 & 21 52 06.5 & $+$01 54 23 & 8.2  & 2021$-$05$-$22 9:10:17  & 900  & 100 \\
RKS2153$-$1249 & 21 53 07.5 & $-$12 49 40 & 11.0 & 2019$-$07$-$10 7:20:20  & 900  & 30  \\
RKS2153$+$2055 & 21 53 05.3 & $+$20 55 49 & 8.2  & 2021$-$04$-$29 10:11:31 & 900  & 89  \\
RKS2153$+$2850 & 21 53 07.2 & $+$28 50 15 & 11.4 & 2021$-$05$-$23 9:38:31  & 1800 & 33  \\
RKS2155$-$2942 & 21 55 41.9 & $-$29 42 22 & 8.5  & 2020$-$10$-$29 0:21:11  & 900  & 84  \\
RKS2210$+$2247 & 22 10 31.4 & $+$22 47 49 & 9.2  & 2017$-$06$-$25 8:58:36  & 900  & 38  \\
RKS2214$+$2751 & 22 14 31.4 & $+$27 51 18 & 10.3 & 2018$-$08$-$15 4:48:05  & 900  & 37  \\
RKS2224$+$2233 & 22 24 45.5 & $+$22 33 04 & 8.8  & 2019$-$11$-$22 0:08:57  & 900  & 35  \\
RKS2226$-$1911 & 22 26 13.5 & $-$19 11 18 & 9.3  & 2020$-$11$-$04 0:58:48  & 900  & 61  \\
RKS2239$+$0406 & 22 39 50.7 & $+$04 06 58 & 8.5  & 2020$-$11$-$02 0:38:35  & 900  & 77  \\
RKS2240$-$2940 & 22 40 43.3 & $-$29 40 28 & 7.8  & 2018$-$10$-$01 4:31:37  & 900  & 112 \\
RKS2241$+$1849 & 22 41 35.0 & $+$18 49 27 & 10.7 & 2018$-$11$-$03 0:59:03  & 900  & 29  \\
RKS2243$-$0624 & 22 43 21.3 & $-$06 24 02 & 8.1  & 2020$-$10$-$29 1:02:57  & 900  & 94  \\
RKS2247$+$1823 & 22 47 13.6 & $+$18 23 04 & 9.0  & 2020$-$12$-$13 0:29:06  & 900  & 60  \\
RKS2248$+$2443 & 22 48 35.5 & $+$24 43 26 & 11.0 & 2020$-$10$-$26 1:01:18  & 1500 & 36  \\
RKS2251$+$1358 & 22 51 26.3 & $+$13 58 11 & 8.3  & 2020$-$11$-$01 1:02:32  & 900  & 78  \\
RKS2252$+$2324 & 22 52 02.5 & $+$23 24 47 & 9.8  & 2018$-$06$-$05 9:59:32  & 900  & 39  \\
RKS2254$+$2331 & 22 54 30.8 & $+$23 31 06 & 11.1 & 2021$-$07$-$04 8:41:32  & 1850 & 29  \\
RKS2258$-$1338 & 22 58 06.2 & $-$13 38 33 & 10.1 & 2020$-$11$-$10 3:01:16  & 900  & 35  \\
RKS2259$-$1122 & 22 59 53.6 & $-$11 22 54 & 10.6 & 2020$-$11$-$11 3:24:39  & 900  & 34  \\
RKS2301$-$0350 & 23 01 51.5 & $-$03 50 55 & 7.5  & 2020$-$11$-$01 1:20:25  & 900  & 125 \\
RKS2307$-$2309 & 23 07 07.0 & $-$23 09 34 & 9.6  & 2018$-$12$-$19 1:05:01  & 900  & 34  \\
RKS2308$+$0633 & 23 08 52.4 & $+$06 33 39 & 10.9 & 2020$-$12$-$17 0:26:52  & 900  & 32  \\
RKS2309$-$0215 & 23 09 10.7 & $-$02 15 38 & 8.6  & 2017$-$07$-$14 7:16:48  & 900  & 59  \\
RKS2309$+$1425 & 23 09 54.9 & $+$14 25 35 & 10.3 & 2021$-$08$-$18 6:00:22  & 1200 & 51  \\
RKS2310$-$2955 & 23 10 48.8 & $-$29 55 03 & 8.7  & 2020$-$11$-$06 1:13:22  & 900  & 75  \\
RKS2316$+$0541 & 23 16 51.8 & $+$05 41 45 & 10.5 & 2017$-$12$-$15 0:59:34  & 900  & 33  \\
RKS2317$-$2323 & 23 17 00.2 & $-$23 23 46 & 10.8 & 2020$-$11$-$10 3:57:41  & 900  & 31  \\
RKS2323$-$1045 & 23 23 04.8 & $-$10 45 51 & 7.8  & 2018$-$11$-$08 2:57:00  & 716  & 94  \\
RKS2326$+$0853 & 23 26 12.3 & $+$08 53 37 & 10.5 & 2020$-$12$-$12 0:28:20  & 900  & 35  \\
RKS2327$-$0117 & 23 27 04.8 & $-$01 17 10 & 10.4 & 2017$-$12$-$15 1:17:01  & 900  & 36  \\
RKS2328$+$1604 & 23 28 26.1 & $+$16 04 00 & 9.8  & 2017$-$06$-$25 9:39:11  & 900  & 30  \\
RKS2332$-$1650 & 23 32 49.3 & $-$16 50 44 & 8.6  & 2017$-$08$-$18 5:11:39  & 900  & 92  \\
RKS2335$+$0136 & 23 35 00.2 & $+$01 36 19 & 9.6  & 2017$-$07$-$27 8:02:42  & 900  & 31  \\
RKS2340$+$2021 & 23 40 51.4 & $+$20 21 57 & 8.3  & 2021$-$07$-$08 7:47:20  & 900  & 61  \\
RKS2342$-$0234 & 23 42 10.6 & $-$02 34 36 & 10.3 & 2019$-$09$-$17 3:26:25  & 900  & 29  \\
RKS2345$+$2933 & 23 45 09.9 & $+$29 33 42 & 8.4  & 2021$-$11$-$03 1:31:00  & 900  & 98  \\
RKS2348$-$1259 & 23 48 25.6 & $-$12 59 14 & 9.6  & 2021$-$12$-$07 0:20:16  & 900  & 59  \\
RKS2349$+$0310 & 23 49 01.1 & $+$03 10 52 & 8.4  & 2018$-$09$-$29 4:41:28  & 900  & 37  \\
RKS2350$-$2924 & 23 50 14.9 & $-$29 24 06 & 7.9  & 2021$-$10$-$28 1:16:33  & 900  & 147 \\
RKS2353$+$2901 & 23 53 08.5 & $+$29 01 05 & 9.8  & 2018$-$08$-$16 6:25:28  & 900  & 45  \\
RKS2355$+$2211 & 23 55 26.5 & $+$22 11 35 & 8.8  & 2017$-$07$-$11 9:41:29  & 900  & 60  \\
RKS2358$+$0949 & 23 58 19.8 & $+$09 49 50 & 8.3  & 2021$-$08$-$17 6:37:07  & 900  & 84  \\
RKS2359$-$2602 & 23 59 13.6 & $-$26 02 55 & 8.7  & 2017$-$06$-$29 10:25:57 & 900  & 50  \\
RKS2359$+$0639 & 23 59 47.7 & $+$06 39 50 & 8.9  & 2018$-$09$-$29 5:01:24  & 900  & 41  \\

\end{longtable}
